Deep Autoencoders for DOA Estimation of Coherent Sources using Imperfect Antenna Array

In this paper a robust algorithm for DOA estimation of coherent sources in presence of antenna array imperfections is presented. We exploit the current advances of deep learning to overcome two of the most common problems facing the state of the art DOA algorithms (i.e. coherent sources and array imperfections). We propose a deep auto encoder (AE) that is able to correctly resolve coherent sources without the need of spatial smoothing, hence avoiding possible processing overhead and delays. Moreover, we assumed the presence of array imperfections in the received signal model such as mutual coupling, gain/ phase mismatches, and position errors. The deep AE is trained using the covariance matrix of the received signal, where it alleviates the effect of imperfections, and at the same time act as a filters for the coherent sources. The results show significant improvement compared to the methods used in the literature.

==> response10.tikz <==
% This file was created by tikzplotlib v0.8.5.
\begin{figure}[htbp]
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={SPATIAL FILTERS RESPONSE},
x grid style={white!69.01960784313725!black},
xlabel={DIRECTION},
xmin=-65.9950000000001, xmax=65.8950000000018,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={GAIN},
ymin=-0.0334302146583324, ymax=0.702569932132291,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
-60 0.0549690411378526
-59.9 0.0546247725764409
-59.8 0.0542991764009442
-59.7 0.0538905595593159
-59.6 0.0536412798312345
-59.5 0.0531674437076692
-59.4 0.052899806579088
-59.3 0.0526049590978907
-59.2 0.0522579360163117
-59.1 0.0518538503150566
-59 0.0515181328352758
-58.9 0.0512090702177812
-58.8 0.0509084193946584
-58.7 0.0507122538788739
-58.6 0.0503409912667134
-58.5 0.0501026878996068
-58.4 0.0497797486514913
-58.3 0.0495477095544509
-58.2 0.049389716302574
-58.1 0.049195599124147
-58 0.0490770436097966
-57.9 0.0487089596997623
-57.8 0.0487229103024986
-57.7 0.0486188896426148
-57.6 0.0485558272042591
-57.5 0.0483815237110251
-57.4 0.0483662030799562
-57.3 0.0484592136365189
-57.2 0.0482834440436053
-57.1 0.048401498111203
-57 0.0484130405107033
-56.9 0.048625926880881
-56.8 0.04864515805235
-56.7 0.0488083802921703
-56.6 0.049088307455059
-56.5 0.049261213550628
-56.3999999999999 0.0493670741616396
-56.2999999999999 0.0497204836461233
-56.1999999999999 0.049983564762524
-56.0999999999999 0.0502000263739884
-55.9999999999999 0.0506985349187889
-55.8999999999999 0.0510392995196272
-55.7999999999999 0.0514933479333437
-55.6999999999999 0.0517360768155447
-55.5999999999999 0.0523263195586256
-55.4999999999999 0.0526836528194785
-55.3999999999999 0.0533285878311206
-55.2999999999999 0.0539608760898071
-55.1999999999999 0.0542417274638463
-55.0999999999999 0.0550269075627225
-54.9999999999999 0.0554905861733986
-54.8999999999999 0.0560919607007958
-54.7999999999999 0.05678255592187
-54.6999999999999 0.0572756025868578
-54.5999999999999 0.057949446063348
-54.4999999999999 0.0588281265053153
-54.3999999999999 0.0594450677471023
-54.2999999999999 0.0601026407685389
-54.1999999999999 0.0608344612654155
-54.0999999999999 0.0613486595263845
-53.9999999999999 0.0619999307395477
-53.8999999999999 0.0628595684278817
-53.7999999999999 0.0634472875158246
-53.6999999999999 0.0641228257052756
-53.5999999999999 0.0649526129181461
-53.4999999999999 0.065712806905746
-53.3999999999999 0.0662010113663501
-53.2999999999999 0.0668622747328562
-53.1999999999999 0.0677568800977954
-53.0999999999999 0.0685197314856933
-52.9999999999999 0.0691173490256668
-52.8999999999999 0.0696011620272783
-52.7999999999999 0.0703849825225657
-52.6999999999999 0.0711082439292474
-52.5999999999999 0.0717998806430598
-52.4999999999999 0.0723610414179419
-52.3999999999999 0.0731210579811011
-52.2999999999999 0.0736623521916886
-52.1999999999999 0.0742861851663149
-52.0999999999999 0.0748505805042587
-51.9999999999999 0.0754524589129807
-51.8999999999999 0.0759820334128085
-51.7999999999999 0.0765190767853808
-51.6999999999999 0.0771305359444514
-51.5999999999999 0.0774602891482074
-51.4999999999999 0.0780377391953877
-51.3999999999999 0.0783106657760253
-51.2999999999999 0.0788607143718342
-51.1999999999999 0.079286237595797
-51.0999999999999 0.079648759890461
-50.9999999999999 0.0799214086136033
-50.8999999999999 0.0802393162759104
-50.7999999999999 0.0806111147053187
-50.6999999999999 0.0808257650012106
-50.5999999999999 0.0810753553773791
-50.4999999999999 0.0812442368195504
-50.3999999999999 0.0814705352185295
-50.2999999999999 0.0815823674657418
-50.1999999999999 0.0817761301100749
-50.0999999999999 0.0818445461765086
-49.9999999999999 0.0818574861500542
-49.8999999999999 0.0819276499932628
-49.7999999999999 0.0819417071026272
-49.6999999999999 0.0819710692071804
-49.5999999999999 0.0819157899154786
-49.4999999999999 0.0817648701952238
-49.3999999999998 0.0816330027736414
-49.2999999999998 0.0815096595668674
-49.1999999999998 0.0813193072674695
-49.0999999999998 0.0811103318783173
-48.9999999999998 0.0808638555750349
-48.8999999999998 0.0805459837501686
-48.7999999999998 0.0801928519026097
-48.6999999999998 0.0798457675219308
-48.5999999999998 0.0795083756690641
-48.4999999999998 0.0790401166197341
-48.3999999999998 0.0786892543402915
-48.2999999999998 0.0781571447183774
-48.1999999999998 0.0776246103992048
-48.0999999999998 0.0771123338714979
-47.9999999999998 0.0764477380372145
-47.8999999999998 0.0759104179394479
-47.7999999999998 0.0752630953822517
-47.6999999999998 0.0746600464585644
-47.5999999999998 0.0738001616360882
-47.4999999999998 0.0732364797574665
-47.3999999999998 0.0725970942557528
-47.2999999999998 0.0717320284307226
-47.1999999999998 0.0709150159022511
-47.0999999999998 0.070120011330428
-46.9999999999998 0.0692573561528618
-46.8999999999998 0.0683556421188298
-46.7999999999998 0.0674623132461002
-46.6999999999998 0.0666499286103099
-46.5999999999998 0.0657976628936865
-46.4999999999998 0.0647375115142156
-46.3999999999998 0.0638131968420841
-46.2999999999998 0.0626949390376271
-46.1999999999998 0.0618265293778924
-46.0999999999998 0.0607799205325457
-45.9999999999998 0.0598229243357152
-45.8999999999998 0.0589278652866063
-45.7999999999998 0.0578439684920296
-45.6999999999998 0.0569086140235526
-45.5999999999998 0.0559300567535638
-45.4999999999998 0.0547774423106926
-45.3999999999998 0.0537369476994623
-45.2999999999998 0.0526543997991619
-45.1999999999998 0.0516458201374581
-45.0999999999998 0.0508366644399897
-44.9999999999998 0.0499476770065762
-44.8999999999998 0.0486644659367794
-44.7999999999998 0.0478871186347062
-44.6999999999998 0.0472221513581292
-44.5999999999998 0.046346166265627
-44.4999999999998 0.0456760799361883
-44.3999999999998 0.0447502148329432
-44.2999999999998 0.0440906249037872
-44.1999999999998 0.0433185428923473
-44.0999999999998 0.0426577325063185
-43.9999999999998 0.0422001905135378
-43.8999999999998 0.0415950838476215
-43.7999999999998 0.0412065333433147
-43.6999999999998 0.0408562277088875
-43.5999999999998 0.0405956400090962
-43.4999999999998 0.0401894323707833
-43.3999999999998 0.0401951225246866
-43.2999999999998 0.0399084403795747
-43.1999999999998 0.0399419299722367
-43.0999999999998 0.0399900911226838
-42.9999999999998 0.0400468530516569
-42.8999999999998 0.0401020160143697
-42.7999999999998 0.0404555463371677
-42.6999999999998 0.0406892844500813
-42.5999999999998 0.0410879394928037
-42.4999999999998 0.0413643996903999
-42.3999999999997 0.041940892984726
-42.2999999999997 0.042346509272463
-42.1999999999997 0.042949432940254
-42.0999999999997 0.0436616218673009
-41.9999999999997 0.0445188022932738
-41.8999999999997 0.0449363242109469
-41.7999999999997 0.0457037907520153
-41.6999999999997 0.0464481807510358
-41.5999999999997 0.0470655511992735
-41.4999999999997 0.0479873953295333
-41.3999999999997 0.048676967654273
-41.2999999999997 0.0494307846168034
-41.1999999999997 0.0503013476772751
-41.0999999999997 0.0510380440206203
-40.9999999999997 0.0518296360410522
-40.8999999999997 0.0526366914662864
-40.7999999999997 0.0533252128776051
-40.6999999999997 0.054097546334264
-40.5999999999997 0.0548545846154161
-40.4999999999997 0.0556026380883572
-40.3999999999997 0.056329881189019
-40.2999999999997 0.0571355470986921
-40.1999999999997 0.057846009618319
-40.0999999999997 0.0583785435190592
-39.9999999999997 0.0592009260061887
-39.8999999999997 0.059734394786048
-39.7999999999997 0.0604142254602082
-39.6999999999997 0.0609492599878726
-39.5999999999997 0.0615478904829237
-39.4999999999997 0.0620342340326149
-39.3999999999997 0.0624041053377007
-39.2999999999997 0.0629465190800371
-39.1999999999997 0.0633913516519567
-39.0999999999997 0.0637644357209272
-38.9999999999997 0.0640901460932769
-38.8999999999997 0.0644026457021621
-38.7999999999997 0.0647328479150604
-38.6999999999997 0.0649153859424572
-38.5999999999997 0.0651243437866652
-38.4999999999997 0.0653382630531284
-38.3999999999997 0.0654698879337299
-38.2999999999997 0.065530960450031
-38.1999999999997 0.0656632569308776
-38.0999999999997 0.0656302285546628
-37.9999999999997 0.0656027315169816
-37.8999999999997 0.0656549719780355
-37.7999999999997 0.0654683817540868
-37.6999999999997 0.065345940949201
-37.5999999999997 0.065265024049281
-37.4999999999997 0.0651016198771324
-37.3999999999997 0.064748785441526
-37.2999999999997 0.0645490479935454
-37.1999999999997 0.0643094704554151
-37.0999999999997 0.0639438580723972
-36.9999999999997 0.0634747482609394
-36.8999999999997 0.0631440303116339
-36.7999999999997 0.0627687349491101
-36.6999999999997 0.0623350693064323
-36.5999999999997 0.0618905709017012
-36.4999999999997 0.0613054666070519
-36.3999999999997 0.0608348826896512
-36.2999999999997 0.0603263596838769
-36.1999999999997 0.059682872925383
-36.0999999999997 0.0590038891127134
-35.9999999999997 0.0583874854577862
-35.8999999999997 0.0577342825568823
-35.7999999999997 0.0569902182096199
-35.6999999999997 0.0563410778416475
-35.5999999999997 0.0556496034785296
-35.4999999999997 0.0548432444096448
-35.3999999999997 0.054105184094515
-35.2999999999996 0.0533161682393833
-35.1999999999996 0.0525653698718039
-35.0999999999996 0.0516260552987117
-34.9999999999996 0.0509461325605495
-34.8999999999996 0.050259291235516
-34.7999999999996 0.0493659309272228
-34.6999999999996 0.0486146815360012
-34.5999999999996 0.0475715467500206
-34.4999999999996 0.0469051134334255
-34.3999999999996 0.0460711513356806
-34.2999999999996 0.0451637011810559
-34.1999999999996 0.0445118506971932
-34.0999999999996 0.0436632001390719
-33.9999999999996 0.0428830478964678
-33.8999999999996 0.0420134078226154
-33.7999999999996 0.0413628636494415
-33.6999999999996 0.0407287543053511
-33.5999999999996 0.0399750088277682
-33.4999999999996 0.0392629986987503
-33.3999999999996 0.0384461321418284
-33.2999999999996 0.0379539423140109
-33.1999999999996 0.0371884974284626
-33.0999999999996 0.0366468869138681
-32.9999999999996 0.0361865040846853
-32.8999999999996 0.0355692135119593
-32.7999999999996 0.0350208174664713
-32.6999999999996 0.0344953173688532
-32.5999999999996 0.0339736998185426
-32.4999999999996 0.0333957214880471
-32.3999999999996 0.0330189081281352
-32.2999999999996 0.0326855227887045
-32.1999999999996 0.0322211979730843
-32.0999999999996 0.031845570187183
-31.9999999999996 0.0315758116458329
-31.8999999999996 0.0311532734319847
-31.7999999999996 0.0308560535034118
-31.6999999999996 0.030734919976664
-31.5999999999996 0.030477962158147
-31.4999999999996 0.0302304294533789
-31.3999999999996 0.0300644351979091
-31.2999999999996 0.0299333269323774
-31.1999999999996 0.0297211422831388
-31.0999999999996 0.0296334875766578
-30.9999999999996 0.0294466914085188
-30.8999999999996 0.0294015833844649
-30.7999999999996 0.0293676932999795
-30.6999999999996 0.0292869163864896
-30.5999999999996 0.0291534492267431
-30.4999999999996 0.0291163390026293
-30.3999999999996 0.0290749717013497
-30.2999999999996 0.0290285145925877
-30.1999999999996 0.0289198395909611
-30.0999999999996 0.0288244272651398
-29.9999999999996 0.0287774021145096
-29.8999999999996 0.0287572417861091
-29.7999999999996 0.0286821407183234
-29.6999999999996 0.0286174936260543
-29.5999999999996 0.0284417322451917
-29.4999999999996 0.0283553690737679
-29.3999999999996 0.0282788394805779
-29.2999999999996 0.0281941727730839
-29.1999999999996 0.0280981902611497
-29.0999999999996 0.0279333025117741
-28.9999999999996 0.0278276879815744
-28.8999999999996 0.0277622763647083
-28.7999999999996 0.0275308261598052
-28.6999999999996 0.0274722510468362
-28.5999999999996 0.0272735555009358
-28.4999999999996 0.0270574182326385
-28.3999999999996 0.0268378252272562
-28.2999999999995 0.0266073134265175
-28.1999999999995 0.0264558822887416
-28.0999999999995 0.0261771097435274
-27.9999999999995 0.025954421336206
-27.8999999999995 0.0257788347775842
-27.7999999999995 0.0255574056311031
-27.6999999999995 0.0252368340507659
-27.5999999999995 0.0251363621162294
-27.4999999999995 0.0248498599762035
-27.3999999999995 0.0244481033488225
-27.2999999999995 0.0242473733598081
-27.1999999999995 0.0239965620922396
-27.0999999999995 0.0236491086405902
-26.9999999999995 0.0234436926228474
-26.8999999999995 0.0232291355802651
-26.7999999999995 0.0229672635574181
-26.6999999999995 0.0226768911524158
-26.5999999999995 0.022380300010594
-26.4999999999995 0.0221722011918344
-26.3999999999995 0.0218883625600021
-26.2999999999995 0.021741139383307
-26.1999999999995 0.0213487724826584
-26.0999999999995 0.0211764862682695
-25.9999999999995 0.020962573990065
-25.8999999999995 0.0207833467176481
-25.7999999999995 0.0205632500306417
-25.6999999999995 0.0204066161394027
-25.5999999999995 0.0199939453809291
-25.4999999999995 0.0199832963544243
-25.3999999999995 0.0198465353234916
-25.2999999999995 0.0196368838296641
-25.1999999999995 0.0194025628590432
-25.0999999999995 0.0192909943848749
-24.9999999999995 0.0191788976883004
-24.8999999999995 0.0190223037242872
-24.7999999999995 0.0189257092303256
-24.6999999999995 0.0187621525046888
-24.5999999999995 0.0188323081355707
-24.4999999999995 0.0186195899126156
-24.3999999999995 0.0186341712341924
-24.2999999999995 0.018459751228761
-24.1999999999995 0.018325459356117
-24.0999999999995 0.0183010535796944
-23.9999999999995 0.0182319601476559
-23.8999999999995 0.0181586712413331
-23.7999999999995 0.0181189902300316
-23.6999999999995 0.0180218088930544
-23.5999999999995 0.0180019798762678
-23.4999999999995 0.017931130020209
-23.3999999999995 0.0179027449969646
-23.2999999999995 0.0178822069546666
-23.1999999999995 0.0177569108862731
-23.0999999999995 0.017731836814259
-22.9999999999995 0.0176524915565958
-22.8999999999995 0.0176091817543797
-22.7999999999995 0.0175613979944635
-22.6999999999995 0.0174467815697452
-22.5999999999995 0.0173552125811926
-22.4999999999995 0.0173014242509601
-22.3999999999995 0.0172493301432119
-22.2999999999995 0.0171860020803293
-22.1999999999995 0.0171294378818476
-22.0999999999995 0.0169641824305937
-21.9999999999995 0.0168900473486229
-21.8999999999995 0.0168445880289169
-21.7999999999995 0.0167904908906253
-21.6999999999995 0.0165889224709646
-21.5999999999995 0.016571490977435
-21.4999999999995 0.0164153097444989
-21.3999999999995 0.0163400433615692
-21.2999999999995 0.0161892648205096
-21.1999999999994 0.0161005951646843
-21.0999999999994 0.0160459391527131
-20.9999999999994 0.0158326174325314
-20.8999999999994 0.0157574964165316
-20.7999999999994 0.0156711466500422
-20.6999999999994 0.0155728360619523
-20.5999999999994 0.0155450754279713
-20.4999999999994 0.0154375562905541
-20.3999999999994 0.0152576656588613
-20.2999999999994 0.0151991093774931
-20.1999999999994 0.0151356060251911
-20.0999999999994 0.0150439099771829
-19.9999999999994 0.0149096921236112
-19.8999999999994 0.0149279909626833
-19.7999999999994 0.0147397174576933
-19.6999999999994 0.0147863509984427
-19.5999999999994 0.0147363100245247
-19.4999999999994 0.0146274178358928
-19.3999999999994 0.0146599920320111
-19.2999999999994 0.0145581168760862
-19.1999999999994 0.0145236473734762
-19.0999999999994 0.0144715464570105
-18.9999999999994 0.0146073370440436
-18.8999999999994 0.0145144977106865
-18.7999999999994 0.0145154991843984
-18.6999999999994 0.0145573116996976
-18.5999999999994 0.014568710807611
-18.4999999999994 0.0145127388518966
-18.3999999999994 0.0145922864946661
-18.2999999999994 0.0145400845825648
-18.1999999999994 0.0145800533768962
-18.0999999999994 0.0146113278671069
-17.9999999999994 0.0146063026270969
-17.8999999999994 0.0145887381082991
-17.7999999999994 0.0146448003444208
-17.6999999999994 0.0146499469206661
-17.5999999999994 0.0147040058232211
-17.4999999999994 0.0147278347596655
-17.3999999999994 0.0146987254350125
-17.2999999999994 0.0146905888972886
-17.1999999999994 0.0147641251290989
-17.0999999999994 0.0147709606345529
-16.9999999999994 0.014781991154042
-16.8999999999994 0.0147872144896399
-16.7999999999994 0.0147357324408535
-16.6999999999994 0.0147701564341024
-16.5999999999994 0.0147625394428413
-16.4999999999994 0.0147029982320011
-16.3999999999994 0.0146976281193322
-16.2999999999994 0.014696462531448
-16.1999999999994 0.0146529586922744
-16.0999999999994 0.0146512938450927
-15.9999999999994 0.0146460862436414
-15.8999999999994 0.0145920836530743
-15.7999999999994 0.0145510191629216
-15.6999999999994 0.0144778199785579
-15.5999999999994 0.0144619143921318
-15.4999999999994 0.0144075181081795
-15.3999999999994 0.0143608985085077
-15.2999999999994 0.0142661116105742
-15.1999999999994 0.0142034117922831
-15.0999999999994 0.0142287091473406
-14.9999999999994 0.0141649685065905
-14.8999999999994 0.014119099695954
-14.7999999999994 0.0140199445151252
-14.6999999999994 0.0139977917262559
-14.5999999999994 0.0139245098532908
-14.4999999999994 0.0139628183954236
-14.3999999999994 0.0138320699340783
-14.2999999999994 0.0137909891300798
-14.1999999999993 0.0137081213868665
-14.0999999999993 0.0137101135230799
-13.9999999999993 0.0136524963329763
-13.8999999999993 0.0137148069975551
-13.7999999999993 0.0136897501157684
-13.6999999999993 0.0135905054432824
-13.5999999999993 0.0136897503389273
-13.4999999999993 0.0136627569025558
-13.3999999999993 0.0136278846471916
-13.2999999999993 0.0136476473189935
-13.1999999999993 0.0136456706819934
-13.0999999999993 0.0137035289787158
-12.9999999999993 0.0136665668692652
-12.8999999999993 0.0137121345300032
-12.7999999999993 0.0137674158398215
-12.6999999999993 0.013806550475412
-12.5999999999993 0.0139196211918894
-12.4999999999993 0.0139187144941194
-12.3999999999993 0.0140034100607959
-12.2999999999993 0.0140822642351804
-12.1999999999993 0.0141140199250209
-12.0999999999993 0.0140845126581896
-11.9999999999993 0.0141547508302259
-11.8999999999993 0.0142431814770991
-11.7999999999993 0.0142686003939035
-11.6999999999993 0.0143423309410951
-11.5999999999993 0.0143859057770209
-11.4999999999993 0.0144566052777725
-11.3999999999993 0.014493667346091
-11.2999999999993 0.0145156397101348
-11.1999999999993 0.0145890709604803
-11.0999999999993 0.0145750170639743
-10.9999999999993 0.0145887401148152
-10.8999999999993 0.0146466034263387
-10.7999999999993 0.014706382010421
-10.6999999999993 0.0146897877835545
-10.5999999999993 0.0146946324555916
-10.4999999999993 0.0147411427328099
-10.3999999999993 0.0147447208993238
-10.2999999999993 0.0147094239199205
-10.1999999999993 0.0147301961224562
-10.0999999999993 0.0146913423984914
-9.99999999999929 0.0146904966574793
-9.89999999999929 0.0146308317148081
-9.79999999999929 0.0145904982304703
-9.69999999999929 0.0145437183042617
-9.59999999999928 0.0145322488434464
-9.49999999999928 0.014466587857839
-9.39999999999928 0.0144302982762361
-9.29999999999928 0.0143893813610067
-9.19999999999928 0.0143417452539907
-9.09999999999928 0.0142578359017644
-8.99999999999928 0.0141955246904575
-8.89999999999927 0.0140813018045638
-8.79999999999927 0.0140898297492826
-8.69999999999927 0.0140375313934802
-8.59999999999927 0.0139427190084823
-8.49999999999927 0.0138888980946568
-8.39999999999927 0.0137862389540468
-8.29999999999927 0.0137387261374462
-8.19999999999926 0.0137064372203828
-8.09999999999926 0.01357369651597
-7.99999999999926 0.0135493289068526
-7.89999999999926 0.0134624506813769
-7.79999999999926 0.0134288582760782
-7.69999999999926 0.0132631108796615
-7.59999999999926 0.0133407623988311
-7.49999999999925 0.0132580390544868
-7.39999999999925 0.0132294500413563
-7.29999999999925 0.0132082629260011
-7.19999999999925 0.0131699597241577
-7.09999999999925 0.0132478712282695
-6.99999999999925 0.013194265831271
-6.89999999999925 0.0131963690076408
-6.79999999999924 0.0132646053691444
-6.69999999999924 0.0131924980213364
-6.59999999999924 0.0132922278575199
-6.49999999999924 0.0132837388501825
-6.39999999999924 0.013288911133605
-6.29999999999924 0.0133037478012101
-6.19999999999924 0.0133812883196282
-6.09999999999923 0.0133934479356403
-5.99999999999923 0.0134272608726022
-5.89999999999923 0.0134296258193093
-5.79999999999923 0.013545241516475
-5.69999999999923 0.0135673825219919
-5.59999999999923 0.0135492905362753
-5.49999999999923 0.0136058386423786
-5.39999999999922 0.0136165679751524
-5.29999999999922 0.0136748402272414
-5.19999999999922 0.0137605325169689
-5.09999999999922 0.0138143645023354
-4.99999999999922 0.0138034835015862
-4.89999999999922 0.0138523043890798
-4.79999999999922 0.0138490048776504
-4.69999999999921 0.0138756716111008
-4.59999999999921 0.0138967342393758
-4.49999999999921 0.0139143281699563
-4.39999999999921 0.0139441895270055
-4.29999999999921 0.013880807266336
-4.19999999999921 0.0139052978361932
-4.09999999999921 0.0138776559428023
-3.9999999999992 0.0138837595111868
-3.8999999999992 0.0138719913106937
-3.7999999999992 0.0138514141891405
-3.6999999999992 0.0137946203571847
-3.5999999999992 0.0137523548114786
-3.4999999999992 0.0137057075999594
-3.3999999999992 0.0136488931190136
-3.29999999999919 0.0135748443551928
-3.19999999999919 0.0135564976587185
-3.09999999999919 0.0134364020534932
-2.99999999999919 0.0133743949381402
-2.89999999999919 0.0132801585568592
-2.79999999999919 0.0132028097283849
-2.69999999999919 0.0130578548262977
-2.59999999999918 0.01300460255063
-2.49999999999918 0.0129080264167098
-2.39999999999918 0.0127910600812225
-2.29999999999918 0.0126696925461887
-2.19999999999918 0.0125428992854813
-2.09999999999918 0.0124391958959986
-1.99999999999918 0.0123108658264665
-1.89999999999917 0.0122056644112025
-1.79999999999917 0.0121288106520362
-1.69999999999917 0.0119608168634123
-1.59999999999917 0.0119165514236383
-1.49999999999917 0.011801480037534
-1.39999999999917 0.01160943056702
-1.29999999999917 0.0115455708236643
-1.19999999999916 0.0114448946374663
-1.09999999999916 0.0113404577912013
-0.999999999999162 0.011179476920668
-0.89999999999916 0.011134241361509
-0.799999999999159 0.0110421746671477
-0.699999999999157 0.0110060614210978
-0.599999999999156 0.0108627594513812
-0.499999999999154 0.010862085611219
-0.399999999999153 0.0107507510883548
-0.299999999999152 0.0106854857057944
-0.19999999999915 0.0106495238845805
-0.0999999999991488 0.0105741710952294
8.5265128291212e-13 0.0105679896551074
0.100000000000854 0.0105589431224986
0.200000000000855 0.010481725657153
0.300000000000857 0.0105430200646709
0.400000000000858 0.0105240152165702
0.50000000000086 0.0104603920616151
0.600000000000861 0.0104904931472142
0.700000000000863 0.0105159425019417
0.800000000000864 0.010542644560402
0.900000000000865 0.0105741466989748
1.00000000000087 0.0105806045224737
1.10000000000087 0.0105533300346611
1.20000000000087 0.0106672072958733
1.30000000000087 0.0106651663919629
1.40000000000087 0.0107257093979367
1.50000000000087 0.010747592300147
1.60000000000088 0.010751575190083
1.70000000000088 0.0108298518326502
1.80000000000088 0.0108753338346946
1.90000000000088 0.0109311251973198
2.00000000000088 0.0109651312024921
2.10000000000088 0.0110263990925898
2.20000000000088 0.0110541006446152
2.30000000000089 0.0110810611696364
2.40000000000089 0.0111499549601653
2.50000000000089 0.0111679362883959
2.60000000000089 0.0112606140880794
2.70000000000089 0.0112772579518331
2.80000000000089 0.011290050570737
2.90000000000089 0.0113553860107206
3.0000000000009 0.0114399280042111
3.1000000000009 0.0114281221198104
3.2000000000009 0.0114438544005767
3.3000000000009 0.0115365330636724
3.4000000000009 0.011521626308746
3.5000000000009 0.0115259289836297
3.6000000000009 0.0115576044192262
3.70000000000091 0.0115436819921515
3.80000000000091 0.0115905732241694
3.90000000000091 0.0116237956229907
4.00000000000091 0.0115927600026924
4.1000000000009 0.0116030644884095
4.20000000000091 0.0115833679340911
4.30000000000092 0.0116015725451774
4.40000000000092 0.0116175141020448
4.50000000000091 0.0115989873005072
4.60000000000092 0.0115522991080964
4.70000000000093 0.0115710636723124
4.80000000000092 0.0115503747902436
4.90000000000092 0.01147703578737
5.00000000000092 0.0114886236022285
5.10000000000093 0.0114322644971411
5.20000000000093 0.0113929803094094
5.30000000000092 0.0114205408170138
5.40000000000093 0.0113717974492979
5.50000000000094 0.0112843717372695
5.60000000000093 0.0113157507379028
5.70000000000093 0.0112172382560177
5.80000000000094 0.0112120973916261
5.90000000000094 0.0111760653267032
6.00000000000094 0.0110784293928361
6.10000000000093 0.0110727553912827
6.20000000000094 0.0109677526232356
6.30000000000095 0.0109357389232652
6.40000000000094 0.0109142279736782
6.50000000000094 0.0108457690808244
6.60000000000095 0.010791298384988
6.70000000000095 0.0106954062671962
6.80000000000095 0.0105844509247793
6.90000000000094 0.0105621947590031
7.00000000000095 0.0104890412386821
7.10000000000096 0.0104401231805917
7.20000000000095 0.010378113877567
7.30000000000095 0.0102944394881292
7.40000000000096 0.0102634402246793
7.50000000000097 0.0101381373596371
7.60000000000096 0.0101264472189844
7.70000000000095 0.0100472877669135
7.80000000000096 0.00999771418185353
7.90000000000097 0.00993664739703809
8.00000000000097 0.00990008830294872
8.10000000000096 0.00986784050110246
8.20000000000097 0.00978821173002468
8.30000000000098 0.00974850910146764
8.40000000000097 0.00971496275996517
8.50000000000097 0.00966307303783473
8.60000000000097 0.00965409547928328
8.70000000000098 0.0096437310814417
8.80000000000098 0.00963486482582207
8.90000000000097 0.00963865741395082
9.00000000000098 0.00958487768002218
9.10000000000099 0.00961782528217804
9.20000000000098 0.00968237434081286
9.30000000000098 0.00967669830474073
9.40000000000099 0.00970115750719944
9.50000000000099 0.00975030799491603
9.60000000000099 0.00985940175679261
9.70000000000098 0.00985933359230887
9.80000000000099 0.00995930110451103
9.900000000001 0.0100159931012696
10.000000000001 0.0100487407945148
10.100000000001 0.0101786593103907
10.200000000001 0.0102458387995403
10.300000000001 0.010338625997715
10.400000000001 0.0104371942431647
10.500000000001 0.0105597899132877
10.600000000001 0.0107092300346298
10.700000000001 0.0107986414132064
10.800000000001 0.0109247432025038
10.900000000001 0.0109917108080072
11.000000000001 0.0110966542267375
11.100000000001 0.0112823654318618
11.200000000001 0.0113665140000677
11.300000000001 0.0114620772597595
11.400000000001 0.0115897540601266
11.500000000001 0.0117513031477925
11.600000000001 0.011821384022348
11.700000000001 0.0119138154472376
11.800000000001 0.0121048014849013
11.900000000001 0.0121580854314696
12.000000000001 0.0122707130024104
12.100000000001 0.0124027892618226
12.200000000001 0.0124439472207723
12.300000000001 0.0125512011442452
12.400000000001 0.0126114417105596
12.500000000001 0.0126799609441818
12.600000000001 0.0127770907556717
12.700000000001 0.0128620906663379
12.800000000001 0.0128698899984704
12.900000000001 0.0129277927649891
13.000000000001 0.0129951818558176
13.100000000001 0.0130082247281713
13.200000000001 0.0130724946341767
13.300000000001 0.0130021171948294
13.400000000001 0.01310197190691
13.5000000000011 0.01309962662629
13.600000000001 0.0130708755778229
13.700000000001 0.0130533723355918
13.800000000001 0.0129916790369296
13.9000000000011 0.0129264687927304
14.0000000000011 0.0129022494909632
14.100000000001 0.0129020662900311
14.2000000000011 0.0128212010730854
14.3000000000011 0.0127474000419136
14.4000000000011 0.0127226321429903
14.5000000000011 0.01261913088565
14.6000000000011 0.0124993322914268
14.7000000000011 0.012437423930596
14.8000000000011 0.0123617138865846
14.9000000000011 0.0122622963788211
15.0000000000011 0.0121532370762951
15.1000000000011 0.0120416861630961
15.2000000000011 0.0118938407818637
15.3000000000011 0.0117839507738646
15.4000000000011 0.0116895893867031
15.5000000000011 0.0116162518988388
15.6000000000011 0.011432479778719
15.7000000000011 0.0113356115746861
15.8000000000011 0.0111754584688691
15.9000000000011 0.0110510621355021
16.0000000000011 0.0109072148595572
16.1000000000011 0.0108401033606699
16.2000000000011 0.0106301770213976
16.3000000000011 0.0105458808000952
16.4000000000011 0.0104712445962573
16.5000000000011 0.0102659439814279
16.6000000000011 0.0101575994684315
16.7000000000011 0.00999095569298747
16.8000000000011 0.00990944442891429
16.9000000000011 0.00983470662996738
17.0000000000011 0.00967827945302822
17.1000000000011 0.00960542097174699
17.2000000000011 0.00959432594148881
17.3000000000011 0.00954200479764735
17.4000000000011 0.00934833429049401
17.5000000000011 0.00931522153551619
17.6000000000011 0.00923832177028304
17.7000000000011 0.00918432439859418
17.8000000000011 0.00914832353042123
17.9000000000011 0.00908537099190197
18.0000000000011 0.00904087032370102
18.1000000000011 0.00897182367410366
18.2000000000011 0.00895995203426521
18.3000000000011 0.00897677898704665
18.4000000000011 0.00895662793100196
18.5000000000011 0.00893063090128403
18.6000000000011 0.00877082461443453
18.7000000000011 0.00891745028088851
18.8000000000011 0.0088534916574119
18.9000000000011 0.00884548804537585
19.0000000000011 0.00885108443526775
19.1000000000011 0.00879190173486559
19.2000000000011 0.00884562948899949
19.3000000000011 0.00884904175352405
19.4000000000011 0.00883457011526521
19.5000000000011 0.00882563824746905
19.6000000000011 0.00887498502777974
19.7000000000011 0.00879110269836562
19.8000000000011 0.00885656440220056
19.9000000000011 0.00882516514339152
20.0000000000011 0.00881087653643037
20.1000000000011 0.00874030427380878
20.2000000000011 0.0087872285399153
20.3000000000011 0.00873981126820377
20.4000000000011 0.00871797970157235
20.5000000000011 0.00866961712124381
20.6000000000011 0.00862150752655931
20.7000000000012 0.00861357401401758
20.8000000000011 0.00860180598295978
20.9000000000011 0.00848845450293526
21.0000000000012 0.00849419839385792
21.1000000000012 0.00840240829510334
21.2000000000012 0.00838280332811066
21.3000000000011 0.00829249490350441
21.4000000000012 0.00821505830029074
21.5000000000012 0.00816630606573795
21.6000000000012 0.00813672743176813
21.7000000000012 0.00805924233863198
21.8000000000012 0.00795028019420179
21.9000000000012 0.00786815488542117
22.0000000000012 0.0078134231957136
22.1000000000012 0.00766266631633661
22.2000000000012 0.00760055664716035
22.3000000000012 0.00756605597709702
22.4000000000012 0.00744583096469121
22.5000000000012 0.00734411493221376
22.6000000000012 0.0072849311021577
22.7000000000012 0.00714542282673094
22.8000000000012 0.00710426412941673
22.9000000000012 0.00704534576022334
23.0000000000012 0.00703329881172901
23.1000000000012 0.0068607752970615
23.2000000000012 0.0067405449731972
23.3000000000012 0.00669128840983193
23.4000000000012 0.00669607385226554
23.5000000000012 0.00654998756260008
23.6000000000012 0.0065290600588484
23.7000000000012 0.00639970957776442
23.8000000000012 0.0063891109549696
23.9000000000012 0.0063656154169291
24.0000000000012 0.006341916985303
24.1000000000012 0.00635899142150488
24.2000000000012 0.00620887756546773
24.3000000000012 0.00620774841950083
24.4000000000012 0.00613459335347353
24.5000000000012 0.00614616005563683
24.6000000000012 0.00614976775033836
24.7000000000012 0.00613024170861134
24.8000000000012 0.00617752034961911
24.9000000000012 0.00613553995302902
25.0000000000012 0.00617714373650324
25.1000000000012 0.00616034236245281
25.2000000000012 0.00625893254026117
25.3000000000012 0.00618073019774107
25.4000000000012 0.00618817267794553
25.5000000000012 0.00628234917764816
25.6000000000012 0.00625953807150217
25.7000000000012 0.0062656471700377
25.8000000000012 0.00633670386586751
25.9000000000012 0.00641753027420216
26.0000000000012 0.00637729075016449
26.1000000000012 0.0064722111781127
26.2000000000012 0.00650867304357386
26.3000000000012 0.00651144992137413
26.4000000000012 0.00655770760316856
26.5000000000012 0.00666665378331189
26.6000000000012 0.00663099747662068
26.7000000000012 0.00672197681475488
26.8000000000012 0.00669399073671269
26.9000000000012 0.00677825412089365
27.0000000000012 0.00682519699744842
27.1000000000012 0.00692495732722151
27.2000000000012 0.00700638838213104
27.3000000000012 0.00696944234564653
27.4000000000012 0.00707192746434465
27.5000000000013 0.00710977985332741
27.6000000000012 0.00712738322615456
27.7000000000012 0.00723522344756629
27.8000000000012 0.00726950210381291
27.9000000000013 0.00733931033242559
28.0000000000013 0.00741508452611016
28.1000000000012 0.00749660168660026
28.2000000000013 0.00754162157362794
28.3000000000013 0.00766555360356637
28.4000000000013 0.00758952077302024
28.5000000000013 0.00770769335707094
28.6000000000013 0.00781664889455462
28.7000000000013 0.00792461898026184
28.8000000000013 0.00794179517204576
28.9000000000013 0.0080531507056591
29.0000000000013 0.00810552565661471
29.1000000000013 0.00823937990343358
29.2000000000013 0.00831055395766445
29.3000000000013 0.00837352369926831
29.4000000000013 0.0085023607187652
29.5000000000013 0.00862778292289765
29.6000000000013 0.00863516914081121
29.7000000000013 0.00875750617636765
29.8000000000013 0.00881520327787865
29.9000000000013 0.00895639640957951
30.0000000000013 0.00905568409785843
30.1000000000013 0.00911450460142862
30.2000000000013 0.00926200371067814
30.3000000000013 0.00942185809214358
30.4000000000013 0.00947117520639494
30.5000000000013 0.0095496299671337
30.6000000000013 0.00970096124073988
30.7000000000013 0.00976558998234706
30.8000000000013 0.00987914623558094
30.9000000000013 0.00996215533311479
31.0000000000013 0.0100851086865586
31.1000000000013 0.0101621851493725
31.2000000000013 0.0103200133988079
31.3000000000013 0.0103914965101935
31.4000000000013 0.0104971884285458
31.5000000000013 0.0105844303454696
31.6000000000013 0.010717131552751
31.7000000000013 0.0106889633231442
31.8000000000013 0.0108367688063796
31.9000000000013 0.0109681413969735
32.0000000000013 0.0110088877859301
32.1000000000013 0.0110721268224069
32.2000000000013 0.0111576627648522
32.3000000000013 0.0112358502757439
32.4000000000013 0.011317115986064
32.5000000000013 0.0114044157336252
32.6000000000013 0.0114627361686381
32.7000000000013 0.011474875161606
32.8000000000013 0.0115665003215533
32.9000000000013 0.0115880224527139
33.0000000000013 0.0116222982375551
33.1000000000013 0.0117491802670652
33.2000000000013 0.0117183964002258
33.3000000000013 0.0117899812395379
33.4000000000013 0.0117961294235245
33.5000000000013 0.0118186020938014
33.6000000000013 0.0118551734973092
33.7000000000013 0.0118986525414523
33.8000000000013 0.011935519728424
33.9000000000013 0.0119344966768725
34.0000000000013 0.0119844579299145
34.1000000000013 0.0119755141577614
34.2000000000013 0.0119604816550059
34.3000000000013 0.0120117204515024
34.4000000000013 0.0119628439127599
34.5000000000013 0.0119663163516439
34.6000000000013 0.0120030589415696
34.7000000000014 0.0120604075319881
34.8000000000013 0.0120632051793761
34.9000000000013 0.0120048904904891
35.0000000000014 0.0120244321001329
35.1000000000014 0.0120290895945955
35.2000000000014 0.0120213292005792
35.3000000000013 0.0119967319605206
35.4000000000014 0.0120308357910002
35.5000000000014 0.0120418500367004
35.6000000000014 0.0120455718081222
35.7000000000014 0.0120247208720008
35.8000000000014 0.0120708390042969
35.9000000000014 0.0120196277556723
36.0000000000014 0.0120999811156927
36.1000000000014 0.0120897811837013
36.2000000000014 0.0121097879484588
36.3000000000014 0.0121589062834077
36.4000000000014 0.0121620527346479
36.5000000000014 0.0121759417830459
36.6000000000014 0.0121874575372251
36.7000000000014 0.0122816110021044
36.8000000000014 0.0122261166460813
36.9000000000014 0.0122821186358177
37.0000000000014 0.0123468235871912
37.1000000000014 0.0123812851862129
37.2000000000014 0.0124352949195191
37.3000000000014 0.0124781284604241
37.4000000000014 0.0125416518981481
37.5000000000014 0.0125900885684114
37.6000000000014 0.0126575500273388
37.7000000000014 0.0126793067240299
37.8000000000014 0.0127520876381804
37.9000000000014 0.0128931137934028
38.0000000000014 0.0129162695914004
38.1000000000014 0.0130087520144138
38.2000000000014 0.013139724690103
38.3000000000014 0.0131427934586912
38.4000000000014 0.013185675697645
38.5000000000014 0.0132755963168809
38.6000000000014 0.0133647109156806
38.7000000000014 0.0134665476825844
38.8000000000014 0.0134970580918478
38.9000000000014 0.0135781604622052
39.0000000000014 0.0137075202791229
39.1000000000014 0.0137011572817422
39.2000000000014 0.0138304000650898
39.3000000000014 0.0138909421446283
39.4000000000014 0.0139587699648897
39.5000000000014 0.014052093571121
39.6000000000014 0.0141022836701343
39.7000000000014 0.0142172958221432
39.8000000000014 0.0142657972828059
39.9000000000014 0.0143382335104152
40.0000000000014 0.0144389500309395
40.1000000000014 0.0145137263308877
40.2000000000014 0.0145188573663437
40.3000000000014 0.0145755167186012
40.4000000000014 0.0146651519414544
40.5000000000014 0.0147053358915881
40.6000000000014 0.0147429438701776
40.7000000000014 0.0148534865416307
40.8000000000014 0.0148862629184838
40.9000000000014 0.0149221063777819
41.0000000000014 0.0149468597531967
41.1000000000014 0.0150485564196749
41.2000000000014 0.0150562517706643
41.3000000000014 0.0150848080078772
41.4000000000014 0.0151614898288975
41.5000000000014 0.0151342878381959
41.6000000000014 0.0152037203416378
41.7000000000014 0.0152108430988745
41.8000000000014 0.0152373591854161
41.9000000000015 0.0152291974844801
42.0000000000014 0.0152556995167769
42.1000000000014 0.0152461275140856
42.2000000000015 0.0153166774746566
42.3000000000015 0.0153149163527608
42.4000000000015 0.0153216402991139
42.5000000000014 0.0153342097598532
42.6000000000015 0.0153342026987722
42.7000000000015 0.0153737886102944
42.8000000000015 0.015326584789427
42.9000000000015 0.0153397661543828
43.0000000000015 0.0153764975675226
43.1000000000015 0.0153095338014433
43.2000000000015 0.0154273679614862
43.3000000000015 0.0153677645420283
43.4000000000015 0.0153710540620316
43.5000000000015 0.0153741894309065
43.6000000000015 0.015345340179356
43.7000000000015 0.0153988798241236
43.8000000000015 0.0153396407583841
43.9000000000015 0.0153767823921063
44.0000000000015 0.0153215285153927
44.1000000000015 0.0153672538335065
44.2000000000015 0.0152888469272552
44.3000000000015 0.0153181783833991
44.4000000000015 0.0152806133071402
44.5000000000015 0.0153162317178918
44.6000000000015 0.0153533049784116
44.7000000000015 0.0153079859708703
44.8000000000015 0.0152954067822264
44.9000000000015 0.0153790991937884
45.0000000000015 0.0153878249656149
45.1000000000015 0.0153381381319398
45.2000000000015 0.0153450706295204
45.3000000000015 0.0152781435569482
45.4000000000015 0.0153414115484114
45.5000000000015 0.015338260517904
45.6000000000015 0.0153356369852839
45.7000000000015 0.0153278696194562
45.8000000000015 0.0154133968496207
45.9000000000015 0.0153200247077736
46.0000000000015 0.015369006563005
46.1000000000015 0.0153491068913842
46.2000000000015 0.0153450392214858
46.3000000000015 0.0153556455992036
46.4000000000015 0.0152701197616221
46.5000000000015 0.0152892423950904
46.6000000000015 0.0153312980861445
46.7000000000015 0.0154043519411495
46.8000000000015 0.0153605726973926
46.9000000000015 0.0153431097559642
47.0000000000015 0.0153349993155561
47.1000000000015 0.0154024738031892
47.2000000000015 0.015391247366824
47.3000000000015 0.01537943405355
47.4000000000015 0.0153559912510065
47.5000000000015 0.0153355292351642
47.6000000000015 0.0153566053159366
47.7000000000015 0.0154122374422391
47.8000000000015 0.0153685283017557
47.9000000000015 0.0153777462380584
48.0000000000015 0.0153523352070158
48.1000000000015 0.0153205594054474
48.2000000000015 0.0153040370851231
48.3000000000015 0.0153365273762515
48.4000000000015 0.015385980741965
48.5000000000015 0.0153853693900439
48.6000000000015 0.0153023971478569
48.7000000000016 0.0153041577730785
48.8000000000015 0.0152118491377307
48.9000000000015 0.0152210073476263
49.0000000000015 0.0152440781042546
49.1000000000016 0.0151840688837269
49.2000000000016 0.0151398311308116
49.3000000000015 0.0151208822662894
49.4000000000016 0.0151068659075624
49.5000000000016 0.0150893641622789
49.6000000000016 0.0151251476048862
49.7000000000016 0.0150344384546398
49.8000000000016 0.0150106789911541
49.9000000000016 0.015022916059287
50.0000000000016 0.0149418516617071
50.1000000000016 0.0149859046671089
50.2000000000016 0.0148432787565172
50.3000000000016 0.0148312616372841
50.4000000000016 0.0148462984847786
50.5000000000016 0.0148283017762547
50.6000000000016 0.0147716101211287
50.7000000000016 0.0146967463187224
50.8000000000016 0.0146673234817021
50.9000000000016 0.0146551977706298
51.0000000000016 0.0146122015776745
51.1000000000016 0.0145858402679033
51.2000000000016 0.0146165979192249
51.3000000000016 0.0145950432216513
51.4000000000016 0.0145720698309087
51.5000000000016 0.0144954574785967
51.6000000000016 0.0144759589104369
51.7000000000016 0.0145318197498857
51.8000000000016 0.0144021750530683
51.9000000000016 0.0143773880353638
52.0000000000016 0.0144107586824343
52.1000000000016 0.0144132963320353
52.2000000000016 0.0143704870585758
52.3000000000016 0.0143956254378586
52.4000000000016 0.0143988445671589
52.5000000000016 0.0143738219408523
52.6000000000016 0.0143811517742899
52.7000000000016 0.0143937792997991
52.8000000000016 0.0144022016493723
52.9000000000016 0.0144271394885882
53.0000000000016 0.0144105989269382
53.1000000000016 0.0143634455262143
53.2000000000016 0.0144019754147835
53.3000000000016 0.0145114163151175
53.4000000000016 0.0144666198933642
53.5000000000016 0.0144855585960012
53.6000000000016 0.0145164667292698
53.7000000000016 0.0146012814295585
53.8000000000016 0.014635078002772
53.9000000000016 0.0146151128045567
54.0000000000016 0.0147871034509892
54.1000000000016 0.0147564273347965
54.2000000000016 0.0148524357281711
54.3000000000016 0.0149173248487265
54.4000000000016 0.0148981816212845
54.5000000000016 0.0151225866925577
54.6000000000016 0.0150709099312047
54.7000000000016 0.0151402294674464
54.8000000000016 0.0151524679894395
54.9000000000016 0.0152170712241642
55.0000000000016 0.0153067821543116
55.1000000000016 0.0153469795559082
55.2000000000016 0.0155742704788794
55.3000000000016 0.0154980037098858
55.4000000000016 0.0156042090324363
55.5000000000016 0.0157603144015193
55.6000000000016 0.0157744387330588
55.7000000000016 0.0159430129526004
55.8000000000016 0.0160058876513305
55.9000000000017 0.0159909134522257
56.0000000000016 0.0161199414858504
56.1000000000016 0.0161941164181965
56.2000000000017 0.0163267023370723
56.3000000000017 0.0163747806462059
56.4000000000017 0.0165633487087241
56.5000000000016 0.0166096102175464
56.6000000000017 0.0166037577336494
56.7000000000017 0.0167549263150509
56.8000000000017 0.0168439300950402
56.9000000000017 0.0169032716438137
57.0000000000017 0.0169524592425408
57.1000000000017 0.0170825154886977
57.2000000000017 0.0171715599200055
57.3000000000017 0.0172400967336441
57.4000000000017 0.017312626152042
57.5000000000017 0.0173635245337983
57.6000000000017 0.0174768180122386
57.7000000000017 0.0174844792523368
57.8000000000017 0.0175973069883655
57.9000000000017 0.0176794540223451
58.0000000000017 0.0177111038689309
58.1000000000017 0.0177808982378081
58.2000000000017 0.0178990460666668
58.3000000000017 0.0179083228551153
58.4000000000017 0.0180363144692446
58.5000000000017 0.0180323531273225
58.6000000000017 0.0181316294809993
58.7000000000017 0.0182416805211881
58.8000000000017 0.0182326249014923
58.9000000000017 0.0183019698902097
59.0000000000017 0.0183207736051461
59.1000000000017 0.0184258672803763
59.2000000000017 0.0184131745243842
59.3000000000017 0.0184849086198297
59.4000000000017 0.0185623265977534
59.5000000000017 0.01858886288893
59.6000000000017 0.0185891100435202
59.7000000000017 0.0186402747806709
59.8000000000017 0.0187352888072306
59.9000000000017 0.018785766385396
};
\addlegendentry{filter 1}
\addplot [semithick, color1]
table {%
-60 0.000995190586619988
-59.9 0.00111662838921049
-59.8 0.00108292210544796
-59.7 0.0011109608565417
-59.6 0.00122893038100526
-59.5 0.00119660360201505
-59.4 0.00118065405048999
-59.3 0.00123697477902123
-59.2 0.00133075969918691
-59.1 0.00125904395872239
-59 0.00139320908519771
-58.9 0.00133669633077674
-58.8 0.00139763586911536
-58.7 0.00143755618050453
-58.6 0.00153585194276983
-58.5 0.00150231267424502
-58.4 0.00161419650504567
-58.3 0.00156670101869374
-58.2 0.0017260636342711
-58.1 0.00176770175480693
-58 0.00183631218167073
-57.9 0.00189566983842394
-57.8 0.0019479150042821
-57.7 0.00201742615408777
-57.6 0.00203299328927815
-57.5 0.00206600433652379
-57.4 0.00214753927958368
-57.3 0.00217919627867254
-57.2 0.00230672744603917
-57.1 0.00237667889171793
-57 0.00245870480592933
-56.9 0.00251647973635525
-56.8 0.00259593246068205
-56.7 0.00266788859671697
-56.6 0.00269840813466816
-56.5 0.00284046755944624
-56.3999999999999 0.00291706011106445
-56.2999999999999 0.00299406677072635
-56.1999999999999 0.00312792166581925
-56.0999999999999 0.00320015220246227
-55.9999999999999 0.00327389277851923
-55.8999999999999 0.00338188247695646
-55.7999999999999 0.00348266101901635
-55.6999999999999 0.00361196337448508
-55.5999999999999 0.00375238309407792
-55.4999999999999 0.00377227039018218
-55.3999999999999 0.00390597808951139
-55.2999999999999 0.00393119769388418
-55.1999999999999 0.0040874844214275
-55.0999999999999 0.00418185758844119
-54.9999999999999 0.0042514540279358
-54.8999999999999 0.00441434717711714
-54.7999999999999 0.00452300073326015
-54.6999999999999 0.00456643358075301
-54.5999999999999 0.00469079509605822
-54.4999999999999 0.00484579820655214
-54.3999999999999 0.0048952142308376
-54.2999999999999 0.0050996333672476
-54.1999999999999 0.00511823467456923
-54.0999999999999 0.00533864363187321
-53.9999999999999 0.0053849576216181
-53.8999999999999 0.00544965327939026
-53.7999999999999 0.00564420463903194
-53.6999999999999 0.00574483333377088
-53.5999999999999 0.00588257110155612
-53.4999999999999 0.00599291299603816
-53.3999999999999 0.00600563186966615
-53.2999999999999 0.00619526302067335
-53.1999999999999 0.00623372656704807
-53.0999999999999 0.00641155895683463
-52.9999999999999 0.00650632304642729
-52.8999999999999 0.0066141524011957
-52.7999999999999 0.00672964713324878
-52.6999999999999 0.00668149630243682
-52.5999999999999 0.00689077371495117
-52.4999999999999 0.00690514517186583
-52.3999999999999 0.00701910353550405
-52.2999999999999 0.00716196707226331
-52.1999999999999 0.00731560766679954
-52.0999999999999 0.00731227259900667
-51.9999999999999 0.00737442322952045
-51.8999999999999 0.00739024485162489
-51.7999999999999 0.0074746925596661
-51.6999999999999 0.00754847940016177
-51.5999999999999 0.00765703291842611
-51.4999999999999 0.00757931441107502
-51.3999999999999 0.0077398688628293
-51.2999999999999 0.00776917297402302
-51.1999999999999 0.00783628834844091
-51.0999999999999 0.00794767646353741
-50.9999999999999 0.00786533396747664
-50.8999999999999 0.0079080206811183
-50.7999999999999 0.00797535189226112
-50.6999999999999 0.00786369278854083
-50.5999999999999 0.00794962757119184
-50.4999999999999 0.00784944096949747
-50.3999999999999 0.00790000768912239
-50.2999999999999 0.00790211331412844
-50.1999999999999 0.00790795074268693
-50.0999999999999 0.00778585851927398
-49.9999999999999 0.00782071683998281
-49.8999999999999 0.00781965993860811
-49.7999999999999 0.00771737596021459
-49.6999999999999 0.00755232815792529
-49.5999999999999 0.00747667459966312
-49.4999999999999 0.00739581384612409
-49.3999999999998 0.00734402485020353
-49.2999999999998 0.00730437071146726
-49.1999999999998 0.00711018149960189
-49.0999999999998 0.00704361044525942
-48.9999999999998 0.0068677130593029
-48.8999999999998 0.00672087899597863
-48.7999999999998 0.00654111346963583
-48.6999999999998 0.00647359121623564
-48.5999999999998 0.00626078110503496
-48.4999999999998 0.0061430319436243
-48.3999999999998 0.00586140194965328
-48.2999999999998 0.00563380304974715
-48.1999999999998 0.00545441808512068
-48.0999999999998 0.00523001657582381
-47.9999999999998 0.00489634650252945
-47.8999999999998 0.00477182826111262
-47.7999999999998 0.00461580592237487
-47.6999999999998 0.00422928070147984
-47.5999999999998 0.00394635059270724
-47.4999999999998 0.00372091702144466
-47.3999999999998 0.00339243456691111
-47.2999999999998 0.0030909480743856
-47.1999999999998 0.00270993196808532
-47.0999999999998 0.00246728179742918
-46.9999999999998 0.00213372844831692
-46.8999999999998 0.00176901028137001
-46.7999999999998 0.0014540453784824
-46.6999999999998 0.001184164858143
-46.5999999999998 0.000952778270129337
-46.4999999999998 0.000797602802666852
-46.3999999999998 0.000829510582812564
-46.2999999999998 0.00102554951427393
-46.1999999999998 0.00135587153108064
-46.0999999999998 0.00174066075371989
-45.9999999999998 0.00226673664049448
-45.8999999999998 0.00283136111343958
-45.7999999999998 0.00325553007164465
-45.6999999999998 0.00350962848494028
-45.5999999999998 0.00412600412258752
-45.4999999999998 0.00463446383183942
-45.3999999999998 0.00514965194579837
-45.2999999999998 0.00549867369725296
-45.1999999999998 0.00603689086602102
-45.0999999999998 0.00672503722082868
-44.9999999999998 0.00727256255151769
-44.8999999999998 0.00792958577827737
-44.7999999999998 0.00832013877876999
-44.6999999999998 0.00886540722678578
-44.5999999999998 0.00952144818796087
-44.4999999999998 0.0101279677747161
-44.3999999999998 0.0107298326462016
-44.2999999999998 0.0113275791180812
-44.1999999999998 0.0118583715920278
-44.0999999999998 0.0125844240081968
-43.9999999999998 0.0131766754388122
-43.8999999999998 0.0137207344781848
-43.7999999999998 0.0142639045984872
-43.6999999999998 0.0149372751420714
-43.5999999999998 0.015626871533978
-43.4999999999998 0.0161897917653729
-43.3999999999998 0.0168279174759873
-43.2999999999998 0.017529021913764
-43.1999999999998 0.0181664862993241
-43.0999999999998 0.0187854228443897
-42.9999999999998 0.0194452406157718
-42.8999999999998 0.0200435312701478
-42.7999999999998 0.0206882278874873
-42.6999999999998 0.0213502375202997
-42.5999999999998 0.0218743286178707
-42.4999999999998 0.0225467375596562
-42.3999999999997 0.0230355858565054
-42.2999999999997 0.0237797951578611
-42.1999999999997 0.0244310996977738
-42.0999999999997 0.0250376237736053
-41.9999999999997 0.0256036619878466
-41.8999999999997 0.0263178852402171
-41.7999999999997 0.0268519978486402
-41.6999999999997 0.0273320782227083
-41.5999999999997 0.0280170509626181
-41.4999999999997 0.0284702715698324
-41.3999999999997 0.0290691026595213
-41.2999999999997 0.0295331595718549
-41.1999999999997 0.0300458125573905
-41.0999999999997 0.0305817978091184
-40.9999999999997 0.0310718008409591
-40.8999999999997 0.031558412431683
-40.7999999999997 0.0320453377988565
-40.6999999999997 0.0324194067069329
-40.5999999999997 0.033009140020477
-40.4999999999997 0.0333774455903734
-40.3999999999997 0.0337794638540224
-40.2999999999997 0.0341451415653281
-40.1999999999997 0.0345725490054668
-40.0999999999997 0.0349492889586856
-39.9999999999997 0.0352192427088085
-39.8999999999997 0.0356051442270298
-39.7999999999997 0.0358257191386722
-39.6999999999997 0.0360364747471398
-39.5999999999997 0.0363684134322863
-39.4999999999997 0.0365869239030611
-39.3999999999997 0.0367438439008514
-39.2999999999997 0.0370030609767888
-39.1999999999997 0.0371592561853206
-39.0999999999997 0.0372251040299001
-38.9999999999997 0.0373118447441853
-38.8999999999997 0.0374068358880384
-38.7999999999997 0.0375565705968364
-38.6999999999997 0.0375839435381494
-38.5999999999997 0.0375230856112887
-38.4999999999997 0.0375073893834962
-38.3999999999997 0.0373461702981534
-38.2999999999997 0.0374527237618938
-38.1999999999997 0.0372377510631492
-38.0999999999997 0.0371323201483298
-37.9999999999997 0.0369845939312401
-37.8999999999997 0.0368781791819825
-37.7999999999997 0.0366398233525331
-37.6999999999997 0.0363551903128523
-37.5999999999997 0.0361866202793049
-37.4999999999997 0.0358594383078076
-37.3999999999997 0.0355059998367623
-37.2999999999997 0.0351281867387729
-37.1999999999997 0.0348293457347845
-37.0999999999997 0.0344594346744288
-36.9999999999997 0.03400018098344
-36.8999999999997 0.0335343917514626
-36.7999999999997 0.0331844726857475
-36.6999999999997 0.0324591979007704
-36.5999999999997 0.0320215899272654
-36.4999999999997 0.0315785953323907
-36.3999999999997 0.0310528147176396
-36.2999999999997 0.0304685000991469
-36.1999999999997 0.0298994302455212
-36.0999999999997 0.0293468852118545
-35.9999999999997 0.0286929394640842
-35.8999999999997 0.0281147583751623
-35.7999999999997 0.0275540517496483
-35.6999999999997 0.0267808263522529
-35.5999999999997 0.0261786589139205
-35.4999999999997 0.0255773574091167
-35.3999999999997 0.0251437172707983
-35.2999999999996 0.0245459541082194
-35.1999999999996 0.0240035244549133
-35.0999999999996 0.0235594307330624
-34.9999999999996 0.0230002756251624
-34.8999999999996 0.0223748605638951
-34.7999999999996 0.0221306495163926
-34.6999999999996 0.0219338299650784
-34.5999999999996 0.0214383418619372
-34.4999999999996 0.0214529814227587
-34.3999999999996 0.0213202284646641
-34.2999999999996 0.0213547825065492
-34.1999999999996 0.0211272667863188
-34.0999999999996 0.0212862021038337
-33.9999999999996 0.0216001440135307
-33.8999999999996 0.0218487354712885
-33.7999999999996 0.0221859749166292
-33.6999999999996 0.0227969711470688
-33.5999999999996 0.0235198439783962
-33.4999999999996 0.0237595477208402
-33.3999999999996 0.0248929417640286
-33.2999999999996 0.0256005001663963
-33.1999999999996 0.0264181735531259
-33.0999999999996 0.0274461262910867
-32.9999999999996 0.02828252587002
-32.8999999999996 0.0295332125399431
-32.7999999999996 0.0302709142143534
-32.6999999999996 0.0315688544553049
-32.5999999999996 0.0327391886387699
-32.4999999999996 0.0340897006599037
-32.3999999999996 0.0351968519917841
-32.2999999999996 0.0365898187529624
-32.1999999999996 0.0375285797026661
-32.0999999999996 0.0390636454242879
-31.9999999999996 0.040442781884808
-31.8999999999996 0.0417555885782223
-31.7999999999996 0.0429517922424199
-31.6999999999996 0.0441958722699838
-31.5999999999996 0.0455483174284306
-31.4999999999996 0.0469455401114432
-31.3999999999996 0.0483177372662616
-31.2999999999996 0.0496858275677571
-31.1999999999996 0.0508152422256232
-31.0999999999996 0.0522377009785107
-30.9999999999996 0.0533667475138047
-30.8999999999996 0.0547676584794355
-30.7999999999996 0.0560700304063628
-30.6999999999996 0.0574812673202169
-30.5999999999996 0.0585028135258769
-30.4999999999996 0.0597442943009862
-30.3999999999996 0.0609454622967306
-30.2999999999996 0.0621742333967746
-30.1999999999996 0.0632396908164735
-30.0999999999996 0.0643193714911769
-29.9999999999996 0.0654020813922209
-29.8999999999996 0.0665483631656142
-29.7999999999996 0.0673991973943251
-29.6999999999996 0.068490602602997
-29.5999999999996 0.0696341347994312
-29.4999999999996 0.0705332847129927
-29.3999999999996 0.0712916125487359
-29.2999999999996 0.0722014197416317
-29.1999999999996 0.0731331778217817
-29.0999999999996 0.0737675402646529
-28.9999999999996 0.0745996635606016
-28.8999999999996 0.0752605232023743
-28.7999999999996 0.076035770819946
-28.6999999999996 0.0766361058064382
-28.5999999999996 0.0771219329376304
-28.4999999999996 0.0776753981850167
-28.3999999999996 0.0782364402469057
-28.2999999999995 0.0787547213470635
-28.1999999999995 0.0790466381988868
-28.0999999999995 0.0794209148242161
-27.9999999999995 0.0797419109636478
-27.8999999999995 0.0800343187982099
-27.7999999999995 0.0802193401832442
-27.6999999999995 0.0804617671392436
-27.5999999999995 0.0805764038798999
-27.4999999999995 0.0807373375654437
-27.3999999999995 0.0807679235915305
-27.2999999999995 0.0806774539971658
-27.1999999999995 0.0806860511728905
-27.0999999999995 0.0804995708554528
-26.9999999999995 0.0804504052676703
-26.8999999999995 0.0803530375319505
-26.7999999999995 0.0800399743562503
-26.6999999999995 0.0797163822225241
-26.5999999999995 0.0794413426851974
-26.4999999999995 0.0791020600866193
-26.3999999999995 0.0786020541841524
-26.2999999999995 0.078188901860494
-26.1999999999995 0.0777101492338238
-26.0999999999995 0.0771706686785635
-25.9999999999995 0.0765704927092349
-25.8999999999995 0.0760361130596891
-25.7999999999995 0.0752032102817922
-25.6999999999995 0.0746051626772857
-25.5999999999995 0.0738400200117137
-25.4999999999995 0.0730688752836915
-25.3999999999995 0.0722813540873065
-25.2999999999995 0.0713175525951681
-25.1999999999995 0.070500758431669
-25.0999999999995 0.0695510946979223
-24.9999999999995 0.0686926606366816
-24.8999999999995 0.067673226275759
-24.7999999999995 0.066728555929314
-24.6999999999995 0.0655640841725509
-24.5999999999995 0.0644961803641788
-24.4999999999995 0.0635160619191331
-24.3999999999995 0.0622364268731763
-24.2999999999995 0.0612221703404
-24.1999999999995 0.0600044127321123
-24.0999999999995 0.058762825512497
-23.9999999999995 0.0575132701467786
-23.8999999999995 0.0562694664861383
-23.7999999999995 0.054973790704511
-23.6999999999995 0.0537456855058613
-23.5999999999995 0.0523632710564285
-23.4999999999995 0.051349471389342
-23.3999999999995 0.049898371384302
-23.2999999999995 0.0484431948513665
-23.1999999999995 0.0472902826315889
-23.0999999999995 0.0458536867047444
-22.9999999999995 0.0446361297872585
-22.8999999999995 0.0432680101355542
-22.7999999999995 0.0420755100375334
-22.6999999999995 0.0406770378412832
-22.5999999999995 0.0394664704924294
-22.4999999999995 0.0378859546147521
-22.3999999999995 0.0366113585442682
-22.2999999999995 0.0351569374929646
-22.1999999999995 0.0338978122229525
-22.0999999999995 0.0326110447961552
-21.9999999999995 0.031295100280825
-21.8999999999995 0.0299505991258716
-21.7999999999995 0.028763669929607
-21.6999999999995 0.0272754906958442
-21.5999999999995 0.0261364457641534
-21.4999999999995 0.0248911103531432
-21.3999999999995 0.0236606620312418
-21.2999999999995 0.0224027340360477
-21.1999999999994 0.0212813843264455
-21.0999999999994 0.020152712626764
-20.9999999999994 0.0190574214062591
-20.8999999999994 0.0178945699192789
-20.7999999999994 0.01675581273254
-20.6999999999994 0.0157206697773255
-20.5999999999994 0.0147099402532063
-20.4999999999994 0.0137044100435698
-20.3999999999994 0.0127317306781831
-20.2999999999994 0.0117543787681165
-20.1999999999994 0.0109836922298572
-20.0999999999994 0.0100102407228756
-19.9999999999994 0.00911806394237047
-19.8999999999994 0.00842283362831557
-19.7999999999994 0.00763234241101132
-19.6999999999994 0.00695091294907648
-19.5999999999994 0.00622709871882605
-19.4999999999994 0.00580730215732785
-19.3999999999994 0.0052550989795776
-19.2999999999994 0.00469089501556604
-19.1999999999994 0.00432973712111824
-19.0999999999994 0.00413369452328372
-18.9999999999994 0.00417538278130302
-18.8999999999994 0.00405151950455978
-18.7999999999994 0.00395517130786214
-18.6999999999994 0.00405989274154886
-18.5999999999994 0.00423373437472441
-18.4999999999994 0.00444520800086298
-18.3999999999994 0.00462912362452952
-18.2999999999994 0.00468395891728515
-18.1999999999994 0.00514816219056062
-18.0999999999994 0.00521842740749935
-17.9999999999994 0.00542096649015603
-17.8999999999994 0.00563857550966278
-17.7999999999994 0.00596152404496559
-17.6999999999994 0.00610298820825021
-17.5999999999994 0.00632343213829912
-17.4999999999994 0.0064977977730177
-17.3999999999994 0.00650312569728917
-17.2999999999994 0.00652099020704335
-17.1999999999994 0.00665943140313873
-17.0999999999994 0.00674377325702013
-16.9999999999994 0.00689649050257155
-16.8999999999994 0.00677446215405647
-16.7999999999994 0.00691224065474287
-16.6999999999994 0.0070014541601207
-16.5999999999994 0.00707316890399785
-16.4999999999994 0.00690892234159143
-16.3999999999994 0.00692388061525291
-16.2999999999994 0.00693155333949452
-16.1999999999994 0.00685965673850978
-16.0999999999994 0.00655686819140231
-15.9999999999994 0.00666431265576159
-15.8999999999994 0.00654350167140726
-15.7999999999994 0.00647091958664141
-15.6999999999994 0.00649330247004058
-15.5999999999994 0.00633987506169326
-15.4999999999994 0.00636916988785097
-15.3999999999994 0.00622421469048821
-15.2999999999994 0.00610797145775972
-15.1999999999994 0.0060513328252613
-15.0999999999994 0.00602846017566846
-14.9999999999994 0.00590946631176924
-14.8999999999994 0.00588439594756146
-14.7999999999994 0.00594271583058197
-14.6999999999994 0.00594751964413147
-14.5999999999994 0.00587735096119622
-14.4999999999994 0.0058667300009007
-14.3999999999994 0.00595867936401451
-14.2999999999994 0.0059603552067599
-14.1999999999993 0.00596799387124974
-14.0999999999993 0.00603422761341672
-13.9999999999993 0.00610551262713611
-13.8999999999993 0.00622743568316751
-13.7999999999993 0.00616472644200955
-13.6999999999993 0.00622764552061455
-13.5999999999993 0.00633214168279447
-13.4999999999993 0.00647988457889487
-13.3999999999993 0.00657556163615496
-13.2999999999993 0.00669679152321719
-13.1999999999993 0.00678575478036968
-13.0999999999993 0.00681087041531993
-12.9999999999993 0.00694487554470613
-12.8999999999993 0.00701555652297946
-12.7999999999993 0.00709942434536869
-12.6999999999993 0.00719942118045312
-12.5999999999993 0.00726271269224781
-12.4999999999993 0.00730331931484094
-12.3999999999993 0.00741606403353555
-12.2999999999993 0.00749054901748435
-12.1999999999993 0.00755607018827949
-12.0999999999993 0.00760329126363508
-11.9999999999993 0.00764275993585394
-11.8999999999993 0.00761677437337645
-11.7999999999993 0.00761860976388147
-11.6999999999993 0.0075945547804435
-11.5999999999993 0.00763320967053485
-11.4999999999993 0.00763959194023057
-11.3999999999993 0.00759034161801444
-11.2999999999993 0.00751574822747451
-11.1999999999993 0.00755386045227985
-11.0999999999993 0.00745298554722793
-10.9999999999993 0.0073862401345748
-10.8999999999993 0.00726844746280904
-10.7999999999993 0.00721146305277725
-10.6999999999993 0.00707998407711194
-10.5999999999993 0.00701214011970166
-10.4999999999993 0.00688191735461574
-10.3999999999993 0.00672155366068286
-10.2999999999993 0.00667595995720748
-10.1999999999993 0.00652176057891302
-10.0999999999993 0.00631288711092492
-9.99999999999929 0.00615908256455415
-9.89999999999929 0.00605967902230486
-9.79999999999929 0.00591555019743795
-9.69999999999929 0.00567740663620554
-9.59999999999928 0.00542398846665435
-9.49999999999928 0.00526290228299173
-9.39999999999928 0.00515309088144881
-9.29999999999928 0.00499089534432065
-9.19999999999928 0.00476372781136123
-9.09999999999928 0.00456734519422042
-8.99999999999928 0.00425825802919223
-8.89999999999927 0.00414506234535189
-8.79999999999927 0.00396350835682104
-8.69999999999927 0.00377155516220058
-8.59999999999927 0.00364677401206871
-8.49999999999927 0.00334551449955828
-8.39999999999927 0.00330432474800491
-8.29999999999927 0.00305474485651483
-8.19999999999926 0.00291808176894108
-8.09999999999926 0.00270214747594595
-7.99999999999926 0.00259431701136626
-7.89999999999926 0.00252373275229585
-7.79999999999926 0.00233229039566996
-7.69999999999926 0.00230096653906485
-7.59999999999926 0.00212785489511085
-7.49999999999925 0.00218131223667911
-7.39999999999925 0.00222063297073829
-7.29999999999925 0.00218134180680269
-7.19999999999925 0.00222160166551079
-7.09999999999925 0.00227338078410297
-6.99999999999925 0.00226785652273148
-6.89999999999925 0.00235983915914912
-6.79999999999924 0.00245931310173487
-6.69999999999924 0.00255676546032424
-6.59999999999924 0.00256209100379693
-6.49999999999924 0.00269312962373418
-6.39999999999924 0.0028186648063358
-6.29999999999924 0.00289171413323288
-6.19999999999924 0.00301107497359869
-6.09999999999923 0.00309450914154541
-5.99999999999923 0.00313082455220091
-5.89999999999923 0.0032934150907923
-5.79999999999923 0.00332894504883527
-5.69999999999923 0.00342251368029136
-5.59999999999923 0.00349389437846235
-5.49999999999923 0.00361025351909558
-5.39999999999922 0.00362183048177374
-5.29999999999922 0.00370513889690018
-5.19999999999922 0.00374787139554275
-5.09999999999922 0.00378736534576694
-4.99999999999922 0.00377669702596081
-4.89999999999922 0.00384244439014037
-4.79999999999922 0.00389750090024471
-4.69999999999921 0.00396587415291975
-4.59999999999921 0.00390065571965354
-4.49999999999921 0.00398990502255539
-4.39999999999921 0.0038998878901153
-4.29999999999921 0.00394607234705267
-4.19999999999921 0.00397909720875833
-4.09999999999921 0.00391923839144861
-3.9999999999992 0.00389219188334416
-3.8999999999992 0.00387820262147259
-3.7999999999992 0.00388893757218555
-3.6999999999992 0.00381687422988806
-3.5999999999992 0.00384414765361869
-3.4999999999992 0.00379265744187831
-3.3999999999992 0.00378663962086634
-3.29999999999919 0.00370751386585243
-3.19999999999919 0.00370229767961367
-3.09999999999919 0.00369610459216657
-2.99999999999919 0.00368405908825646
-2.89999999999919 0.00367641264096553
-2.79999999999919 0.00368981136214254
-2.69999999999919 0.0036417248710881
-2.59999999999918 0.00364716619316254
-2.49999999999918 0.00360695349605798
-2.39999999999918 0.00360512038132321
-2.29999999999918 0.00359408079376444
-2.19999999999918 0.00361502210881424
-2.09999999999918 0.00359731382711511
-1.99999999999918 0.00362670310782881
-1.89999999999917 0.00353441918202686
-1.79999999999917 0.00354727609998083
-1.69999999999917 0.00357039514272814
-1.59999999999917 0.00362285608386308
-1.49999999999917 0.00359187601867706
-1.39999999999917 0.00363029886273815
-1.29999999999917 0.00363356116243802
-1.19999999999916 0.00366559229665894
-1.09999999999916 0.00366422212840088
-0.999999999999162 0.003742148105713
-0.89999999999916 0.00373660712735476
-0.799999999999159 0.00377303848720872
-0.699999999999157 0.00375918083493279
-0.599999999999156 0.00379764459083989
-0.499999999999154 0.00379739858376198
-0.399999999999153 0.00383957371654794
-0.299999999999152 0.00386339687040417
-0.19999999999915 0.00391084478031818
-0.0999999999991488 0.00383724234114265
8.5265128291212e-13 0.00388720119646371
0.100000000000854 0.00388884988270647
0.200000000000855 0.00388906011071586
0.300000000000857 0.00383460680592397
0.400000000000858 0.00388277181411421
0.50000000000086 0.00386217165763527
0.600000000000861 0.00382337850730935
0.700000000000863 0.00380058630420722
0.800000000000864 0.00379742030962339
0.900000000000865 0.00376348473695212
1.00000000000087 0.0037541886702716
1.10000000000087 0.00372303882982163
1.20000000000087 0.00367158983540485
1.30000000000087 0.00363201454575751
1.40000000000087 0.00353571734821986
1.50000000000087 0.00357430899744968
1.60000000000088 0.00349282963976037
1.70000000000088 0.00344005363346287
1.80000000000088 0.00340867260588826
1.90000000000088 0.0032832371785112
2.00000000000088 0.00326042754908248
2.10000000000088 0.00321053616054812
2.20000000000088 0.00316678246008083
2.30000000000089 0.00303914708297104
2.40000000000089 0.00297433188033056
2.50000000000089 0.00293772590830031
2.60000000000089 0.00285503163217225
2.70000000000089 0.00284509329883223
2.80000000000089 0.00278524611922707
2.90000000000089 0.00267024006348704
3.0000000000009 0.00263468478422311
3.1000000000009 0.00253750385065655
3.2000000000009 0.00249071389553879
3.3000000000009 0.00249147361008056
3.4000000000009 0.00245080501845857
3.5000000000009 0.00239992748259402
3.6000000000009 0.00240404997214526
3.70000000000091 0.00237484006669658
3.80000000000091 0.0023161309715258
3.90000000000091 0.0023294403281639
4.00000000000091 0.002287736893799
4.1000000000009 0.00238637073372693
4.20000000000091 0.00230421789530431
4.30000000000092 0.00243380731253083
4.40000000000092 0.00242743143016043
4.50000000000091 0.00245291634950174
4.60000000000092 0.00248253819783101
4.70000000000093 0.00256412870548148
4.80000000000092 0.00254758991965578
4.90000000000092 0.00259081780541837
5.00000000000092 0.00267332841764008
5.10000000000093 0.00274319175260099
5.20000000000093 0.0027802027680281
5.30000000000092 0.00282613983131437
5.40000000000093 0.00292226201921145
5.50000000000094 0.00296585622452535
5.60000000000093 0.00303510441088188
5.70000000000093 0.00305629620921109
5.80000000000094 0.00311985377303326
5.90000000000094 0.00313179638431875
6.00000000000094 0.00320882857007497
6.10000000000093 0.00330765075508644
6.20000000000094 0.00331426587567478
6.30000000000095 0.00341045776182397
6.40000000000094 0.00342245550924707
6.50000000000094 0.00337523430581159
6.60000000000095 0.00345551658703903
6.70000000000095 0.00354057757599173
6.80000000000095 0.0035130044157787
6.90000000000094 0.00353453604806716
7.00000000000095 0.00356667096772645
7.10000000000096 0.00358200046690335
7.20000000000095 0.00358599464244119
7.30000000000095 0.0036071255761081
7.40000000000096 0.00364461359496274
7.50000000000097 0.00360076974851509
7.60000000000096 0.00356378616430321
7.70000000000095 0.0035156156909314
7.80000000000096 0.00363675296326749
7.90000000000097 0.00357333258087356
8.00000000000097 0.00348222535959854
8.10000000000096 0.00344469518889417
8.20000000000097 0.00354233343477289
8.30000000000098 0.00336249636184426
8.40000000000097 0.00338896609136285
8.50000000000097 0.00335619096533711
8.60000000000097 0.00333368635111705
8.70000000000098 0.00327706995650411
8.80000000000098 0.00324712042822726
8.90000000000097 0.00315686525787247
9.00000000000098 0.00311046019909254
9.10000000000099 0.00317362825114602
9.20000000000098 0.00308407173254775
9.30000000000098 0.00296218340386076
9.40000000000099 0.00295616186189789
9.50000000000099 0.00282757554892931
9.60000000000099 0.00278177291127961
9.70000000000098 0.00278171783621447
9.80000000000099 0.00265129612469714
9.900000000001 0.00263915461875204
10.000000000001 0.00256780965934758
10.100000000001 0.00244617592205481
10.200000000001 0.00236959162281843
10.300000000001 0.00234283208778952
10.400000000001 0.00223780796786995
10.500000000001 0.00220805030120939
10.600000000001 0.00208391464176484
10.700000000001 0.00210196047071823
10.800000000001 0.00193785743265686
10.900000000001 0.0018722285752339
11.000000000001 0.00186266536430919
11.100000000001 0.00176144721045427
11.200000000001 0.00161618770108873
11.300000000001 0.00159742951539936
11.400000000001 0.00158178847303045
11.500000000001 0.00150425342095681
11.600000000001 0.00133200799975021
11.700000000001 0.00130862265712407
11.800000000001 0.00133586855677486
11.900000000001 0.00129065610868558
12.000000000001 0.0012141998968366
12.100000000001 0.00121632918172376
12.200000000001 0.00105908704554496
12.300000000001 0.00108395861293536
12.400000000001 0.00105847670495235
12.500000000001 0.0010018211724799
12.600000000001 0.000878050169791621
12.700000000001 0.000851570147107078
12.800000000001 0.000815511269940587
12.900000000001 0.000903235827570151
13.000000000001 0.000796119248194102
13.100000000001 0.000744502300454641
13.200000000001 0.000728533027415418
13.300000000001 0.000739681635812339
13.400000000001 0.000700042934210114
13.5000000000011 0.000702355109472028
13.600000000001 0.000692405167915447
13.700000000001 0.000733376937397004
13.800000000001 0.000751614971889926
13.9000000000011 0.000717649850633178
14.0000000000011 0.000798351372925157
14.100000000001 0.00083288098318859
14.2000000000011 0.000765651037493524
14.3000000000011 0.000727440934004201
14.4000000000011 0.000782850840032204
14.5000000000011 0.000867961460237702
14.6000000000011 0.000892314141408422
14.7000000000011 0.000879273013525125
14.8000000000011 0.00091868013418943
14.9000000000011 0.000973595105251562
15.0000000000011 0.00105114740609733
15.1000000000011 0.00105445455673505
15.2000000000011 0.00103641199687772
15.3000000000011 0.00108363647568177
15.4000000000011 0.00112485181805651
15.5000000000011 0.00116546414755325
15.6000000000011 0.00116094143382341
15.7000000000011 0.00115711419434308
15.8000000000011 0.00120985132972292
15.9000000000011 0.00118140858256667
16.0000000000011 0.001234028786119
16.1000000000011 0.00123261045975046
16.2000000000011 0.00129545659236424
16.3000000000011 0.00129176697080978
16.4000000000011 0.00130818442338458
16.5000000000011 0.00128935167385392
16.6000000000011 0.00132206090849859
16.7000000000011 0.00130737964376014
16.8000000000011 0.00131285494686263
16.9000000000011 0.00134433511059474
17.0000000000011 0.0013097340957184
17.1000000000011 0.00136395278372541
17.2000000000011 0.00135916374099575
17.3000000000011 0.00127088473707963
17.4000000000011 0.00133856296098504
17.5000000000011 0.00134968201711857
17.6000000000011 0.00127749033372252
17.7000000000011 0.00132278553499243
17.8000000000011 0.00125587934467779
17.9000000000011 0.00131011459247999
18.0000000000011 0.00125972534322275
18.1000000000011 0.00121485559639688
18.2000000000011 0.00112447249216519
18.3000000000011 0.00118368021688269
18.4000000000011 0.00112273544221507
18.5000000000011 0.00105835253911893
18.6000000000011 0.00110192100405966
18.7000000000011 0.00102134272831193
18.8000000000011 0.000976945577139156
18.9000000000011 0.000934234312178689
19.0000000000011 0.000868184574275169
19.1000000000011 0.000813410374969348
19.2000000000011 0.00080763492984186
19.3000000000011 0.000749801054491038
19.4000000000011 0.000662264976242693
19.5000000000011 0.000643631758480795
19.6000000000011 0.000618699413443138
19.7000000000011 0.000582013342229008
19.8000000000011 0.000442739996876506
19.9000000000011 0.000399110126358199
20.0000000000011 0.0003561025124569
20.1000000000011 0.000263106657162825
20.2000000000011 0.000255867182673411
20.3000000000011 0.000167120338309564
20.4000000000011 0.000185661525778071
20.5000000000011 0.000193489326480955
20.6000000000011 0.000265642441856119
20.7000000000012 0.000258448071844538
20.8000000000011 0.000319236883841027
20.9000000000011 0.000399494000893873
21.0000000000012 0.000458252073731244
21.1000000000012 0.000534037660338049
21.2000000000012 0.000592439463197173
21.3000000000011 0.000705410129363693
21.4000000000012 0.000696965176622267
21.5000000000012 0.000817421617102303
21.6000000000012 0.000864208118443811
21.7000000000012 0.000932115152183907
21.8000000000012 0.00103426516481712
21.9000000000012 0.00107657058198875
22.0000000000012 0.00113701881056118
22.1000000000012 0.00120049670875034
22.2000000000012 0.0012774345755463
22.3000000000012 0.00132998735941513
22.4000000000012 0.00140603183772654
22.5000000000012 0.0014718578982406
22.6000000000012 0.00154028395306569
22.7000000000012 0.00159755525495635
22.8000000000012 0.00164079602491511
22.9000000000012 0.0016676663505405
23.0000000000012 0.001739749912617
23.1000000000012 0.00184112697986714
23.2000000000012 0.00185029968196222
23.3000000000012 0.00188588472730606
23.4000000000012 0.00195197281960197
23.5000000000012 0.00197194910651192
23.6000000000012 0.00198971243852734
23.7000000000012 0.00204095647280412
23.8000000000012 0.00204372659635179
23.9000000000012 0.0021297552160882
24.0000000000012 0.00214976224559524
24.1000000000012 0.00213435712242128
24.2000000000012 0.00219432223388248
24.3000000000012 0.00219493657214946
24.4000000000012 0.00220465105455153
24.5000000000012 0.00222013779063506
24.6000000000012 0.00227308197814674
24.7000000000012 0.00221907294012629
24.8000000000012 0.00231966658336862
24.9000000000012 0.00226653106721115
25.0000000000012 0.0023111028625177
25.1000000000012 0.00231418194557761
25.2000000000012 0.00229559725943006
25.3000000000012 0.00224998355041715
25.4000000000012 0.00229884616873885
25.5000000000012 0.00223586809130377
25.6000000000012 0.00233245838565892
25.7000000000012 0.00226601157513105
25.8000000000012 0.00225439897874371
25.9000000000012 0.00224595146136568
26.0000000000012 0.00216998029530907
26.1000000000012 0.00221227129884128
26.2000000000012 0.0021817271100251
26.3000000000012 0.00213815843367068
26.4000000000012 0.00216231936391836
26.5000000000012 0.00215594671186763
26.6000000000012 0.00215181713202728
26.7000000000012 0.00211031377701536
26.8000000000012 0.00204920793302935
26.9000000000012 0.00207524118987571
27.0000000000012 0.00200609331871094
27.1000000000012 0.0020213324010153
27.2000000000012 0.00201365289175279
27.3000000000012 0.0020203687400617
27.4000000000012 0.00205194963836627
27.5000000000013 0.00200728812580284
27.6000000000012 0.00201817905238312
27.7000000000012 0.00194365403511335
27.8000000000012 0.00196585237492484
27.9000000000013 0.00197254723284533
28.0000000000013 0.00197211997623457
28.1000000000012 0.00198657520682692
28.2000000000013 0.00191694978111619
28.3000000000013 0.00193209964722903
28.4000000000013 0.00189930143212145
28.5000000000013 0.00189721292017372
28.6000000000013 0.00192941687255227
28.7000000000013 0.00187443400100327
28.8000000000013 0.00194585405278871
28.9000000000013 0.00189737796969318
29.0000000000013 0.00190524297768072
29.1000000000013 0.0019046919860167
29.2000000000013 0.00196676105913987
29.3000000000013 0.00193958762132934
29.4000000000013 0.00194347592308275
29.5000000000013 0.00192940174859677
29.6000000000013 0.00194402838267396
29.7000000000013 0.0019431213554482
29.8000000000013 0.00194529088093354
29.9000000000013 0.00193917249530667
30.0000000000013 0.00193710256151424
30.1000000000013 0.00192749694301361
30.2000000000013 0.00197093342464567
30.3000000000013 0.00191735262438874
30.4000000000013 0.00195945798140013
30.5000000000013 0.00195015690672098
30.6000000000013 0.00193684454232021
30.7000000000013 0.00189713038406716
30.8000000000013 0.00193264052061393
30.9000000000013 0.00190759980294072
31.0000000000013 0.00191709745737987
31.1000000000013 0.00185180497498745
31.2000000000013 0.00190394893913691
31.3000000000013 0.00186364270936775
31.4000000000013 0.00186732091866874
31.5000000000013 0.00188486940996144
31.6000000000013 0.00184807393529752
31.7000000000013 0.00185248925183458
31.8000000000013 0.00181979553418827
31.9000000000013 0.00177615417947192
32.0000000000013 0.00171122170080368
32.1000000000013 0.00179648910352754
32.2000000000013 0.00176238834336802
32.3000000000013 0.00170638648099724
32.4000000000013 0.00172560388946529
32.5000000000013 0.00170783129904754
32.6000000000013 0.00160427185604075
32.7000000000013 0.00167418093147058
32.8000000000013 0.00162444332908377
32.9000000000013 0.00165440432674874
33.0000000000013 0.00158444391522305
33.1000000000013 0.00159229784928721
33.2000000000013 0.00157712723864331
33.3000000000013 0.00159053678357154
33.4000000000013 0.00159547579737545
33.5000000000013 0.00159573587518437
33.6000000000013 0.00156532219750067
33.7000000000013 0.00160291469314242
33.8000000000013 0.00159456749184323
33.9000000000013 0.0015919963608958
34.0000000000013 0.0016405500057331
34.1000000000013 0.00159923014136025
34.2000000000013 0.00167273337664612
34.3000000000013 0.00166324027963359
34.4000000000013 0.00173836646092015
34.5000000000013 0.00170593923890057
34.6000000000013 0.00175727831753783
34.7000000000014 0.0017593684187467
34.8000000000013 0.00181783628881465
34.9000000000013 0.00183554777058498
35.0000000000014 0.00191198976917115
35.1000000000014 0.00190846750118614
35.2000000000014 0.00193974118338148
35.3000000000013 0.00201377390181617
35.4000000000014 0.00203232978144166
35.5000000000014 0.00212176104038323
35.6000000000014 0.00208601439677014
35.7000000000014 0.00214210287826788
35.8000000000014 0.00223939256612911
35.9000000000014 0.00220310823998163
36.0000000000014 0.00232448364391928
36.1000000000014 0.00234482469604212
36.2000000000014 0.00237714213782409
36.3000000000014 0.00239115840483272
36.4000000000014 0.00243191329631554
36.5000000000014 0.00247594955043339
36.6000000000014 0.00252426566340209
36.7000000000014 0.00257238494616
36.8000000000014 0.00260442288347127
36.9000000000014 0.00267887998671898
37.0000000000014 0.00267265636817123
37.1000000000014 0.00275860186269328
37.2000000000014 0.00273888091532759
37.3000000000014 0.00277291819263227
37.4000000000014 0.00277963532019748
37.5000000000014 0.00277037673347216
37.6000000000014 0.00280507635679351
37.7000000000014 0.00279891117609517
37.8000000000014 0.00280919761873345
37.9000000000014 0.00288131564350679
38.0000000000014 0.00285418145464114
38.1000000000014 0.00288448086129427
38.2000000000014 0.00286528451179096
38.3000000000014 0.00281824819572635
38.4000000000014 0.00285455833458834
38.5000000000014 0.0029206177139278
38.6000000000014 0.0028640662147734
38.7000000000014 0.0028218151784076
38.8000000000014 0.00285829748886747
38.9000000000014 0.0028690487513118
39.0000000000014 0.00283713115926359
39.1000000000014 0.00282919304317212
39.2000000000014 0.00284722735897432
39.3000000000014 0.00282425548683609
39.4000000000014 0.00275899411787068
39.5000000000014 0.00273966442811001
39.6000000000014 0.00268195783367047
39.7000000000014 0.00267892241141795
39.8000000000014 0.00268033581927086
39.9000000000014 0.00263166763775039
40.0000000000014 0.00259801504640289
40.1000000000014 0.00256332913643339
40.2000000000014 0.00250911559387011
40.3000000000014 0.00253488952040422
40.4000000000014 0.00249727555612945
40.5000000000014 0.00245111433104924
40.6000000000014 0.00240866439118936
40.7000000000014 0.00239186124791316
40.8000000000014 0.0023019223766491
40.9000000000014 0.00226400548329827
41.0000000000014 0.0022611187080772
41.1000000000014 0.00222374894530954
41.2000000000014 0.00220354314775311
41.3000000000014 0.00216078445651584
41.4000000000014 0.00209585405773292
41.5000000000014 0.00205590183738845
41.6000000000014 0.00207514384295384
41.7000000000014 0.0020380785367615
41.8000000000014 0.0019841091769552
41.9000000000015 0.00201513361454421
42.0000000000014 0.00192146080292361
42.1000000000014 0.00190850017714972
42.2000000000015 0.00195524238373552
42.3000000000015 0.00187686851881893
42.4000000000015 0.0018796994125545
42.5000000000014 0.00187798510920647
42.6000000000015 0.00185718948978274
42.7000000000015 0.00187323836833515
42.8000000000015 0.00178997501251526
42.9000000000015 0.00186746496543311
43.0000000000015 0.0018651905195972
43.1000000000015 0.00186499791700474
43.2000000000015 0.00191752638317184
43.3000000000015 0.00192093675886715
43.4000000000015 0.0019433790465268
43.5000000000015 0.00196375730964042
43.6000000000015 0.00196634342680133
43.7000000000015 0.00200317575960707
43.8000000000015 0.00200060952696462
43.9000000000015 0.00210220354014998
44.0000000000015 0.00213145424759356
44.1000000000015 0.00211580856586831
44.2000000000015 0.00214115011523749
44.3000000000015 0.0022227947154586
44.4000000000015 0.00224861115977249
44.5000000000015 0.00223644083067477
44.6000000000015 0.00228768996554435
44.7000000000015 0.00238989737654561
44.8000000000015 0.00232823817557362
44.9000000000015 0.00242086693523078
45.0000000000015 0.00240069806350861
45.1000000000015 0.00245562097411491
45.2000000000015 0.00249234124096797
45.3000000000015 0.0025203938308746
45.4000000000015 0.00256502749642625
45.5000000000015 0.00254072852616561
45.6000000000015 0.00259177560703982
45.7000000000015 0.00263091620579986
45.8000000000015 0.00270243404221214
45.9000000000015 0.00274348606456831
46.0000000000015 0.0027296901787955
46.1000000000015 0.00276748381249505
46.2000000000015 0.00277945536271691
46.3000000000015 0.00274389241625514
46.4000000000015 0.0027409948974977
46.5000000000015 0.00280618914670064
46.6000000000015 0.00281729228758329
46.7000000000015 0.00284189977984729
46.8000000000015 0.00283528105338813
46.9000000000015 0.00278972007022322
47.0000000000015 0.00286033839929862
47.1000000000015 0.00286129193082493
47.2000000000015 0.00285602008346737
47.3000000000015 0.00286678226297368
47.4000000000015 0.00287267664807442
47.5000000000015 0.00287675590721298
47.6000000000015 0.00282531063747364
47.7000000000015 0.00288059618777097
47.8000000000015 0.00283601949238345
47.9000000000015 0.0028591919026019
48.0000000000015 0.00283561591876097
48.1000000000015 0.00280785525257743
48.2000000000015 0.00282028006534147
48.3000000000015 0.00276308148436323
48.4000000000015 0.00274366130032643
48.5000000000015 0.00273078367890701
48.6000000000015 0.00274667035180862
48.7000000000016 0.00268251270206141
48.8000000000015 0.00267283690648483
48.9000000000015 0.0026393894616427
49.0000000000015 0.00258280756871533
49.1000000000016 0.00256587788921728
49.2000000000016 0.00255969207508871
49.3000000000015 0.00252921487867715
49.4000000000016 0.00250619181319187
49.5000000000016 0.00244332593898282
49.6000000000016 0.0023881293139818
49.7000000000016 0.00240018426311882
49.8000000000016 0.00237969377488821
49.9000000000016 0.00237142315047551
50.0000000000016 0.00230816438016471
50.1000000000016 0.00227820344957017
50.2000000000016 0.002218449275474
50.3000000000016 0.0022408201685116
50.4000000000016 0.00217635956474403
50.5000000000016 0.00211895592444662
50.6000000000016 0.00208249093347601
50.7000000000016 0.00203682876829347
50.8000000000016 0.00206187772358254
50.9000000000016 0.00196858509871098
51.0000000000016 0.001937163473755
51.1000000000016 0.0018852806176375
51.2000000000016 0.00187196073349105
51.3000000000016 0.00186646053207861
51.4000000000016 0.00186574187658566
51.5000000000016 0.00181757379902645
51.6000000000016 0.00178576446504466
51.7000000000016 0.00176660289759361
51.8000000000016 0.00177816696341112
51.9000000000016 0.00171234422060241
52.0000000000016 0.0016748629538397
52.1000000000016 0.00164365978202102
52.2000000000016 0.00171449483391548
52.3000000000016 0.00166846850716964
52.4000000000016 0.00172105298053949
52.5000000000016 0.00168158088395118
52.6000000000016 0.00163086236543476
52.7000000000016 0.00158676860343219
52.8000000000016 0.00170274137114348
52.9000000000016 0.00161371544599037
53.0000000000016 0.0016494613589632
53.1000000000016 0.00161196628058079
53.2000000000016 0.00169812212559334
53.3000000000016 0.00161155641965544
53.4000000000016 0.0016640039616679
53.5000000000016 0.00168435512091388
53.6000000000016 0.0017120253644164
53.7000000000016 0.00173930187285561
53.8000000000016 0.00171090982492513
53.9000000000016 0.0017339858108291
54.0000000000016 0.00176488484790888
54.1000000000016 0.00176724409055433
54.2000000000016 0.00184038778959836
54.3000000000016 0.00183715152840358
54.4000000000016 0.00190764841292097
54.5000000000016 0.00189048779821932
54.6000000000016 0.00190988433160596
54.7000000000016 0.00191565347143904
54.8000000000016 0.00194828831875909
54.9000000000016 0.00200101188981755
55.0000000000016 0.00197687761678012
55.1000000000016 0.00208800025018352
55.2000000000016 0.00209445486953664
55.3000000000016 0.00206210458268411
55.4000000000016 0.00211883562197201
55.5000000000016 0.00218021340718316
55.6000000000016 0.00219194007495666
55.7000000000016 0.00221683099699626
55.8000000000016 0.00217794972615386
55.9000000000017 0.00219956806679343
56.0000000000016 0.00224378584433115
56.1000000000016 0.00232205032347105
56.2000000000017 0.00228867335049456
56.3000000000017 0.0023099296558331
56.4000000000017 0.00231946874147185
56.5000000000016 0.00240462140815193
56.6000000000017 0.00241833796482726
56.7000000000017 0.00240970164438178
56.8000000000017 0.002440189285713
56.9000000000017 0.00246166087384196
57.0000000000017 0.00245962751888339
57.1000000000017 0.00248029758874528
57.2000000000017 0.00254713287048814
57.3000000000017 0.00251922184315675
57.4000000000017 0.00258408569258145
57.5000000000017 0.00256051619531578
57.6000000000017 0.0025587454595867
57.7000000000017 0.00259472021521902
57.8000000000017 0.00262311905601511
57.9000000000017 0.0026206138552493
58.0000000000017 0.0026271702523334
58.1000000000017 0.00269656671808265
58.2000000000017 0.00267358975570903
58.3000000000017 0.00268375865050302
58.4000000000017 0.00267097669542247
58.5000000000017 0.00272054430333259
58.6000000000017 0.00275014106662666
58.7000000000017 0.00275606990302304
58.8000000000017 0.00281723044600176
58.9000000000017 0.00277107988781449
59.0000000000017 0.00279398313947839
59.1000000000017 0.00279454024601709
59.2000000000017 0.00283001537267937
59.3000000000017 0.00283422980070485
59.4000000000017 0.0028137164956852
59.5000000000017 0.00285111717457418
59.6000000000017 0.00288747455844783
59.7000000000017 0.00286852154360568
59.8000000000017 0.00287174482205386
59.9000000000017 0.00292476639280714
};
\addlegendentry{filter 2}
\addplot [semithick, color2]
table {%
-60 0.0493424219465171
-59.9 0.0495771996427705
-59.8 0.0497400956557534
-59.7 0.0498778850451476
-59.6 0.0498385552590127
-59.5 0.0498600244977103
-59.4 0.0497191374130851
-59.3 0.0496503875665306
-59.2 0.0497500957721498
-59.1 0.0496070647804669
-59 0.0497990194020642
-58.9 0.0495992118482538
-58.8 0.0496944748693553
-58.7 0.0498195471324113
-58.6 0.0497833191319531
-58.5 0.0498395071769147
-58.4 0.0495901742288428
-58.3 0.0497842778660433
-58.2 0.0498444589538346
-58.1 0.049514666836313
-58 0.0496081463059388
-57.9 0.0497511688027159
-57.8 0.0497815574541634
-57.7 0.0500474695758927
-57.6 0.0498253284021036
-57.5 0.0499867485181238
-57.4 0.0499140533414292
-57.3 0.0500553751422978
-57.2 0.0502724422912878
-57.1 0.0500914401200644
-57 0.0497053104901073
-56.9 0.050371850190273
-56.8 0.0500369377405734
-56.7 0.0503322324982542
-56.6 0.0499786064690539
-56.5 0.0498495151497959
-56.3999999999999 0.0504452073008732
-56.2999999999999 0.0502503999541941
-56.1999999999999 0.0505073992526782
-56.0999999999999 0.0501222504875424
-55.9999999999999 0.0506069219860971
-55.8999999999999 0.050763401936234
-55.7999999999999 0.0505214680993167
-55.6999999999999 0.0507355428010524
-55.5999999999999 0.0508698427859499
-55.4999999999999 0.0509933717278411
-55.3999999999999 0.0510657039092179
-55.2999999999999 0.0507018009109907
-55.1999999999999 0.0511481560569567
-55.0999999999999 0.0510171948433015
-54.9999999999999 0.0511226733037156
-54.8999999999999 0.0510484712263183
-54.7999999999999 0.0512106797724132
-54.6999999999999 0.0510198804503653
-54.5999999999999 0.0513322047859575
-54.4999999999999 0.0516721936811242
-54.3999999999999 0.0511741167872263
-54.2999999999999 0.0513205112855162
-54.1999999999999 0.0515203735339145
-54.0999999999999 0.0517604056057397
-53.9999999999999 0.0515023259671652
-53.8999999999999 0.0517215054636511
-53.7999999999999 0.0517501716717036
-53.6999999999999 0.0521028036698079
-53.5999999999999 0.05210846855032
-53.4999999999999 0.0520436644642771
-53.3999999999999 0.0522999712874237
-53.2999999999999 0.0519118207557287
-53.1999999999999 0.0522901916244486
-53.0999999999999 0.0521689027555644
-52.9999999999999 0.0524480239935766
-52.8999999999999 0.0527162799830365
-52.7999999999999 0.0525345925498299
-52.6999999999999 0.0527675156781259
-52.5999999999999 0.0526217154957918
-52.4999999999999 0.0526799209317875
-52.3999999999999 0.0528469092057351
-52.2999999999999 0.0529948046019603
-52.1999999999999 0.0530158345656495
-52.0999999999999 0.0531294734664421
-51.9999999999999 0.0531479251833851
-51.8999999999999 0.0534384257136844
-51.7999999999999 0.0535909928428255
-51.6999999999999 0.05367473516947
-51.5999999999999 0.0535286802087323
-51.4999999999999 0.0533279482314877
-51.3999999999999 0.0534171681954779
-51.2999999999999 0.053675923342256
-51.1999999999999 0.0536591827063945
-51.0999999999999 0.0537735745511225
-50.9999999999999 0.0540277182853525
-50.8999999999999 0.0540678707504415
-50.7999999999999 0.0540897096936231
-50.6999999999999 0.0543518914079069
-50.5999999999999 0.0544231503364299
-50.4999999999999 0.0543053832599468
-50.3999999999999 0.0543710049677451
-50.2999999999999 0.0544610085230121
-50.1999999999999 0.0547477430161664
-50.0999999999999 0.054614242439135
-49.9999999999999 0.0549655027454517
-49.8999999999999 0.0551309559134681
-49.7999999999999 0.0555357992388717
-49.6999999999999 0.0552825105310249
-49.5999999999999 0.055295662350367
-49.4999999999999 0.0554298454906798
-49.3999999999998 0.0558264644003934
-49.2999999999998 0.0558238169612772
-49.1999999999998 0.0555454464872691
-49.0999999999998 0.0560243032671508
-48.9999999999998 0.0554149024944637
-48.8999999999998 0.0560535546283136
-48.7999999999998 0.0560235216834762
-48.6999999999998 0.0562873079880523
-48.5999999999998 0.0563386384223836
-48.4999999999998 0.0564788740216747
-48.3999999999998 0.0561802345368017
-48.2999999999998 0.056573666828382
-48.1999999999998 0.0566476548311635
-48.0999999999998 0.0567596480394895
-47.9999999999998 0.056785276144561
-47.8999999999998 0.0568906149082357
-47.7999999999998 0.0571250469210893
-47.6999999999998 0.0574476767930767
-47.5999999999998 0.0572101604090433
-47.4999999999998 0.0573026617005997
-47.3999999999998 0.057656596501891
-47.2999999999998 0.057974857395992
-47.1999999999998 0.0580978442619579
-47.0999999999998 0.0579362017304102
-46.9999999999998 0.058288807492594
-46.8999999999998 0.0581103128184991
-46.7999999999998 0.0583794061883162
-46.6999999999998 0.0586122421784994
-46.5999999999998 0.0586086781373844
-46.4999999999998 0.0587918623540072
-46.3999999999998 0.0588485914336851
-46.2999999999998 0.0587732621806024
-46.1999999999998 0.0586807169676777
-46.0999999999998 0.058966305035291
-45.9999999999998 0.0590695706853606
-45.8999999999998 0.059391523808865
-45.7999999999998 0.0594481629824035
-45.6999999999998 0.0592170789186999
-45.5999999999998 0.059817529417062
-45.4999999999998 0.0595563182074107
-45.3999999999998 0.0594566400148623
-45.2999999999998 0.0598045602937112
-45.1999999999998 0.0599947795892522
-45.0999999999998 0.0598423584354204
-44.9999999999998 0.0600260714931718
-44.8999999999998 0.0602545558816147
-44.7999999999998 0.060338424536298
-44.6999999999998 0.0603411901201672
-44.5999999999998 0.0603992442900256
-44.4999999999998 0.0607638090366697
-44.3999999999998 0.0607144218814129
-44.2999999999998 0.0609216229959763
-44.1999999999998 0.0611404930607881
-44.0999999999998 0.0610285975138413
-43.9999999999998 0.0609168817291461
-43.8999999999998 0.0608311272290781
-43.7999999999998 0.0615440912369907
-43.6999999999998 0.0613126024798528
-43.5999999999998 0.0616760032110087
-43.4999999999998 0.06171123044695
-43.3999999999998 0.0615091568494953
-43.2999999999998 0.0618810711432082
-43.1999999999998 0.0617248593850156
-43.0999999999998 0.0617940959847976
-42.9999999999998 0.061999530955972
-42.8999999999998 0.0619874965117674
-42.7999999999998 0.062210009755688
-42.6999999999998 0.0626524276652545
-42.5999999999998 0.0621598571912528
-42.4999999999998 0.062326101161131
-42.3999999999997 0.0629273587161225
-42.2999999999997 0.062689960797717
-42.1999999999997 0.0631150527886689
-42.0999999999997 0.0627736165047062
-41.9999999999997 0.0630318853261382
-41.8999999999997 0.0632493611754751
-41.7999999999997 0.0633578470245976
-41.6999999999997 0.0633978266781404
-41.5999999999997 0.0636731460301544
-41.4999999999997 0.0638116868409415
-41.3999999999997 0.0641654058737495
-41.2999999999997 0.0638760928011183
-41.1999999999997 0.0640307521644344
-41.0999999999997 0.0645714393870579
-40.9999999999997 0.064701846398533
-40.8999999999997 0.0650103552206742
-40.7999999999997 0.0646066062534979
-40.6999999999997 0.0644656708513022
-40.5999999999997 0.0651216301922378
-40.4999999999997 0.065551486938622
-40.3999999999997 0.0653057597745348
-40.2999999999997 0.0654465637352451
-40.1999999999997 0.0659581733079318
-40.0999999999997 0.065613513543811
-39.9999999999997 0.0661776102358849
-39.8999999999997 0.0665885250346561
-39.7999999999997 0.0662238119170626
-39.6999999999997 0.0665897658374255
-39.5999999999997 0.0670350050872197
-39.4999999999997 0.0670928057828412
-39.3999999999997 0.0672198727292541
-39.2999999999997 0.0670173979952149
-39.1999999999997 0.0676958602409954
-39.0999999999997 0.0680300386918949
-38.9999999999997 0.0677504882375851
-38.8999999999997 0.068385369592577
-38.7999999999997 0.0688165522165841
-38.6999999999997 0.0689771755218734
-38.5999999999997 0.0687008642468698
-38.4999999999997 0.0689746591063796
-38.3999999999997 0.0694368643216186
-38.2999999999997 0.0689517068850368
-38.1999999999997 0.0695216578794194
-38.0999999999997 0.0696189501986394
-37.9999999999997 0.0700961339744927
-37.8999999999997 0.0702745153281474
-37.7999999999997 0.0706217435220258
-37.6999999999997 0.0705317312485442
-37.5999999999997 0.0707812474695386
-37.4999999999997 0.0708979436691173
-37.3999999999997 0.0710838707085097
-37.2999999999997 0.0709682645864174
-37.1999999999997 0.0707508942239752
-37.0999999999997 0.0712021542046305
-36.9999999999997 0.0715016357909642
-36.8999999999997 0.0716406273044526
-36.7999999999997 0.0715286339460266
-36.6999999999997 0.0715462967415601
-36.5999999999997 0.0712299601157324
-36.4999999999997 0.0714824707607468
-36.3999999999997 0.0721586019845108
-36.2999999999997 0.0723615856114016
-36.1999999999997 0.0718745556153936
-36.0999999999997 0.0724294629085157
-35.9999999999997 0.0724004202314826
-35.8999999999997 0.0726602941012455
-35.7999999999997 0.0727685565835681
-35.6999999999997 0.073234308689545
-35.5999999999997 0.0730197608034516
-35.4999999999997 0.0731453873342203
-35.3999999999997 0.0729575124794998
-35.2999999999996 0.0730849327387882
-35.1999999999996 0.0731600557349864
-35.0999999999996 0.0733501299079966
-34.9999999999996 0.0739205369647884
-34.8999999999996 0.073678406444657
-34.7999999999996 0.073635639506742
-34.6999999999996 0.0739470550973722
-34.5999999999996 0.0742567376679615
-34.4999999999996 0.0739661725714899
-34.3999999999996 0.0741463101847808
-34.2999999999996 0.0741835271804901
-34.1999999999996 0.0747216753874144
-34.0999999999996 0.0746796349974489
-33.9999999999996 0.0747527212839804
-33.8999999999996 0.0748874103670805
-33.7999999999996 0.0752900253183238
-33.6999999999996 0.0757601042105163
-33.5999999999996 0.0758475228665275
-33.4999999999996 0.0753355417974941
-33.3999999999996 0.0760415497122759
-33.2999999999996 0.0761671303456651
-33.1999999999996 0.0763291724480971
-33.0999999999996 0.0768416543985737
-32.9999999999996 0.0770283424472298
-32.8999999999996 0.0772397025577658
-32.7999999999996 0.0773919305858273
-32.6999999999996 0.0776488275204419
-32.5999999999996 0.0782731637253184
-32.4999999999996 0.0779529533541116
-32.3999999999996 0.0787110161933603
-32.2999999999996 0.0789382164909427
-32.1999999999996 0.0794064132189685
-32.0999999999996 0.0794750401674769
-31.9999999999996 0.0800088342380548
-31.8999999999996 0.0806421910556563
-31.7999999999996 0.0804227743085801
-31.6999999999996 0.0803234900416082
-31.5999999999996 0.0811878493627868
-31.4999999999996 0.0809780126055149
-31.3999999999996 0.0816014908027708
-31.2999999999996 0.0820896092767062
-31.1999999999996 0.0822132150999973
-31.0999999999996 0.0823161872634942
-30.9999999999996 0.0826596764622792
-30.8999999999996 0.0831618644534529
-30.7999999999996 0.0835605463756327
-30.6999999999996 0.0840080843651056
-30.5999999999996 0.0840776568474573
-30.4999999999996 0.0842531888130869
-30.3999999999996 0.0850944836515883
-30.2999999999996 0.0852539454864289
-30.1999999999996 0.0855701608740259
-30.0999999999996 0.0857635089813918
-29.9999999999996 0.085980502184522
-29.8999999999996 0.0865791224667943
-29.7999999999996 0.0865767735475982
-29.6999999999996 0.0868424172210655
-29.5999999999996 0.0875436797334813
-29.4999999999996 0.0878125174372246
-29.3999999999996 0.0880078154192453
-29.2999999999996 0.0885810585311317
-29.1999999999996 0.0888976647483006
-29.0999999999996 0.0890992430511361
-28.9999999999996 0.0896548905694871
-28.8999999999996 0.0895619967794268
-28.7999999999996 0.0902179445740158
-28.6999999999996 0.0904685102139002
-28.5999999999996 0.0905910440114254
-28.4999999999996 0.090944969731394
-28.3999999999996 0.0914293945895517
-28.2999999999995 0.0922514245726321
-28.1999999999995 0.0922125656920979
-28.0999999999995 0.0929453539817622
-27.9999999999995 0.0936589594591146
-27.8999999999995 0.0937755333928898
-27.7999999999995 0.0943874429148613
-27.6999999999995 0.0952798737126328
-27.5999999999995 0.0961077303856429
-27.4999999999995 0.0960549586276312
-27.3999999999995 0.0969302968554015
-27.2999999999995 0.0970069460675307
-27.1999999999995 0.0978454365417604
-27.0999999999995 0.0983667763196728
-26.9999999999995 0.0988933168737782
-26.8999999999995 0.0992789875081358
-26.7999999999995 0.100386051348603
-26.6999999999995 0.101395622168206
-26.5999999999995 0.101519050790426
-26.4999999999995 0.102441108369669
-26.3999999999995 0.103066690118405
-26.2999999999995 0.104194215793386
-26.1999999999995 0.105150863972528
-26.0999999999995 0.105924712484697
-25.9999999999995 0.106053938726166
-25.8999999999995 0.106818416691057
-25.7999999999995 0.107440896300974
-25.6999999999995 0.108575641366604
-25.5999999999995 0.109153608208863
-25.4999999999995 0.109598945650929
-25.3999999999995 0.110151841524313
-25.2999999999995 0.110999747261305
-25.1999999999995 0.111138017580491
-25.0999999999995 0.112228231093519
-24.9999999999995 0.112962518543245
-24.8999999999995 0.113314622863418
-24.7999999999995 0.113931196023094
-24.6999999999995 0.114702185496082
-24.5999999999995 0.114735591004628
-24.4999999999995 0.116193757274214
-24.3999999999995 0.11666544521706
-24.2999999999995 0.117259015193874
-24.1999999999995 0.117034307373761
-24.0999999999995 0.117602043974985
-23.9999999999995 0.11826248217312
-23.8999999999995 0.118852321957115
-23.7999999999995 0.119393485639239
-23.6999999999995 0.119823327557365
-23.5999999999995 0.11989926106795
-23.4999999999995 0.121129279584047
-23.3999999999995 0.121088242747452
-23.2999999999995 0.121664465603478
-23.1999999999995 0.121924837693871
-23.0999999999995 0.122732778329262
-22.9999999999995 0.123138083004501
-22.8999999999995 0.123448104854473
-22.7999999999995 0.124285455669007
-22.6999999999995 0.12523152763631
-22.5999999999995 0.125578449960091
-22.4999999999995 0.12751361815759
-22.3999999999995 0.127685287638098
-22.2999999999995 0.129191309605833
-22.1999999999995 0.130504359706168
-22.0999999999995 0.131266653910413
-21.9999999999995 0.1325882525854
-21.8999999999995 0.134116350082803
-21.7999999999995 0.136303979833575
-21.6999999999995 0.13834991733134
-21.5999999999995 0.13978892588977
-21.4999999999995 0.141824829146102
-21.3999999999995 0.145109982985827
-21.2999999999995 0.146243176168835
-21.1999999999994 0.149660646742427
-21.0999999999994 0.152380303490986
-20.9999999999994 0.15629540805585
-20.8999999999994 0.15850610555054
-20.7999999999994 0.162353484368546
-20.6999999999994 0.165792881165087
-20.5999999999994 0.169264214931542
-20.4999999999994 0.173556518665032
-20.3999999999994 0.176473940565108
-20.2999999999994 0.181831675398563
-20.1999999999994 0.18610390386498
-20.0999999999994 0.191600853131654
-19.9999999999994 0.195663087349885
-19.8999999999994 0.200609554634989
-19.7999999999994 0.205533725596954
-19.6999999999994 0.21105340013595
-19.5999999999994 0.216895282476107
-19.4999999999994 0.221476453347422
-19.3999999999994 0.225939481614738
-19.2999999999994 0.233802895663837
-19.1999999999994 0.23779861911095
-19.0999999999994 0.244557379718821
-18.9999999999994 0.250418918625456
-18.8999999999994 0.254641833917676
-18.7999999999994 0.261514833103578
-18.6999999999994 0.26772020524647
-18.5999999999994 0.272520437085169
-18.4999999999994 0.279508822712454
-18.3999999999994 0.284543778608489
-18.2999999999994 0.290564525700306
-18.1999999999994 0.296699748356874
-18.0999999999994 0.302065449998639
-17.9999999999994 0.308996430171782
-17.8999999999994 0.313474466179795
-17.7999999999994 0.319071786534743
-17.6999999999994 0.32508871461493
-17.5999999999994 0.330569412334807
-17.4999999999994 0.335383474718982
-17.3999999999994 0.340829351148461
-17.2999999999994 0.345010735979605
-17.1999999999994 0.349309436795598
-17.0999999999994 0.3544649127671
-16.9999999999994 0.358437319380245
-16.8999999999994 0.362819705790359
-16.7999999999994 0.36715809762772
-16.6999999999994 0.370842473063323
-16.5999999999994 0.373889716660538
-16.4999999999994 0.376720092032828
-16.3999999999994 0.381176026975566
-16.2999999999994 0.382838877689333
-16.1999999999994 0.385863780636435
-16.0999999999994 0.387753719603753
-15.9999999999994 0.389582398556586
-15.8999999999994 0.390747608020046
-15.7999999999994 0.393732577461868
-15.6999999999994 0.394660196821015
-15.5999999999994 0.394671068584978
-15.4999999999994 0.394435060464921
-15.3999999999994 0.3942640631957
-15.2999999999994 0.393999389416545
-15.1999999999994 0.392916200074601
-15.0999999999994 0.392737343381451
-14.9999999999994 0.39143579898971
-14.8999999999994 0.388299407711494
-14.7999999999994 0.386850343574237
-14.6999999999994 0.383876171707498
-14.5999999999994 0.380738607398768
-14.4999999999994 0.378118244026575
-14.3999999999994 0.373681432151625
-14.2999999999994 0.369687309655091
-14.1999999999993 0.364758277128923
-14.0999999999993 0.359745044178402
-13.9999999999993 0.354773758068523
-13.8999999999993 0.348636489248946
-13.7999999999993 0.343466593788248
-13.6999999999993 0.336592610291597
-13.5999999999993 0.329065585980428
-13.4999999999993 0.32225801068553
-13.3999999999993 0.313423825290142
-13.2999999999993 0.30521405310852
-13.1999999999993 0.295251600878542
-13.0999999999993 0.287836710988635
-12.9999999999993 0.277410979499691
-12.8999999999993 0.266747001787003
-12.7999999999993 0.258997792551229
-12.6999999999993 0.246649636757915
-12.5999999999993 0.236429434053262
-12.4999999999993 0.226007379787636
-12.3999999999993 0.214338066229231
-12.2999999999993 0.200945920065052
-12.1999999999993 0.190128906639723
-12.0999999999993 0.176949354021864
-11.9999999999993 0.16495037677791
-11.8999999999993 0.149686183312222
-11.7999999999993 0.136218887518148
-11.6999999999993 0.123381384005362
-11.5999999999993 0.109405379952602
-11.4999999999993 0.0956700725129524
-11.3999999999993 0.083872633343682
-11.2999999999993 0.0656059529530684
-11.1999999999993 0.0498062881478054
-11.0999999999993 0.0384331860568718
-10.9999999999993 0.0227624286369606
-10.8999999999993 0.0120574793726042
-10.7999999999993 0.0151203697428116
-10.6999999999993 0.0273648786724754
-10.5999999999993 0.0453502346127186
-10.4999999999993 0.0605394116616534
-10.3999999999993 0.0753699035638448
-10.2999999999993 0.0935940609616718
-10.1999999999993 0.107786929669959
-10.0999999999993 0.1263076340869
-9.99999999999929 0.141856569192986
-9.89999999999929 0.156644438607279
-9.79999999999929 0.17502874575023
-9.69999999999929 0.191861687308347
-9.59999999999928 0.207401537818562
-9.49999999999928 0.223211951704079
-9.39999999999928 0.240997113071215
-9.29999999999928 0.256671009412592
-9.19999999999928 0.271791093932385
-9.09999999999928 0.288068609168053
-8.99999999999928 0.3031965637377
-8.89999999999927 0.321021688975153
-8.79999999999927 0.336961557843599
-8.69999999999927 0.350639172282763
-8.59999999999927 0.366851656158213
-8.49999999999927 0.380367172411403
-8.39999999999927 0.394379280667939
-8.29999999999927 0.408388433300666
-8.19999999999926 0.423386031877888
-8.09999999999926 0.437798345826769
-7.99999999999926 0.452502991483516
-7.89999999999926 0.463080322318183
-7.79999999999926 0.479487304053553
-7.69999999999926 0.490508394567123
-7.59999999999926 0.501655413296212
-7.49999999999925 0.515984944111202
-7.39999999999925 0.526171293103053
-7.29999999999925 0.53570318538065
-7.19999999999925 0.547545309259014
-7.09999999999925 0.557787554120892
-6.99999999999925 0.568686122886713
-6.89999999999925 0.57789663882087
-6.79999999999924 0.587908267091594
-6.69999999999924 0.595358021448629
-6.59999999999924 0.604157994711571
-6.49999999999924 0.611699383207384
-6.39999999999924 0.618349814315144
-6.29999999999924 0.625553089401439
-6.19999999999924 0.631463570890508
-6.09999999999923 0.63718176975047
-5.99999999999923 0.642706042665706
-5.89999999999923 0.648064064270497
-5.79999999999923 0.651448351082739
-5.69999999999923 0.65618829939349
-5.59999999999923 0.658644365080834
-5.49999999999923 0.661489551416024
-5.39999999999922 0.664813648600159
-5.29999999999922 0.666988577950455
-5.19999999999922 0.667569446048998
-5.09999999999922 0.668721507053488
-4.99999999999922 0.669115380005444
-4.89999999999922 0.669004453196478
-4.79999999999922 0.668637197794866
-4.69999999999921 0.667379391592012
-4.59999999999921 0.665855695460988
-4.49999999999921 0.663916577963355
-4.39999999999921 0.661692015211899
-4.29999999999921 0.658107628956102
-4.19999999999921 0.65542565115279
-4.09999999999921 0.651703284745683
-3.9999999999992 0.647684323650207
-3.8999999999992 0.642448224604141
-3.7999999999992 0.637550126572677
-3.6999999999992 0.632796377329173
-3.5999999999992 0.626390740315478
-3.4999999999992 0.620620394250981
-3.3999999999992 0.6150572048646
-3.29999999999919 0.606489080441325
-3.19999999999919 0.599605912005245
-3.09999999999919 0.591327326255332
-2.99999999999919 0.585364966235001
-2.89999999999919 0.577119902123537
-2.79999999999919 0.568528503251997
-2.69999999999919 0.55936556976703
-2.59999999999918 0.551525123017011
-2.49999999999918 0.541468435262968
-2.39999999999918 0.532148169370459
-2.29999999999918 0.52255689373125
-2.19999999999918 0.513810151253058
-2.09999999999918 0.502557125752515
-1.99999999999918 0.493678835083866
-1.89999999999917 0.482189129995021
-1.79999999999917 0.471683614692103
-1.69999999999917 0.461378765668584
-1.59999999999917 0.45185241779969
-1.49999999999917 0.440623436976218
-1.39999999999917 0.431218588785528
-1.29999999999917 0.418022161484083
-1.19999999999916 0.407905936337783
-1.09999999999916 0.397903770708884
-0.999999999999162 0.388693756340169
-0.89999999999916 0.377173988101331
-0.799999999999159 0.367446134381351
-0.699999999999157 0.356332796377503
-0.599999999999156 0.345862152813735
-0.499999999999154 0.33466371945978
-0.399999999999153 0.325650141696334
-0.299999999999152 0.314661301611628
-0.19999999999915 0.304203351662684
-0.0999999999991488 0.294172605257538
8.5265128291212e-13 0.286624132591314
0.100000000000854 0.277921811700022
0.200000000000855 0.267014418266726
0.300000000000857 0.258187918627854
0.400000000000858 0.249792941224962
0.50000000000086 0.241977201184692
0.600000000000861 0.234429849362392
0.700000000000863 0.226373419619453
0.800000000000864 0.218310288843085
0.900000000000865 0.213315490020188
1.00000000000087 0.20591330570667
1.10000000000087 0.199538895266776
1.20000000000087 0.194116925647003
1.30000000000087 0.188648347100854
1.40000000000087 0.182733011754249
1.50000000000087 0.1766745746223
1.60000000000088 0.175076520691959
1.70000000000088 0.170449913139854
1.80000000000088 0.167159546049078
1.90000000000088 0.164077439131523
2.00000000000088 0.160640314251227
2.10000000000088 0.159151675135345
2.20000000000088 0.157385501468224
2.30000000000089 0.155415646157196
2.40000000000089 0.153910972234235
2.50000000000089 0.152729860191668
2.60000000000089 0.151222183565146
2.70000000000089 0.150428323109568
2.80000000000089 0.149753248388604
2.90000000000089 0.14891418454362
3.0000000000009 0.14872930770729
3.1000000000009 0.148185807441347
3.2000000000009 0.147785710323076
3.3000000000009 0.147664433617833
3.4000000000009 0.147625640519292
3.5000000000009 0.147325966097681
3.6000000000009 0.147395851932052
3.70000000000091 0.146937461313791
3.80000000000091 0.14681103784488
3.90000000000091 0.146358898918908
4.00000000000091 0.145848466891303
4.1000000000009 0.146064722108633
4.20000000000091 0.145701380099844
4.30000000000092 0.145398553791269
4.40000000000092 0.144388805701979
4.50000000000091 0.143590754451854
4.60000000000092 0.14300109669526
4.70000000000093 0.142499428383651
4.80000000000092 0.141725533330438
4.90000000000092 0.140483009899796
5.00000000000092 0.140458520410756
5.10000000000093 0.138827168380253
5.20000000000093 0.138114316655862
5.30000000000092 0.136969805146356
5.40000000000093 0.135658657269195
5.50000000000094 0.134209475162561
5.60000000000093 0.133516346533559
5.70000000000093 0.131467048792215
5.80000000000094 0.131062318839536
5.90000000000094 0.129525277571556
6.00000000000094 0.127465157761754
6.10000000000093 0.127170697369142
6.20000000000094 0.124948035923111
6.30000000000095 0.124022337050603
6.40000000000094 0.123246119584332
6.50000000000094 0.12117757100766
6.60000000000095 0.119959628162857
6.70000000000095 0.119210190339247
6.80000000000095 0.118190471912138
6.90000000000094 0.116630727182477
7.00000000000095 0.115067503804512
7.10000000000096 0.115275052850989
7.20000000000095 0.113272439546433
7.30000000000095 0.111956975059364
7.40000000000096 0.110960995110109
7.50000000000097 0.110566947846192
7.60000000000096 0.109653260190562
7.70000000000095 0.108944803706477
7.80000000000096 0.10826899366295
7.90000000000097 0.107520962567225
8.00000000000097 0.106748967231044
8.10000000000096 0.105961415676571
8.20000000000097 0.105783180611669
8.30000000000098 0.104995902980611
8.40000000000097 0.104356474811878
8.50000000000097 0.104066859477639
8.60000000000097 0.103619088018333
8.70000000000098 0.103421546345819
8.80000000000098 0.102930628755898
8.90000000000097 0.102364599431827
9.00000000000098 0.102383513847876
9.10000000000099 0.101829977215989
9.20000000000098 0.101768306813882
9.30000000000098 0.100974161637309
9.40000000000099 0.101176442462883
9.50000000000099 0.100756123936514
9.60000000000099 0.100696714193444
9.70000000000098 0.100243294359647
9.80000000000099 0.100030418300114
9.900000000001 0.0998425634884477
10.000000000001 0.0995889090278559
10.100000000001 0.0992299792031659
10.200000000001 0.0989334367035479
10.300000000001 0.0986350351191785
10.400000000001 0.0978729440276654
10.500000000001 0.0975376378941582
10.600000000001 0.0972485071047236
10.700000000001 0.0971313861937821
10.800000000001 0.0966521704138972
10.900000000001 0.0958486721146453
11.000000000001 0.0962662166812321
11.100000000001 0.0952830730329204
11.200000000001 0.0944543948250135
11.300000000001 0.0943565096103089
11.400000000001 0.0937545401864373
11.500000000001 0.0933474987973107
11.600000000001 0.0920979830554021
11.700000000001 0.0924663634197409
11.800000000001 0.091879531858877
11.900000000001 0.0915360466017522
12.000000000001 0.0903045399881329
12.100000000001 0.0896468407104358
12.200000000001 0.0899532507404678
12.300000000001 0.0885189139768033
12.400000000001 0.0880434725199414
12.500000000001 0.0877982286558776
12.600000000001 0.0868525936170772
12.700000000001 0.0860265826998651
12.800000000001 0.0862777890520709
12.900000000001 0.0854850994852756
13.000000000001 0.0854772436711261
13.100000000001 0.0846261994503924
13.200000000001 0.084249837239073
13.300000000001 0.0836957857137721
13.400000000001 0.0827291116516862
13.5000000000011 0.0833684074028196
13.600000000001 0.082547888857781
13.700000000001 0.0819567875309468
13.800000000001 0.0819977760871592
13.9000000000011 0.081526540150958
14.0000000000011 0.0811972909054158
14.100000000001 0.0808445954976014
14.2000000000011 0.0800752423495044
14.3000000000011 0.0803260132009338
14.4000000000011 0.0798192561552671
14.5000000000011 0.0796751089125212
14.6000000000011 0.0792602376755156
14.7000000000011 0.0792530373238712
14.8000000000011 0.0790726542204867
14.9000000000011 0.0785711987725506
15.0000000000011 0.0783830348811294
15.1000000000011 0.0779939256259856
15.2000000000011 0.0783121765084515
15.3000000000011 0.0778934022477116
15.4000000000011 0.0775238642121293
15.5000000000011 0.0774323871933946
15.6000000000011 0.0773001847850107
15.7000000000011 0.0770708671773236
15.8000000000011 0.0765659963629347
15.9000000000011 0.0766226496939459
16.0000000000011 0.0763088313613368
16.1000000000011 0.0761563793300975
16.2000000000011 0.0761291965743136
16.3000000000011 0.0758594158399709
16.4000000000011 0.075576115914369
16.5000000000011 0.0752697980887538
16.6000000000011 0.0751317261261461
16.7000000000011 0.0749444534864823
16.8000000000011 0.0744160824289384
16.9000000000011 0.074223397872965
17.0000000000011 0.0741451134037116
17.1000000000011 0.0738579956528475
17.2000000000011 0.0739386704571835
17.3000000000011 0.0736247516232939
17.4000000000011 0.0732151551955635
17.5000000000011 0.0722295757710073
17.6000000000011 0.072231823795394
17.7000000000011 0.071969025715196
17.8000000000011 0.0719574849005551
17.9000000000011 0.0712184835156587
18.0000000000011 0.0705999325970543
18.1000000000011 0.0710110530287104
18.2000000000011 0.0707394459488147
18.3000000000011 0.0700364414365369
18.4000000000011 0.0699813484659025
18.5000000000011 0.0695700294495319
18.6000000000011 0.0690468719221133
18.7000000000011 0.0694097178237484
18.8000000000011 0.0687774853993643
18.9000000000011 0.0684687178193448
19.0000000000011 0.068441351092815
19.1000000000011 0.0680429504447701
19.2000000000011 0.0678609231604129
19.3000000000011 0.0676014875865038
19.4000000000011 0.0674120880092347
19.5000000000011 0.0669421909567811
19.6000000000011 0.0667432878234082
19.7000000000011 0.0667985603833281
19.8000000000011 0.0665426694698615
19.9000000000011 0.0664695643266814
20.0000000000011 0.0664418872676018
20.1000000000011 0.0659048336602566
20.2000000000011 0.0658115128020735
20.3000000000011 0.0656736704724666
20.4000000000011 0.0654753172502838
20.5000000000011 0.0652649654985237
20.6000000000011 0.0651182034543187
20.7000000000012 0.0651648607873903
20.8000000000011 0.0645179745354905
20.9000000000011 0.0649870981081117
21.0000000000012 0.064357172612482
21.1000000000012 0.0642758890964591
21.2000000000012 0.0642120686698553
21.3000000000011 0.0637656437247298
21.4000000000012 0.0636302630842639
21.5000000000012 0.0636656359193748
21.6000000000012 0.0636647925979
21.7000000000012 0.0632726108310191
21.8000000000012 0.0633208443667311
21.9000000000012 0.0629838325927883
22.0000000000012 0.0632220521253747
22.1000000000012 0.0626677286574496
22.2000000000012 0.0625960877834557
22.3000000000012 0.0623476738929254
22.4000000000012 0.0621796582737668
22.5000000000012 0.062167238393673
22.6000000000012 0.0617090693040083
22.7000000000012 0.0615290760286163
22.8000000000012 0.0614937642300581
22.9000000000012 0.0610057403083972
23.0000000000012 0.0609988065494869
23.1000000000012 0.0610296237118459
23.2000000000012 0.0604450013312992
23.3000000000012 0.060455752596271
23.4000000000012 0.06062052302462
23.5000000000012 0.0601327319952674
23.6000000000012 0.0596767197086109
23.7000000000012 0.0595408787194278
23.8000000000012 0.0591822541959023
23.9000000000012 0.0588884196781131
24.0000000000012 0.0588205812005641
24.1000000000012 0.0585442027869428
24.2000000000012 0.0585617181031691
24.3000000000012 0.0584556496443722
24.4000000000012 0.0584540546988321
24.5000000000012 0.0580091641826491
24.6000000000012 0.0578392802526673
24.7000000000012 0.0572386575114081
24.8000000000012 0.0574102211295992
24.9000000000012 0.056968403278659
25.0000000000012 0.0570812548745257
25.1000000000012 0.0569391821643966
25.2000000000012 0.0565604656530916
25.3000000000012 0.0565794316587806
25.4000000000012 0.0566285905559977
25.5000000000012 0.0565727498999634
25.6000000000012 0.0561178899493823
25.7000000000012 0.056349602234945
25.8000000000012 0.0558918593040892
25.9000000000012 0.0557862821047427
26.0000000000012 0.0559186088172562
26.1000000000012 0.0558363414220483
26.2000000000012 0.055815009526585
26.3000000000012 0.0555449581669905
26.4000000000012 0.0557808310455424
26.5000000000012 0.0554462927834611
26.6000000000012 0.0552827013425073
26.7000000000012 0.0553290789563015
26.8000000000012 0.054875448713741
26.9000000000012 0.055257101440184
27.0000000000012 0.0549818211659326
27.1000000000012 0.0553363106448574
27.2000000000012 0.0549356385635755
27.3000000000012 0.0552106570704836
27.4000000000012 0.0550792948666975
27.5000000000013 0.0549751373760623
27.6000000000012 0.0551441210714043
27.7000000000012 0.0549513093389608
27.8000000000012 0.0549196633191977
27.9000000000013 0.0548325741116934
28.0000000000013 0.0545994685266291
28.1000000000012 0.0549751316647406
28.2000000000013 0.0546943092298983
28.3000000000013 0.0548047368956559
28.4000000000013 0.0545684826693956
28.5000000000013 0.054574292670675
28.6000000000013 0.0542350841927838
28.7000000000013 0.0544619618476464
28.8000000000013 0.0538518100914579
28.9000000000013 0.0541115515877927
29.0000000000013 0.0540353064816666
29.1000000000013 0.0537753522389325
29.2000000000013 0.0538060751081391
29.3000000000013 0.0536115301161014
29.4000000000013 0.0535546689015677
29.5000000000013 0.0536035050207399
29.6000000000013 0.0532004683765288
29.7000000000013 0.0532373167817541
29.8000000000013 0.0528916736730321
29.9000000000013 0.0530224533050641
30.0000000000013 0.0532375355528728
30.1000000000013 0.0523834923175549
30.2000000000013 0.0519908463393896
30.3000000000013 0.0523397699363846
30.4000000000013 0.0520060928762234
30.5000000000013 0.0516824740729391
30.6000000000013 0.051868493130985
30.7000000000013 0.0512495318099917
30.8000000000013 0.0514477814221464
30.9000000000013 0.0511985623768627
31.0000000000013 0.0508515882660071
31.1000000000013 0.0513904015175691
31.2000000000013 0.0510737636096279
31.3000000000013 0.0506107156923413
31.4000000000013 0.0507405771479864
31.5000000000013 0.0507820240008383
31.6000000000013 0.0500392293887858
31.7000000000013 0.0505182478553818
31.8000000000013 0.0507649267441695
31.9000000000013 0.0500988224897736
32.0000000000013 0.0504193664825027
32.1000000000013 0.0501082315194035
32.2000000000013 0.0501371721926504
32.3000000000013 0.0497393364894729
32.4000000000013 0.0501324088834083
32.5000000000013 0.0497130297709182
32.6000000000013 0.050061085535972
32.7000000000013 0.0500678919772655
32.8000000000013 0.0503205857405552
32.9000000000013 0.0500818410668703
33.0000000000013 0.0499682132117784
33.1000000000013 0.0501027865829947
33.2000000000013 0.0503465211010029
33.3000000000013 0.0502234113744654
33.4000000000013 0.0502026853147251
33.5000000000013 0.0503651346294145
33.6000000000013 0.0508753544224841
33.7000000000013 0.0507600119691537
33.8000000000013 0.0509808424288784
33.9000000000013 0.0505319942013869
34.0000000000013 0.0509607530557053
34.1000000000013 0.0511086024490435
34.2000000000013 0.0512467991318222
34.3000000000013 0.0509687636885422
34.4000000000013 0.0513181142467581
34.5000000000013 0.0513956117627468
34.6000000000013 0.0517081770708213
34.7000000000014 0.0515030785905218
34.8000000000013 0.0517741797706569
34.9000000000013 0.0519403247773147
35.0000000000014 0.0521035235053279
35.1000000000014 0.05226112547319
35.2000000000014 0.0524199856620786
35.3000000000013 0.052509901490663
35.4000000000014 0.0525163967536343
35.5000000000014 0.0526561404709733
35.6000000000014 0.0524887409696471
35.7000000000014 0.0528161298447778
35.8000000000014 0.0529543347607491
35.9000000000014 0.0527540409410539
36.0000000000014 0.0527745685095252
36.1000000000014 0.0532245953062042
36.2000000000014 0.0532029754894126
36.3000000000014 0.0534751539453239
36.4000000000014 0.0528714422146556
36.5000000000014 0.0534156182668817
36.6000000000014 0.0535801533636066
36.7000000000014 0.0536253680739351
36.8000000000014 0.0535641337405216
36.9000000000014 0.0536746240115455
37.0000000000014 0.0532889881717314
37.1000000000014 0.0532796648992802
37.2000000000014 0.053308750191455
37.3000000000014 0.0533735963441834
37.4000000000014 0.0533403553745653
37.5000000000014 0.0534531468470991
37.6000000000014 0.0533937984691319
37.7000000000014 0.0532168440941351
37.8000000000014 0.0535870297221756
37.9000000000014 0.0534477242442624
38.0000000000014 0.053407686036687
38.1000000000014 0.0529047684294812
38.2000000000014 0.0531449320794753
38.3000000000014 0.0532448475758428
38.4000000000014 0.052960923396995
38.5000000000014 0.0532938430750521
38.6000000000014 0.0527123887490187
38.7000000000014 0.0528417719069882
38.8000000000014 0.052956466452714
38.9000000000014 0.0525762176873093
39.0000000000014 0.0526168649484962
39.1000000000014 0.0524106899293608
39.2000000000014 0.0520809607907113
39.3000000000014 0.0522695039477301
39.4000000000014 0.0516529393394415
39.5000000000014 0.0517212437268511
39.6000000000014 0.0516208213428031
39.7000000000014 0.0518265552455727
39.8000000000014 0.0517257728253226
39.9000000000014 0.0515461273785591
40.0000000000014 0.0513635441726904
40.1000000000014 0.0511984303388944
40.2000000000014 0.0511572833615122
40.3000000000014 0.051138154607639
40.4000000000014 0.0510679446453062
40.5000000000014 0.0508007914962157
40.6000000000014 0.05080166986839
40.7000000000014 0.0503402160434025
40.8000000000014 0.0506078212442032
40.9000000000014 0.0503151700375532
41.0000000000014 0.0502265278475213
41.1000000000014 0.0503671091930055
41.2000000000014 0.0498527002677808
41.3000000000014 0.0495826916530281
41.4000000000014 0.0500355198184785
41.5000000000014 0.0497905227208516
41.6000000000014 0.0497049592025023
41.7000000000014 0.0496742447396862
41.8000000000014 0.0496359345271958
41.9000000000015 0.0493448844551264
42.0000000000014 0.0489570734987513
42.1000000000014 0.0490714397634925
42.2000000000015 0.0487681477176127
42.3000000000015 0.0486373148708071
42.4000000000015 0.0486909941889343
42.5000000000014 0.04844989506877
42.6000000000015 0.0484493947631615
42.7000000000015 0.0483116921112805
42.8000000000015 0.0484965390174806
42.9000000000015 0.0479219475730493
43.0000000000015 0.0477078860022022
43.1000000000015 0.0477981263113089
43.2000000000015 0.047749302780875
43.3000000000015 0.047831584050089
43.4000000000015 0.0477508150791791
43.5000000000015 0.0475395451579311
43.6000000000015 0.0473086412270309
43.7000000000015 0.047446822126951
43.8000000000015 0.0471066386895062
43.9000000000015 0.0469374192278358
44.0000000000015 0.0467845161811359
44.1000000000015 0.0468679662754456
44.2000000000015 0.046839879497639
44.3000000000015 0.0467853973694087
44.4000000000015 0.0464304875560918
44.5000000000015 0.0464245751024279
44.6000000000015 0.0464851599435931
44.7000000000015 0.0463781670654222
44.8000000000015 0.0459201422698555
44.9000000000015 0.0462395836706519
45.0000000000015 0.0459631404581503
45.1000000000015 0.04580546938704
45.2000000000015 0.0456836156748089
45.3000000000015 0.0458070026225624
45.4000000000015 0.0453395421252162
45.5000000000015 0.0454532585838385
45.6000000000015 0.0453080252646196
45.7000000000015 0.0453850432306295
45.8000000000015 0.0450210457602532
45.9000000000015 0.0450697538891367
46.0000000000015 0.0444655260926007
46.1000000000015 0.0450031622395843
46.2000000000015 0.0448561469517806
46.3000000000015 0.0450975213089979
46.4000000000015 0.0449146609401665
46.5000000000015 0.0446383990596551
46.6000000000015 0.0447141732054221
46.7000000000015 0.0450360054985847
46.8000000000015 0.0450484649552872
46.9000000000015 0.0446591288803187
47.0000000000015 0.0448150201869936
47.1000000000015 0.0442728312903942
47.2000000000015 0.0446545288889073
47.3000000000015 0.044171475586402
47.4000000000015 0.0447365816876291
47.5000000000015 0.0445278476116471
47.6000000000015 0.0442696093012701
47.7000000000015 0.0442760373839285
47.8000000000015 0.0443667877121046
47.9000000000015 0.0445567722797099
48.0000000000015 0.0443429825972945
48.1000000000015 0.0443423032532526
48.2000000000015 0.0439696405759488
48.3000000000015 0.0444138496808501
48.4000000000015 0.0445100972017806
48.5000000000015 0.0444943089170832
48.6000000000015 0.0447004077288465
48.7000000000016 0.04473473573589
48.8000000000015 0.0443551686420582
48.9000000000015 0.0441842476081314
49.0000000000015 0.0445220033956621
49.1000000000016 0.0446449861829466
49.2000000000016 0.04443160174313
49.3000000000015 0.0446300447136023
49.4000000000016 0.0446786708102402
49.5000000000016 0.0445822165128258
49.6000000000016 0.0448677819067181
49.7000000000016 0.0449622934589609
49.8000000000016 0.0451879024878155
49.9000000000016 0.0449751837900425
50.0000000000016 0.0451306479666669
50.1000000000016 0.0453849998056715
50.2000000000016 0.0456668569462044
50.3000000000016 0.0455522718376337
50.4000000000016 0.0455201646806247
50.5000000000016 0.0454820336629746
50.6000000000016 0.0455178840238774
50.7000000000016 0.0456986982396767
50.8000000000016 0.0455000872096607
50.9000000000016 0.0457310627796539
51.0000000000016 0.0458643018901931
51.1000000000016 0.0460312925461884
51.2000000000016 0.0459904384654015
51.3000000000016 0.0462077137286673
51.4000000000016 0.0464900631205313
51.5000000000016 0.0463210111129072
51.6000000000016 0.0462145287311092
51.7000000000016 0.0462516877380217
51.8000000000016 0.0466724770406888
51.9000000000016 0.0466286522489089
52.0000000000016 0.0465793080305179
52.1000000000016 0.0468866433344582
52.2000000000016 0.0469562699113807
52.3000000000016 0.0468360271844329
52.4000000000016 0.0472044208231703
52.5000000000016 0.0468325866777858
52.6000000000016 0.0469892814492376
52.7000000000016 0.0471401887614784
52.8000000000016 0.0475474276025316
52.9000000000016 0.0472334780488635
53.0000000000016 0.0475029876458252
53.1000000000016 0.0473083572023277
53.2000000000016 0.0476361826572538
53.3000000000016 0.0474306707339048
53.4000000000016 0.0477987997033834
53.5000000000016 0.0477206750046586
53.6000000000016 0.0477827836050602
53.7000000000016 0.0478470654348301
53.8000000000016 0.0478012470705496
53.9000000000016 0.0477839707043649
54.0000000000016 0.048011941823271
54.1000000000016 0.0478073570358254
54.2000000000016 0.0480935149795257
54.3000000000016 0.0481076533392942
54.4000000000016 0.0483112574502663
54.5000000000016 0.0483011440719286
54.6000000000016 0.048171654974202
54.7000000000016 0.0481559026905892
54.8000000000016 0.0482285841983371
54.9000000000016 0.0483640387231875
55.0000000000016 0.0485141267466626
55.1000000000016 0.0483869014474067
55.2000000000016 0.0482208719100586
55.3000000000016 0.0482597270779094
55.4000000000016 0.0481564929682802
55.5000000000016 0.0482458113056662
55.6000000000016 0.048395734238777
55.7000000000016 0.0480329608826288
55.8000000000016 0.0483481141057739
55.9000000000017 0.0487223223318667
56.0000000000016 0.048479058366267
56.1000000000016 0.0487487940185328
56.2000000000017 0.0485111162656821
56.3000000000017 0.0482374637523302
56.4000000000017 0.0484868505553142
56.5000000000016 0.0484975532097025
56.6000000000017 0.0484291668302569
56.7000000000017 0.048518705391006
56.8000000000017 0.0485860375772064
56.9000000000017 0.0483679768853724
57.0000000000017 0.0483596056071809
57.1000000000017 0.0481738659089333
57.2000000000017 0.0487128855774957
57.3000000000017 0.0487310066524702
57.4000000000017 0.0482508156983542
57.5000000000017 0.0482628373703808
57.6000000000017 0.0485345343088912
57.7000000000017 0.04871318897154
57.8000000000017 0.0487530132023654
57.9000000000017 0.0486349735278278
58.0000000000017 0.0486179107488539
58.1000000000017 0.0485535314556044
58.2000000000017 0.0482761105216903
58.3000000000017 0.0486869893036798
58.4000000000017 0.0482910315953887
58.5000000000017 0.048392764620313
58.6000000000017 0.0489057762170233
58.7000000000017 0.0484197572841073
58.8000000000017 0.0484713606810584
58.9000000000017 0.0482899757207154
59.0000000000017 0.048454241721993
59.1000000000017 0.0484292008254721
59.2000000000017 0.0486029304410291
59.3000000000017 0.0487528959907766
59.4000000000017 0.0485164314475128
59.5000000000017 0.0483302513371301
59.6000000000017 0.0482798764655808
59.7000000000017 0.0482889291204374
59.8000000000017 0.0482734536982296
59.9000000000017 0.0482164625169336
};
\draw [blue,dashed] (axis cs:-5,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:-5,\pgfkeysvalueof{/pgfplots/ymax});
\draw [blue,dashed] (axis cs:-15,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:-15,\pgfkeysvalueof{/pgfplots/ymax});
\addlegendentry{filter 3}
\addplot [semithick, color3]
table {%
-60 0.0026260645684492
-59.9 0.0026893735584896
-59.8 0.00270494724110532
-59.7 0.00264205848273364
-59.6 0.00264371904080511
-59.5 0.00264473731687205
-59.4 0.00271383464783567
-59.3 0.00262331475100661
-59.2 0.00264473387106244
-59.1 0.00271448816661224
-59 0.00266081557620131
-58.9 0.00271854263172733
-58.8 0.00269622486298835
-58.7 0.00276253992122618
-58.6 0.00272809773769352
-58.5 0.00276722246296773
-58.4 0.00277236267897062
-58.3 0.00286457030448569
-58.2 0.00280023551252174
-58.1 0.00288676468078365
-58 0.00287187301953999
-57.9 0.00286486010051065
-57.8 0.00296904868532003
-57.7 0.00296987099085733
-57.6 0.00302839097215302
-57.5 0.00309776766511384
-57.4 0.00307199103772506
-57.3 0.00314842230064013
-57.2 0.00317154693183661
-57.1 0.00318129134228738
-57 0.0032064830946809
-56.9 0.00329973070280989
-56.8 0.00335399460327081
-56.7 0.00337610779709213
-56.6 0.00340787328177681
-56.5 0.00336933603464873
-56.3999999999999 0.00350108758144553
-56.2999999999999 0.00357289261979411
-56.1999999999999 0.00354546259855204
-56.0999999999999 0.00361323021640648
-55.9999999999999 0.00369039282525316
-55.8999999999999 0.00370908198449367
-55.7999999999999 0.00374916360418352
-55.6999999999999 0.00383791312413011
-55.5999999999999 0.00385634757553046
-55.4999999999999 0.00388907115255853
-55.3999999999999 0.00389362046643688
-55.2999999999999 0.0039287673671926
-55.1999999999999 0.00402587943544521
-55.0999999999999 0.00402783686825944
-54.9999999999999 0.00405402064007092
-54.8999999999999 0.00410276426063115
-54.7999999999999 0.00415583033917725
-54.6999999999999 0.00419108012147082
-54.5999999999999 0.00423262523444618
-54.4999999999999 0.00422256452310019
-54.3999999999999 0.00431430157154392
-54.2999999999999 0.00430392289582292
-54.1999999999999 0.00434987797628811
-54.0999999999999 0.00441400684079966
-53.9999999999999 0.00438141803463249
-53.8999999999999 0.00445272187941933
-53.7999999999999 0.00446092170058862
-53.6999999999999 0.00444890900173752
-53.5999999999999 0.00455902237001037
-53.4999999999999 0.00458190869937117
-53.3999999999999 0.00455532441069499
-53.2999999999999 0.00455874627551415
-53.1999999999999 0.00461753494176277
-53.0999999999999 0.00461159377108945
-52.9999999999999 0.00464494474100095
-52.8999999999999 0.00463493418820111
-52.7999999999999 0.00466484043400345
-52.6999999999999 0.00466534216558541
-52.5999999999999 0.00468948744674301
-52.4999999999999 0.00475072248416598
-52.3999999999999 0.00470380215025116
-52.2999999999999 0.00472825279062401
-52.1999999999999 0.00473414733165374
-52.0999999999999 0.00474158102838742
-51.9999999999999 0.00470947781383117
-51.8999999999999 0.00471674182102407
-51.7999999999999 0.00474827209791918
-51.6999999999999 0.00476729743171985
-51.5999999999999 0.00474116882145581
-51.4999999999999 0.00472362930390235
-51.3999999999999 0.00471066672231832
-51.2999999999999 0.00468033956164242
-51.1999999999999 0.0047103218192362
-51.0999999999999 0.00462896423730097
-50.9999999999999 0.00472220832223663
-50.8999999999999 0.00465420294544519
-50.7999999999999 0.00462122418411889
-50.6999999999999 0.00456206298415317
-50.5999999999999 0.00456570467837325
-50.4999999999999 0.00456555290639569
-50.3999999999999 0.00456753948946113
-50.2999999999999 0.00457404534129746
-50.1999999999999 0.00454627172464854
-50.0999999999999 0.00455977843784292
-49.9999999999999 0.00447110251391622
-49.8999999999999 0.00447313194326827
-49.7999999999999 0.00446206488025999
-49.6999999999999 0.00439305530211551
-49.5999999999999 0.00438543680231745
-49.4999999999999 0.00434892331386544
-49.3999999999998 0.00435749054785674
-49.2999999999998 0.00429322174945451
-49.1999999999998 0.00427512962337252
-49.0999999999998 0.00430271271750196
-48.9999999999998 0.00430950498932649
-48.8999999999998 0.00427018802524408
-48.7999999999998 0.00424924499674198
-48.6999999999998 0.00420399837953547
-48.5999999999998 0.00426315774065214
-48.4999999999998 0.00422694865757834
-48.3999999999998 0.00422607951383818
-48.2999999999998 0.004173911971557
-48.1999999999998 0.00416259985485924
-48.0999999999998 0.00415765423762856
-47.9999999999998 0.00417609183058905
-47.8999999999998 0.00416006329855118
-47.7999999999998 0.00420480023723097
-47.6999999999998 0.00417835187510763
-47.5999999999998 0.00418492235536495
-47.4999999999998 0.0042072692598192
-47.3999999999998 0.00422658384143358
-47.2999999999998 0.00424960584655614
-47.1999999999998 0.00422518901395788
-47.0999999999998 0.00424703660671471
-46.9999999999998 0.00425719975551527
-46.8999999999998 0.00439389605629498
-46.7999999999998 0.00436712296900885
-46.6999999999998 0.00441077044591044
-46.5999999999998 0.00440990298688411
-46.4999999999998 0.00446596311204927
-46.3999999999998 0.00447783870384914
-46.2999999999998 0.00449921751938842
-46.1999999999998 0.0045618013311677
-46.0999999999998 0.00458463607912571
-45.9999999999998 0.00461697730271075
-45.8999999999998 0.0047041607175588
-45.7999999999998 0.00477193390446235
-45.6999999999998 0.004723369344994
-45.5999999999998 0.00484400017220959
-45.4999999999998 0.00492222005125919
-45.3999999999998 0.0049157574575669
-45.2999999999998 0.00498663265715119
-45.1999999999998 0.00501930912127063
-45.0999999999998 0.00514879269469533
-44.9999999999998 0.00512929778117961
-44.8999999999998 0.00516536631442054
-44.7999999999998 0.0052561441261319
-44.6999999999998 0.00526236754638733
-44.5999999999998 0.00535915298893943
-44.4999999999998 0.00543907860565694
-44.3999999999998 0.00542284562912587
-44.2999999999998 0.00545797920047881
-44.1999999999998 0.00555344376344117
-44.0999999999998 0.00558005918785609
-43.9999999999998 0.0056606095444598
-43.8999999999998 0.00568857350586959
-43.7999999999998 0.00575937365950152
-43.6999999999998 0.00574852700056558
-43.5999999999998 0.00579773435972053
-43.4999999999998 0.00581528889040056
-43.3999999999998 0.00585893136972246
-43.2999999999998 0.00587041580308174
-43.1999999999998 0.00591683557036887
-43.0999999999998 0.00594864671444291
-42.9999999999998 0.0059037849216246
-42.8999999999998 0.00601957911331495
-42.7999999999998 0.00603143862989421
-42.6999999999998 0.00605267242014726
-42.5999999999998 0.00606305790438207
-42.4999999999998 0.00603592724575247
-42.3999999999997 0.00610801264482879
-42.2999999999997 0.00611555966944268
-42.1999999999997 0.00600839408978911
-42.0999999999997 0.0061574970535439
-41.9999999999997 0.00613369159496629
-41.8999999999997 0.00608019656640891
-41.7999999999997 0.00607251153393679
-41.6999999999997 0.00610393802770307
-41.5999999999997 0.00608356819223344
-41.4999999999997 0.00604454744022271
-41.3999999999997 0.00602152414547988
-41.2999999999997 0.00600916866530534
-41.1999999999997 0.00595472577559303
-41.0999999999997 0.00595009544303671
-40.9999999999997 0.00595605305473433
-40.8999999999997 0.00584405169724907
-40.7999999999997 0.00589687081303831
-40.6999999999997 0.00582618366120526
-40.5999999999997 0.00581873811411117
-40.4999999999997 0.00579024618920907
-40.3999999999997 0.00567381705293994
-40.2999999999997 0.00561183337683684
-40.1999999999997 0.00561828311087845
-40.0999999999997 0.00558827015883442
-39.9999999999997 0.00553793690557155
-39.8999999999997 0.00549954946314543
-39.7999999999997 0.0054344783906449
-39.6999999999997 0.00537737235313342
-39.5999999999997 0.00535598675861993
-39.4999999999997 0.00531014058895693
-39.3999999999997 0.00527385544819959
-39.2999999999997 0.00518177195831598
-39.1999999999997 0.00514275810755182
-39.0999999999997 0.00507614488900208
-38.9999999999997 0.00496467409501393
-38.8999999999997 0.00494535281692233
-38.7999999999997 0.00496110468980064
-38.6999999999997 0.00489379361413994
-38.5999999999997 0.00487495499403152
-38.4999999999997 0.00479774030934883
-38.3999999999997 0.00472064289742523
-38.2999999999997 0.00467789055575472
-38.1999999999997 0.00464922582389077
-38.0999999999997 0.00462522795084068
-37.9999999999997 0.0046236980839878
-37.8999999999997 0.00461284154462733
-37.7999999999997 0.00454266680731447
-37.6999999999997 0.00452928139416163
-37.5999999999997 0.00449611367065215
-37.4999999999997 0.00450088671500288
-37.3999999999997 0.00446761407946153
-37.2999999999997 0.00449610575749292
-37.1999999999997 0.00445259362590515
-37.0999999999997 0.00447434010421333
-36.9999999999997 0.00448244639634562
-36.8999999999997 0.00446121880438384
-36.7999999999997 0.00444295689704907
-36.6999999999997 0.00446189435226696
-36.5999999999997 0.00447649860316705
-36.4999999999997 0.00448560376507673
-36.3999999999997 0.0045053907657338
-36.2999999999997 0.00453537896132192
-36.1999999999997 0.00455179480140988
-36.0999999999997 0.00461168148357866
-35.9999999999997 0.00457896355835878
-35.8999999999997 0.00464547631811216
-35.7999999999997 0.00466202236029124
-35.6999999999997 0.0046622212641045
-35.5999999999997 0.00477037614752153
-35.4999999999997 0.00480525279970043
-35.3999999999997 0.00474462783601712
-35.2999999999996 0.00487618260558969
-35.1999999999996 0.00485930397775879
-35.0999999999996 0.00483099208737909
-34.9999999999996 0.00499682062613019
-34.8999999999996 0.00489188951309941
-34.7999999999996 0.00492041467045542
-34.6999999999996 0.00505156047340058
-34.5999999999996 0.00504149156846953
-34.4999999999996 0.00504411350163348
-34.3999999999996 0.00506582041648552
-34.2999999999996 0.00501691677440875
-34.1999999999996 0.00511970201501013
-34.0999999999996 0.00507391541382138
-33.9999999999996 0.0051607647187267
-33.8999999999996 0.00513843023454262
-33.7999999999996 0.00515700772120094
-33.6999999999996 0.00518999161992747
-33.5999999999996 0.0052087230463756
-33.4999999999996 0.00520486721193729
-33.3999999999996 0.0052767716867332
-33.2999999999996 0.00519560516812867
-33.1999999999996 0.00521076158065476
-33.0999999999996 0.00513927640924452
-32.9999999999996 0.00517124321117311
-32.8999999999996 0.00521241004080004
-32.7999999999996 0.00515349266910952
-32.6999999999996 0.00520840755201338
-32.5999999999996 0.00511229015021565
-32.4999999999996 0.0050606420604732
-32.3999999999996 0.00501755759989618
-32.2999999999996 0.0050604206598041
-32.1999999999996 0.00499226776130471
-32.0999999999996 0.00494268270400829
-31.9999999999996 0.00496210045654102
-31.8999999999996 0.00485999353342476
-31.7999999999996 0.00484186664572902
-31.6999999999996 0.00484975550353501
-31.5999999999996 0.00471826335076977
-31.4999999999996 0.00470854566479072
-31.3999999999996 0.00465926721757373
-31.2999999999996 0.00461410810684606
-31.1999999999996 0.0046144470598849
-31.0999999999996 0.004548313997978
-30.9999999999996 0.00449048793490052
-30.8999999999996 0.00445302081661633
-30.7999999999996 0.00433310033623932
-30.6999999999996 0.00427924677499828
-30.5999999999996 0.0042920750620308
-30.4999999999996 0.00416165571833875
-30.3999999999996 0.00420506779343564
-30.2999999999996 0.0040812774730893
-30.1999999999996 0.00401628430035017
-30.0999999999996 0.00391612526388717
-29.9999999999996 0.00384986213883291
-29.8999999999996 0.0038251197703073
-29.7999999999996 0.00370813437893325
-29.6999999999996 0.00372365722656812
-29.5999999999996 0.00363643783156038
-29.4999999999996 0.00349913700638138
-29.3999999999996 0.0035302951049101
-29.2999999999996 0.00338687754162379
-29.1999999999996 0.00330756347362731
-29.0999999999996 0.00323820832893235
-28.9999999999996 0.00321232808755241
-28.8999999999996 0.00310534193533963
-28.7999999999996 0.00300017254292476
-28.6999999999996 0.00291398954602116
-28.5999999999996 0.00281171101331004
-28.4999999999996 0.00278004482314478
-28.3999999999996 0.00267918782132537
-28.2999999999995 0.00259699265583955
-28.1999999999995 0.00252161510288863
-28.0999999999995 0.00247833070799875
-27.9999999999995 0.00228401081478863
-27.8999999999995 0.00230018973251655
-27.7999999999995 0.00219534601413401
-27.6999999999995 0.00199972113491212
-27.5999999999995 0.00195519686398243
-27.4999999999995 0.00185923303713965
-27.3999999999995 0.00171825394867722
-27.2999999999995 0.00166028382181477
-27.1999999999995 0.00153139983197757
-27.0999999999995 0.00139515754202594
-26.9999999999995 0.0013560665261235
-26.8999999999995 0.00124413138326295
-26.7999999999995 0.00112576394351922
-26.6999999999995 0.000970147019008052
-26.5999999999995 0.000873415546620444
-26.4999999999995 0.000656036786854867
-26.3999999999995 0.000635830176107825
-26.2999999999995 0.000586147649461245
-26.1999999999995 0.000451255508144754
-26.0999999999995 0.000305959130823598
-25.9999999999995 0.000316548301791857
-25.8999999999995 0.0004177526769781
-25.7999999999995 0.000437725107377523
-25.6999999999995 0.0005053217055384
-25.5999999999995 0.000670141955715876
-25.4999999999995 0.000893514718003803
-25.3999999999995 0.000996460748891974
-25.2999999999995 0.00114356488951093
-25.1999999999995 0.00122394814704904
-25.0999999999995 0.00143765999529634
-24.9999999999995 0.00156897878036366
-24.8999999999995 0.00175663609170977
-24.7999999999995 0.00196271012098423
-24.6999999999995 0.00206617142174465
-24.5999999999995 0.00226940070663966
-24.4999999999995 0.00238552751890433
-24.3999999999995 0.00255375329384
-24.2999999999995 0.00278249150942032
-24.1999999999995 0.00287182880491672
-24.0999999999995 0.00300241364617997
-23.9999999999995 0.00323288594564732
-23.8999999999995 0.0033615035106624
-23.7999999999995 0.00359991382716421
-23.6999999999995 0.00369534051627666
-23.5999999999995 0.00390127159368079
-23.4999999999995 0.00404144633834366
-23.3999999999995 0.00413211075456033
-23.2999999999995 0.00435274795227658
-23.1999999999995 0.00451532348111544
-23.0999999999995 0.00468022483129713
-22.9999999999995 0.00476874120783378
-22.8999999999995 0.00500248478629144
-22.7999999999995 0.0050479523054384
-22.6999999999995 0.00523403151816319
-22.5999999999995 0.00538484695733207
-22.4999999999995 0.00553427394571188
-22.3999999999995 0.00570083104646661
-22.2999999999995 0.00579920240799091
-22.1999999999995 0.00598331098382752
-22.0999999999995 0.00603918430517498
-21.9999999999995 0.00618180604777314
-21.8999999999995 0.00624057817758463
-21.7999999999995 0.00636587070121761
-21.6999999999995 0.00649830960185895
-21.5999999999995 0.00656971843389744
-21.4999999999995 0.00666353859519543
-21.3999999999995 0.00676685144142882
-21.2999999999995 0.00684684081363018
-21.1999999999994 0.00697494886351091
-21.0999999999994 0.0070040678031776
-20.9999999999994 0.00716849405473625
-20.8999999999994 0.00722170307083983
-20.7999999999994 0.00726011304936365
-20.6999999999994 0.0072383549531446
-20.5999999999994 0.00741204946447495
-20.4999999999994 0.00748203020225262
-20.3999999999994 0.00756237784198045
-20.2999999999994 0.0075784543795123
-20.1999999999994 0.00761918749931285
-20.0999999999994 0.00768329424130127
-19.9999999999994 0.00775291890966126
-19.8999999999994 0.00772956808902021
-19.7999999999994 0.00778274961943954
-19.6999999999994 0.00784508606928909
-19.5999999999994 0.00790334993395855
-19.4999999999994 0.00791798271751303
-19.3999999999994 0.00787379469495462
-19.2999999999994 0.00791249599612821
-19.1999999999994 0.00791760887051522
-19.0999999999994 0.00793659042761212
-18.9999999999994 0.00790825531264986
-18.8999999999994 0.00795105833950184
-18.7999999999994 0.00794243177174566
-18.6999999999994 0.00794147251305422
-18.5999999999994 0.0079370090729922
-18.4999999999994 0.0079324023750201
-18.3999999999994 0.00790645251431277
-18.2999999999994 0.00789946187047835
-18.1999999999994 0.00792781486423656
-18.0999999999994 0.00793939609471348
-17.9999999999994 0.00793186721282445
-17.8999999999994 0.00786914277712693
-17.7999999999994 0.00790903788443203
-17.6999999999994 0.00784653698512026
-17.5999999999994 0.00776713820983792
-17.4999999999994 0.0078041663467223
-17.3999999999994 0.00778326633519115
-17.2999999999994 0.00773876858756721
-17.1999999999994 0.00769829230371576
-17.0999999999994 0.00766170025723041
-16.9999999999994 0.00762068791509139
-16.8999999999994 0.00763440022355966
-16.7999999999994 0.00752038645582813
-16.6999999999994 0.00749380777454495
-16.5999999999994 0.00749417273590703
-16.4999999999994 0.00742014051515245
-16.3999999999994 0.00734694780739939
-16.2999999999994 0.00722617309125446
-16.1999999999994 0.00712423265727605
-16.0999999999994 0.00708796244739521
-15.9999999999994 0.00706326577794901
-15.8999999999994 0.00691182319089261
-15.7999999999994 0.00686160676146765
-15.6999999999994 0.00665074464629899
-15.5999999999994 0.0066184063775271
-15.4999999999994 0.00648501678116013
-15.3999999999994 0.0063927983814215
-15.2999999999994 0.0062776691714776
-15.1999999999994 0.00610918582641187
-15.0999999999994 0.00600978356858162
-14.9999999999994 0.00588153582851178
-14.8999999999994 0.00579518713315924
-14.7999999999994 0.00553659466526612
-14.6999999999994 0.00544978353180873
-14.5999999999994 0.00529152854271482
-14.4999999999994 0.00518765873853706
-14.3999999999994 0.00502019168600184
-14.2999999999994 0.00483289575279113
-14.1999999999993 0.00461448912517551
-14.0999999999993 0.00450313667419116
-13.9999999999993 0.00441248453675565
-13.8999999999993 0.00425076092941294
-13.7999999999993 0.00402425270047618
-13.6999999999993 0.00393415355788899
-13.5999999999993 0.00379633350880661
-13.4999999999993 0.00370397814203239
-13.3999999999993 0.00361261206591066
-13.2999999999993 0.00356905434175765
-13.1999999999993 0.00348466368755049
-13.0999999999993 0.00341789314980534
-12.9999999999993 0.00344622990454646
-12.8999999999993 0.00356979317093497
-12.7999999999993 0.00369290910417483
-12.6999999999993 0.0037906404489797
-12.5999999999993 0.00385776501760939
-12.4999999999993 0.00394809354819582
-12.3999999999993 0.00423620765832887
-12.2999999999993 0.00446190751908437
-12.1999999999993 0.00457365359211877
-12.0999999999993 0.00491659034761861
-11.9999999999993 0.0051778401076864
-11.8999999999993 0.00533042316233211
-11.7999999999993 0.00564081023016487
-11.6999999999993 0.00590268325098644
-11.5999999999993 0.00623368143733237
-11.4999999999993 0.00653269918540269
-11.3999999999993 0.00686860101170222
-11.2999999999993 0.00707409942881729
-11.1999999999993 0.00736745835688053
-11.0999999999993 0.00771924657272884
-10.9999999999993 0.00796219422563428
-10.8999999999993 0.00828375339263568
-10.7999999999993 0.00855482717844872
-10.6999999999993 0.00876875567004473
-10.5999999999993 0.00916396773552536
-10.4999999999993 0.00930006124085847
-10.3999999999993 0.00960128799169265
-10.2999999999993 0.00977843038547848
-10.1999999999993 0.0101425612908603
-10.0999999999993 0.010288781827339
-9.99999999999929 0.0105320034208409
-9.89999999999929 0.0107351466211618
-9.79999999999929 0.0109965062690324
-9.69999999999929 0.0111197625795625
-9.59999999999928 0.0112505207342271
-9.49999999999928 0.011446912030584
-9.39999999999928 0.0115806323888711
-9.29999999999928 0.0116094674116323
-9.19999999999928 0.0118596382123916
-9.09999999999928 0.0118474053628125
-8.99999999999928 0.0119078932039035
-8.89999999999927 0.0119687888428208
-8.79999999999927 0.0120524070165156
-8.69999999999927 0.0120532462178088
-8.59999999999927 0.0120879357847492
-8.49999999999927 0.012091843557902
-8.39999999999927 0.0121859911547953
-8.29999999999927 0.0120287392749224
-8.19999999999926 0.0119963517746074
-8.09999999999926 0.0118650839103438
-7.99999999999926 0.0118279755550704
-7.89999999999926 0.0117721687515942
-7.79999999999926 0.0115746508752189
-7.69999999999926 0.0113906780159366
-7.59999999999926 0.0113128553665019
-7.49999999999925 0.0111378835607712
-7.39999999999925 0.0109124159599591
-7.29999999999925 0.0108899295850425
-7.19999999999925 0.0106700882579961
-7.09999999999925 0.0104656016215762
-6.99999999999925 0.0102492152953214
-6.89999999999925 0.0102579481388667
-6.79999999999924 0.0099816719168545
-6.69999999999924 0.00982119998570427
-6.59999999999924 0.00974114586147207
-6.49999999999924 0.00954915936645643
-6.39999999999924 0.00943551093901353
-6.29999999999924 0.00941643142361203
-6.19999999999924 0.00915808782801154
-6.09999999999923 0.00918282602050648
-5.99999999999923 0.00910326606710409
-5.89999999999923 0.00925234415036132
-5.79999999999923 0.00941340533288959
-5.69999999999923 0.00946381013396472
-5.59999999999923 0.00957620779437137
-5.49999999999923 0.00977589005534302
-5.39999999999922 0.0100276442682353
-5.29999999999922 0.0103456376507608
-5.19999999999922 0.0104601041142784
-5.09999999999922 0.0109762127814478
-4.99999999999922 0.0113858965792855
-4.89999999999922 0.0116815072195304
-4.79999999999922 0.0121470645949111
-4.69999999999921 0.0127685106546214
-4.59999999999921 0.0131435190230084
-4.49999999999921 0.0136019431192643
-4.39999999999921 0.014083516559922
-4.29999999999921 0.0145704573778734
-4.19999999999921 0.015197439147466
-4.09999999999921 0.0158147555109711
-3.9999999999992 0.0164205378646904
-3.8999999999992 0.0169462446630979
-3.7999999999992 0.0175145548521351
-3.6999999999992 0.0181104657602529
-3.5999999999992 0.0186684984838686
-3.4999999999992 0.0192398112659777
-3.3999999999992 0.0198543368147125
-3.29999999999919 0.0203940219605784
-3.19999999999919 0.0209925255037529
-3.09999999999919 0.0215284815713117
-2.99999999999919 0.0220954282268062
-2.89999999999919 0.0224993726332803
-2.79999999999919 0.0230907732926711
-2.69999999999919 0.0236878499560938
-2.59999999999918 0.0242434366078528
-2.49999999999918 0.0246551633490872
-2.39999999999918 0.0250455470566632
-2.29999999999918 0.0256692732937281
-2.19999999999918 0.0260253369754674
-2.09999999999918 0.0265399358164887
-1.99999999999918 0.0268450270621837
-1.89999999999917 0.0273625854248538
-1.79999999999917 0.0276648107350014
-1.69999999999917 0.0281543673680623
-1.59999999999917 0.0283117405000076
-1.49999999999917 0.0288556634048467
-1.39999999999917 0.0291675700200459
-1.29999999999917 0.0295087766220112
-1.19999999999916 0.0297342762720303
-1.09999999999916 0.0300258050850523
-0.999999999999162 0.0302525961619425
-0.89999999999916 0.0305200414835761
-0.799999999999159 0.0307480473763661
-0.699999999999157 0.0310750947279685
-0.599999999999156 0.0311506373379797
-0.499999999999154 0.031583129658421
-0.399999999999153 0.0316402631765587
-0.299999999999152 0.0318900721551126
-0.19999999999915 0.0320958736903559
-0.0999999999991488 0.0323192329527264
8.5265128291212e-13 0.0324355912459365
0.100000000000854 0.0326684512880118
0.200000000000855 0.0328420953922368
0.300000000000857 0.0330948092283821
0.400000000000858 0.0333411810227615
0.50000000000086 0.033606124952769
0.600000000000861 0.0338106812275667
0.700000000000863 0.0339863403286789
0.800000000000864 0.0341664833538731
0.900000000000865 0.0344466319764064
1.00000000000087 0.0346778919761997
1.10000000000087 0.0349671094557509
1.20000000000087 0.0352636932028745
1.30000000000087 0.035490818152936
1.40000000000087 0.0357770242473431
1.50000000000087 0.0360619354076451
1.60000000000088 0.0363623929416474
1.70000000000088 0.0368213099704293
1.80000000000088 0.0371983470636229
1.90000000000088 0.0374869996235469
2.00000000000088 0.0379252500614104
2.10000000000088 0.0382505314415112
2.20000000000088 0.0388179550094126
2.30000000000089 0.0390534870019942
2.40000000000089 0.039598000201712
2.50000000000089 0.0399350123364464
2.60000000000089 0.0404932731263393
2.70000000000089 0.0408339690880531
2.80000000000089 0.041416996835537
2.90000000000089 0.0417769074678728
3.0000000000009 0.0422819672653989
3.1000000000009 0.0428525349901802
3.2000000000009 0.0432940192757922
3.3000000000009 0.0436112227423328
3.4000000000009 0.0441604953693756
3.5000000000009 0.044577208357558
3.6000000000009 0.0450236417402823
3.70000000000091 0.0454773062008246
3.80000000000091 0.0458656132389735
3.90000000000091 0.0464167239630827
4.00000000000091 0.0466569140392692
4.1000000000009 0.0470562393225469
4.20000000000091 0.047314658932928
4.30000000000092 0.0478103804338462
4.40000000000092 0.0481111020495276
4.50000000000091 0.048258580591023
4.60000000000092 0.0485604309906668
4.70000000000093 0.0486554178716156
4.80000000000092 0.0489533593567935
4.90000000000092 0.0489759906569999
5.00000000000092 0.0489837588460058
5.10000000000093 0.0491888080888349
5.20000000000093 0.0493075478359346
5.30000000000092 0.0491114913625484
5.40000000000093 0.0493711558875954
5.50000000000094 0.049237585015918
5.60000000000093 0.0488869193258494
5.70000000000093 0.0488500279849588
5.80000000000094 0.0485481686411732
5.90000000000094 0.0482924105035428
6.00000000000094 0.0480247299778507
6.10000000000093 0.0477051488084928
6.20000000000094 0.047263147657847
6.30000000000095 0.0469362757627789
6.40000000000094 0.0463725555887132
6.50000000000094 0.0457767968421602
6.60000000000095 0.04518422165227
6.70000000000095 0.0444876443533475
6.80000000000095 0.0439931820584999
6.90000000000094 0.0431589125867935
7.00000000000095 0.0424811156833171
7.10000000000096 0.0415928428831491
7.20000000000095 0.0406551602268994
7.30000000000095 0.0396664835094714
7.40000000000096 0.0387059908531724
7.50000000000097 0.0376065037840489
7.60000000000096 0.0365932461246314
7.70000000000095 0.0354874541565132
7.80000000000096 0.0345175147617265
7.90000000000097 0.0333570276781067
8.00000000000097 0.0319242613186729
8.10000000000096 0.0306672570412239
8.20000000000097 0.0296626553548632
8.30000000000098 0.0280444809652326
8.40000000000097 0.0267603456575262
8.50000000000097 0.0254412900768497
8.60000000000097 0.0241455102480388
8.70000000000098 0.0226055401060463
8.80000000000098 0.0214018990339119
8.90000000000097 0.0198943481656877
9.00000000000098 0.0184769732797313
9.10000000000099 0.0170473352237012
9.20000000000098 0.0159161501055164
9.30000000000098 0.0145868043476347
9.40000000000099 0.0131353864971514
9.50000000000099 0.0121325111081186
9.60000000000099 0.0112887103473072
9.70000000000098 0.0108687074985096
9.80000000000099 0.0105100285768648
9.900000000001 0.0104635283061866
10.000000000001 0.0107541183132182
10.100000000001 0.0114277660017297
10.200000000001 0.0123669153410925
10.300000000001 0.0133127503868063
10.400000000001 0.0146780762087566
10.500000000001 0.0163480852976063
10.600000000001 0.0176756770010043
10.700000000001 0.0191681216573226
10.800000000001 0.0209891957857383
10.900000000001 0.0222864163168083
11.000000000001 0.0241336175888071
11.100000000001 0.0258501443012642
11.200000000001 0.0274352702371579
11.300000000001 0.029507667142686
11.400000000001 0.0310450244733004
11.500000000001 0.0327714156162905
11.600000000001 0.0344126851312308
11.700000000001 0.0360334190106617
11.800000000001 0.0378680653399427
11.900000000001 0.0395431588896162
12.000000000001 0.0414040661026685
12.100000000001 0.0427129440689106
12.200000000001 0.0446477948374477
12.300000000001 0.0459448959574935
12.400000000001 0.0475392665071409
12.500000000001 0.0490268933248774
12.600000000001 0.0504317040804414
12.700000000001 0.0519831793632181
12.800000000001 0.0533872439608227
12.900000000001 0.0547693129733009
13.000000000001 0.0560849211085226
13.100000000001 0.0573785460200574
13.200000000001 0.0584498993909848
13.300000000001 0.0598173505836266
13.400000000001 0.060837855537973
13.5000000000011 0.0620851940638661
13.600000000001 0.0631650180103078
13.700000000001 0.0639882805558664
13.800000000001 0.0650125847696511
13.9000000000011 0.0657589586288669
14.0000000000011 0.0667095968096125
14.100000000001 0.0675438719975871
14.2000000000011 0.068355797916202
14.3000000000011 0.0690588440010323
14.4000000000011 0.0697413454637515
14.5000000000011 0.0703217556800067
14.6000000000011 0.0708712590806849
14.7000000000011 0.0712379051009404
14.8000000000011 0.0716816818682717
14.9000000000011 0.0721243191885836
15.0000000000011 0.0725163720124106
15.1000000000011 0.0727378846845318
15.2000000000011 0.0729450984646633
15.3000000000011 0.0731148186800526
15.4000000000011 0.073299487859349
15.5000000000011 0.0732825465921511
15.6000000000011 0.0733993084991154
15.7000000000011 0.0734252107232227
15.8000000000011 0.0732111268992089
15.9000000000011 0.0731635208878909
16.0000000000011 0.0730086942561108
16.1000000000011 0.0727713945190157
16.2000000000011 0.0724608801487412
16.3000000000011 0.0721142277456235
16.4000000000011 0.0717507160061081
16.5000000000011 0.071420949851664
16.6000000000011 0.0710686824282604
16.7000000000011 0.0704535339379499
16.8000000000011 0.0701374211051196
16.9000000000011 0.0694635862221867
17.0000000000011 0.0688816908861068
17.1000000000011 0.0682441597569751
17.2000000000011 0.0675727976639765
17.3000000000011 0.0668496189196732
17.4000000000011 0.0662284041351175
17.5000000000011 0.0654891000798565
17.6000000000011 0.0647218369054157
17.7000000000011 0.0639571887096326
17.8000000000011 0.0629878186956193
17.9000000000011 0.0620736637956377
18.0000000000011 0.0612474744070284
18.1000000000011 0.0604589529996316
18.2000000000011 0.0594483819845743
18.3000000000011 0.0585121562600426
18.4000000000011 0.0576744294069724
18.5000000000011 0.0565974982567076
18.6000000000011 0.0555831439129561
18.7000000000011 0.0546819647268533
18.8000000000011 0.0534279535629919
18.9000000000011 0.0525165859871457
19.0000000000011 0.051533696525885
19.1000000000011 0.0504776733743427
19.2000000000011 0.049542259110305
19.3000000000011 0.0483541685964421
19.4000000000011 0.0474521471433994
19.5000000000011 0.0463463801849441
19.6000000000011 0.0453823056064571
19.7000000000011 0.0444266542349911
19.8000000000011 0.0432127825738204
19.9000000000011 0.0422760063907895
20.0000000000011 0.0413343565629858
20.1000000000011 0.0402980511370069
20.2000000000011 0.0393988058454145
20.3000000000011 0.038438120968833
20.4000000000011 0.0371625458671688
20.5000000000011 0.0364856048294382
20.6000000000011 0.0353846670236061
20.7000000000012 0.0344332014427842
20.8000000000011 0.0337466464284813
20.9000000000011 0.0327049930589573
21.0000000000012 0.0320754829991917
21.1000000000012 0.030939662302471
21.2000000000012 0.0302603097651713
21.3000000000011 0.0293604630308897
21.4000000000012 0.0288124586210399
21.5000000000012 0.0281482002393708
21.6000000000012 0.0274428278514687
21.7000000000012 0.0264544465129221
21.8000000000012 0.0258976768081714
21.9000000000012 0.0253260577964992
22.0000000000012 0.0247222362561063
22.1000000000012 0.0242507910076484
22.2000000000012 0.0235568096871934
22.3000000000012 0.0231003499692974
22.4000000000012 0.0225394726531985
22.5000000000012 0.0220463454579297
22.6000000000012 0.0215590082301999
22.7000000000012 0.0211195511388413
22.8000000000012 0.0209210192762709
22.9000000000012 0.0204732694634547
23.0000000000012 0.0200704807908973
23.1000000000012 0.0198053849232886
23.2000000000012 0.0194925427350322
23.3000000000012 0.019175642076097
23.4000000000012 0.0189838750918872
23.5000000000012 0.0187631729805095
23.6000000000012 0.0185695635339823
23.7000000000012 0.0184310556459323
23.8000000000012 0.0182612381584148
23.9000000000012 0.0181009405111096
24.0000000000012 0.0178994658358528
24.1000000000012 0.0177301294447583
24.2000000000012 0.0175720358995791
24.3000000000012 0.0175806250887192
24.4000000000012 0.0174002013178803
24.5000000000012 0.0172201471390395
24.6000000000012 0.0171964374273558
24.7000000000012 0.0170195286578707
24.8000000000012 0.0170416051868291
24.9000000000012 0.0169546011140961
25.0000000000012 0.0169233958810814
25.1000000000012 0.0168250477643575
25.2000000000012 0.0167688485911997
25.3000000000012 0.016662326785109
25.4000000000012 0.0165680522204543
25.5000000000012 0.0165762272312072
25.6000000000012 0.0163823211641149
25.7000000000012 0.0163318959023404
25.8000000000012 0.0163535473350966
25.9000000000012 0.0162322035004049
26.0000000000012 0.0161209853246032
26.1000000000012 0.0160386414199791
26.2000000000012 0.0160025260537354
26.3000000000012 0.015894703164384
26.4000000000012 0.0156812433163048
26.5000000000012 0.015762663041168
26.6000000000012 0.0155539046981191
26.7000000000012 0.0154653321941505
26.8000000000012 0.0154425610248813
26.9000000000012 0.0153021559993141
27.0000000000012 0.0152191148561681
27.1000000000012 0.0150715178304912
27.2000000000012 0.0149025916107438
27.3000000000012 0.0149333138125594
27.4000000000012 0.0147486695182474
27.5000000000013 0.0145960112745497
27.6000000000012 0.0145546133298812
27.7000000000012 0.0144239483168394
27.8000000000012 0.0143524229136649
27.9000000000013 0.0141385954403053
28.0000000000013 0.0140173278799736
28.1000000000012 0.0138914560602612
28.2000000000013 0.0137408028140726
28.3000000000013 0.0136186780654395
28.4000000000013 0.0136698466573597
28.5000000000013 0.013416853759719
28.6000000000013 0.0133369330199401
28.7000000000013 0.0132010333258471
28.8000000000013 0.0130736004358333
28.9000000000013 0.0128634421617301
29.0000000000013 0.0127574156299849
29.1000000000013 0.01273393186661
29.2000000000013 0.0125675274862011
29.3000000000013 0.0125177372760627
29.4000000000013 0.0123392220610501
29.5000000000013 0.012058706205588
29.6000000000013 0.0120681575836179
29.7000000000013 0.0118061341873614
29.8000000000013 0.0118567486007858
29.9000000000013 0.0116182412708646
30.0000000000013 0.01159492678576
30.1000000000013 0.0114484359182413
30.2000000000013 0.0112963539068095
30.3000000000013 0.011181627012535
30.4000000000013 0.0110584746987
30.5000000000013 0.011004624822445
30.6000000000013 0.0108841871351686
30.7000000000013 0.010681258697097
30.8000000000013 0.0106737211625482
30.9000000000013 0.0105395430551812
31.0000000000013 0.0104526178273067
31.1000000000013 0.0103518323288319
31.2000000000013 0.0102465448306572
31.3000000000013 0.0101625420066159
31.4000000000013 0.0100035846546393
31.5000000000013 0.00996831769491538
31.6000000000013 0.0098019083196482
31.7000000000013 0.00980585694089587
31.8000000000013 0.00967732550080536
31.9000000000013 0.00956621130763088
32.0000000000013 0.00955999264267315
32.1000000000013 0.00943813357546906
32.2000000000013 0.00937482881552053
32.3000000000013 0.00926484528558228
32.4000000000013 0.00921056116985617
32.5000000000013 0.00911306225579789
32.6000000000013 0.00901415149154241
32.7000000000013 0.00904575753836793
32.8000000000013 0.00898974185299164
32.9000000000013 0.0088684377518213
33.0000000000013 0.00878419506762915
33.1000000000013 0.00877674619950852
33.2000000000013 0.00874918793083855
33.3000000000013 0.00867880985527282
33.4000000000013 0.00860027626940301
33.5000000000013 0.00857014464844248
33.6000000000013 0.00856434588706357
33.7000000000013 0.00851833574404937
33.8000000000013 0.0084657413231076
33.9000000000013 0.00840728967127305
34.0000000000013 0.00836379164449077
34.1000000000013 0.00834371406265527
34.2000000000013 0.00826034884811777
34.3000000000013 0.00821860041744539
34.4000000000013 0.00818970770055423
34.5000000000013 0.00817072917167682
34.6000000000013 0.00815967445160796
34.7000000000014 0.00810415471661448
34.8000000000013 0.00804121257147778
34.9000000000013 0.00807765097698383
35.0000000000014 0.00801593625810549
35.1000000000014 0.00794934936121828
35.2000000000014 0.00793489439451344
35.3000000000013 0.00787766669340388
35.4000000000014 0.00787621858158617
35.5000000000014 0.00779874476074474
35.6000000000014 0.00777678191029572
35.7000000000014 0.00775481047087288
35.8000000000014 0.0076681084919045
35.9000000000014 0.0076819348807838
36.0000000000014 0.00763509768149513
36.1000000000014 0.00753215746357868
36.2000000000014 0.00755328890796005
36.3000000000014 0.00749908981291665
36.4000000000014 0.00750919561894361
36.5000000000014 0.00740167565954647
36.6000000000014 0.00734390670326711
36.7000000000014 0.00733238898625634
36.8000000000014 0.00723058136623125
36.9000000000014 0.00713430412543909
37.0000000000014 0.00718325698448124
37.1000000000014 0.00709011022918511
37.2000000000014 0.00705677333009843
37.3000000000014 0.00704690535522829
37.4000000000014 0.00686692307879917
37.5000000000014 0.0068839520042554
37.6000000000014 0.00680157817357011
37.7000000000014 0.00675793460241044
37.8000000000014 0.00676819559407477
37.9000000000014 0.00670955487353889
38.0000000000014 0.00662948387211085
38.1000000000014 0.0065777992082094
38.2000000000014 0.00656955493058663
38.3000000000014 0.0065359208760242
38.4000000000014 0.00648983773260916
38.5000000000014 0.00640348141127055
38.6000000000014 0.00639747409338322
38.7000000000014 0.00636395652358619
38.8000000000014 0.00628493348482117
38.9000000000014 0.00627550751776526
39.0000000000014 0.00625933948419358
39.1000000000014 0.00624134850941854
39.2000000000014 0.00621085549519395
39.3000000000014 0.00616932331314509
39.4000000000014 0.00613402847073503
39.5000000000014 0.00610726866896002
39.6000000000014 0.00609219063679027
39.7000000000014 0.0060641003369747
39.8000000000014 0.00605535628508549
39.9000000000014 0.00606199086725324
40.0000000000014 0.00600787705089305
40.1000000000014 0.00605146421435494
40.2000000000014 0.00599220495357816
40.3000000000014 0.00608160732551379
40.4000000000014 0.0060806442095288
40.5000000000014 0.00604471119136172
40.6000000000014 0.00609354228737673
40.7000000000014 0.00606955083805047
40.8000000000014 0.0060072056743915
40.9000000000014 0.00607401556665356
41.0000000000014 0.00611551539782586
41.1000000000014 0.00614214758398315
41.2000000000014 0.00612704008215756
41.3000000000014 0.00618613002847482
41.4000000000014 0.00612633104125549
41.5000000000014 0.006237218038957
41.6000000000014 0.00627476951007653
41.7000000000014 0.00627904035149083
41.8000000000014 0.00620355656916067
41.9000000000015 0.00616459205411372
42.0000000000014 0.00623005128333544
42.1000000000014 0.00626310147216092
42.2000000000015 0.00631742645771687
42.3000000000015 0.00631289049009078
42.4000000000015 0.00634042656762509
42.5000000000014 0.00634972546834585
42.6000000000015 0.00635662140901703
42.7000000000015 0.00629683982333537
42.8000000000015 0.00631194240092211
42.9000000000015 0.00630817605864882
43.0000000000015 0.00643880703388235
43.1000000000015 0.00633759100255638
43.2000000000015 0.00636217302659417
43.3000000000015 0.00633934579653691
43.4000000000015 0.00643102414159845
43.5000000000015 0.0063311157335224
43.6000000000015 0.00623609804724174
43.7000000000015 0.00632914567241096
43.8000000000015 0.00624970079692142
43.9000000000015 0.0062612947918851
44.0000000000015 0.00621263745807968
44.1000000000015 0.00624857183724951
44.2000000000015 0.00613692651192661
44.3000000000015 0.00613137204618618
44.4000000000015 0.00610072018053556
44.5000000000015 0.00611228866488277
44.6000000000015 0.00603635875492079
44.7000000000015 0.00601055382338062
44.8000000000015 0.00598473933776855
44.9000000000015 0.0058956606741426
45.0000000000015 0.00580996550792553
45.1000000000015 0.00588405832366029
45.2000000000015 0.00583767673008059
45.3000000000015 0.00573489784553129
45.4000000000015 0.00569628147880517
45.5000000000015 0.00563348236254886
45.6000000000015 0.00555290115946356
45.7000000000015 0.00545834812493032
45.8000000000015 0.00547517449274536
45.9000000000015 0.0052937492802835
46.0000000000015 0.00527625173086596
46.1000000000015 0.00523175400270675
46.2000000000015 0.00520798177481649
46.3000000000015 0.00510842243491882
46.4000000000015 0.00497620970211828
46.5000000000015 0.00498652172528455
46.6000000000015 0.00488695381587543
46.7000000000015 0.00485989233803025
46.8000000000015 0.0047317209054154
46.9000000000015 0.00472911474292572
47.0000000000015 0.00458684996141867
47.1000000000015 0.00453618071160053
47.2000000000015 0.00447738376701184
47.3000000000015 0.0044163053325352
47.4000000000015 0.00433423644925498
47.5000000000015 0.00428399131569013
47.6000000000015 0.00425290919446568
47.7000000000015 0.00418758736523469
47.8000000000015 0.00411731046181121
47.9000000000015 0.00402904254330619
48.0000000000015 0.00403941177801481
48.1000000000015 0.00393477004610567
48.2000000000015 0.00396186767545294
48.3000000000015 0.00384439101668906
48.4000000000015 0.00381068278312308
48.5000000000015 0.0038788760005226
48.6000000000015 0.00374313418073662
48.7000000000016 0.00379609995242366
48.8000000000015 0.00376396403818832
48.9000000000015 0.00375327509846825
49.0000000000015 0.00369813764486437
49.1000000000016 0.00371934393504424
49.2000000000016 0.00362758465327495
49.3000000000015 0.00371327016979399
49.4000000000016 0.00369958182022142
49.5000000000016 0.00370959967789404
49.6000000000016 0.00369402993031467
49.7000000000016 0.00367029501369966
49.8000000000016 0.00370302230118731
49.9000000000016 0.00369835782482601
50.0000000000016 0.00376876685089309
50.1000000000016 0.00376701073440289
50.2000000000016 0.00378779119799143
50.3000000000016 0.00386720805242027
50.4000000000016 0.00387318930568083
50.5000000000016 0.00388716569606998
50.6000000000016 0.00393691739539419
50.7000000000016 0.00402203030078091
50.8000000000016 0.00401973614138026
50.9000000000016 0.00400332408238009
51.0000000000016 0.00411156402553648
51.1000000000016 0.00413432851701635
51.2000000000016 0.0041872044216281
51.3000000000016 0.00418340476449342
51.4000000000016 0.00425426771254478
51.5000000000016 0.00425998498533908
51.6000000000016 0.00425141538002603
51.7000000000016 0.00436715513015351
51.8000000000016 0.00442811877223988
51.9000000000016 0.00448925112505014
52.0000000000016 0.00450826655358744
52.1000000000016 0.00446226271368657
52.2000000000016 0.00450276055943484
52.3000000000016 0.00454622386319697
52.4000000000016 0.00462887903127562
52.5000000000016 0.00471417006385554
52.6000000000016 0.004643836922072
52.7000000000016 0.00471362038610738
52.8000000000016 0.0047301454323892
52.9000000000016 0.00474546121426278
53.0000000000016 0.00482142151736994
53.1000000000016 0.00483556139524545
53.2000000000016 0.0049114446815285
53.3000000000016 0.00487240578176284
53.4000000000016 0.00487722047628919
53.5000000000016 0.00487429346005897
53.6000000000016 0.00486112682090166
53.7000000000016 0.00490350346860279
53.8000000000016 0.00489943146893116
53.9000000000016 0.00488651908029582
54.0000000000016 0.00488646398745224
54.1000000000016 0.00492642621011106
54.2000000000016 0.00486703177169823
54.3000000000016 0.00488707802611836
54.4000000000016 0.00491064883779033
54.5000000000016 0.00485074621844154
54.6000000000016 0.00489031980076456
54.7000000000016 0.00489791376047424
54.8000000000016 0.0048413017037018
54.9000000000016 0.00479794829449862
55.0000000000016 0.00486622765704444
55.1000000000016 0.00485262210582051
55.2000000000016 0.00475552613030686
55.3000000000016 0.00482119213448744
55.4000000000016 0.00475705095061639
55.5000000000016 0.00474315796021032
55.6000000000016 0.00467224270176077
55.7000000000016 0.00470748175801364
55.8000000000016 0.00467182133004456
55.9000000000017 0.00463380225224266
56.0000000000016 0.00456891485972036
56.1000000000016 0.00456905334187554
56.2000000000017 0.00456707205945397
56.3000000000017 0.00443607458479226
56.4000000000017 0.00444751729419516
56.5000000000016 0.00440084769346934
56.6000000000017 0.00439229639346749
56.7000000000017 0.00434342653534408
56.8000000000017 0.00435156110310706
56.9000000000017 0.00420303809831896
57.0000000000017 0.00422564871888764
57.1000000000017 0.00420481264108406
57.2000000000017 0.00414630826514683
57.3000000000017 0.00413017683165356
57.4000000000017 0.00404335530442921
57.5000000000017 0.00405958089544825
57.6000000000017 0.00401850792723462
57.7000000000017 0.00395942825931626
57.8000000000017 0.00396373848846447
57.9000000000017 0.0039144069471198
58.0000000000017 0.00390079861018004
58.1000000000017 0.00383825278828714
58.2000000000017 0.00384825225918053
58.3000000000017 0.00379816813275197
58.4000000000017 0.00376324819886216
58.5000000000017 0.00368121547618786
58.6000000000017 0.00375982648975454
58.7000000000017 0.00369002425926427
58.8000000000017 0.00359108819164639
58.9000000000017 0.00357080989008703
59.0000000000017 0.00356564862194458
59.1000000000017 0.00360953133562265
59.2000000000017 0.0035637249650408
59.3000000000017 0.00354703442879378
59.4000000000017 0.00353591723803515
59.5000000000017 0.00350714012032988
59.6000000000017 0.00348338496261481
59.7000000000017 0.0034937303173746
59.8000000000017 0.00348743058343684
59.9000000000017 0.00351877918354842
};
\addlegendentry{filter 4}
\addplot [semithick, color4]
table {%
-60 0.00325060499222205
-59.9 0.00319970290080822
-59.8 0.00319830861515159
-59.7 0.0030939574125053
-59.6 0.0030903517501508
-59.5 0.00300732209958682
-59.4 0.0030329986789179
-59.3 0.00297475210706041
-59.2 0.00293496516099165
-59.1 0.00286381208484548
-59 0.00282666893798651
-58.9 0.0027626466184944
-58.8 0.00272538241485991
-58.7 0.00270151969095608
-58.6 0.00261850026261756
-58.5 0.00257628723721134
-58.4 0.00254464396168392
-58.3 0.00248418361627672
-58.2 0.00246890062218558
-58.1 0.00239473789052562
-58 0.00237540328063031
-57.9 0.00233243924030883
-57.8 0.00223852670136079
-57.7 0.00213991538769366
-57.6 0.00212050164456521
-57.5 0.00207199358041495
-57.4 0.00207916327931497
-57.3 0.00198281607805183
-57.2 0.00191460169478754
-57.1 0.00184765623878722
-57 0.00179534248830746
-56.9 0.00176003256964484
-56.8 0.0017288536584686
-56.7 0.0016675958965819
-56.6 0.00160289099777686
-56.5 0.00158580259914077
-56.3999999999999 0.00151625922894622
-56.2999999999999 0.00146957227982031
-56.1999999999999 0.00139540730116797
-56.0999999999999 0.00133755313515296
-55.9999999999999 0.00129129107030173
-55.8999999999999 0.00129785539821445
-55.7999999999999 0.0012236636870685
-55.6999999999999 0.00118221912301624
-55.5999999999999 0.00111949066778428
-55.4999999999999 0.0010718768420515
-55.3999999999999 0.00109684334181562
-55.2999999999999 0.00104370729898179
-55.1999999999999 0.00106244027264612
-55.0999999999999 0.00100236760127509
-54.9999999999999 0.000966980703133591
-54.8999999999999 0.000980820249569551
-54.7999999999999 0.000969994871107295
-54.6999999999999 0.000972372488040746
-54.5999999999999 0.000945468265945722
-54.4999999999999 0.000948477830934214
-54.3999999999999 0.00093987921694674
-54.2999999999999 0.00100339887254097
-54.1999999999999 0.000972654402166438
-54.0999999999999 0.000984402821478172
-53.9999999999999 0.00103111244816878
-53.8999999999999 0.00106765653901666
-53.7999999999999 0.00106266748399982
-53.6999999999999 0.00106975262658685
-53.5999999999999 0.00113246088805563
-53.4999999999999 0.00113986976029047
-53.3999999999999 0.00119042859721759
-53.2999999999999 0.00123916600108845
-53.1999999999999 0.00127710031288221
-53.0999999999999 0.0012965329390356
-52.9999999999999 0.00136708406593453
-52.8999999999999 0.00139250040158798
-52.7999999999999 0.00140696476128235
-52.6999999999999 0.00145495088888943
-52.5999999999999 0.00151906857688828
-52.4999999999999 0.0015194979351943
-52.3999999999999 0.00159927833383271
-52.2999999999999 0.00163176080315025
-52.1999999999999 0.00165385417391308
-52.0999999999999 0.00171247855291175
-51.9999999999999 0.00169344980251273
-51.8999999999999 0.00177808648745542
-51.7999999999999 0.00181178355222227
-51.6999999999999 0.00185108513726256
-51.5999999999999 0.00183429891328688
-51.4999999999999 0.00191133968075184
-51.3999999999999 0.00191590070296601
-51.2999999999999 0.0019632236267661
-51.1999999999999 0.00198060011801418
-51.0999999999999 0.00201935146590929
-50.9999999999999 0.00204477679125275
-50.8999999999999 0.00204815536719111
-50.7999999999999 0.00204219304132528
-50.6999999999999 0.00212227858369814
-50.5999999999999 0.00212560676952901
-50.4999999999999 0.0021609628779334
-50.3999999999999 0.00218254323809006
-50.2999999999999 0.00225537835242867
-50.1999999999999 0.00224750550631945
-50.0999999999999 0.00227913460501486
-49.9999999999999 0.00225323427777434
-49.8999999999999 0.00227235503823948
-49.7999999999999 0.00229685358740663
-49.6999999999999 0.00232449621004657
-49.5999999999999 0.00233410550948801
-49.4999999999999 0.0023570620970496
-49.3999999999998 0.0023483753237286
-49.2999999999998 0.00240089874854836
-49.1999999999998 0.00242072383801326
-49.0999999999998 0.00238378807367193
-48.9999999999998 0.0024878759101327
-48.8999999999998 0.0024442074201784
-48.7999999999998 0.00242860699574725
-48.6999999999998 0.00248536939389652
-48.5999999999998 0.00243756422069097
-48.4999999999998 0.00246731619405537
-48.3999999999998 0.00242941945078955
-48.2999999999998 0.00244406723093237
-48.1999999999998 0.00249586671746969
-48.0999999999998 0.00251649167024798
-47.9999999999998 0.00248456029509793
-47.8999999999998 0.00246564840476639
-47.7999999999998 0.00250413312129379
-47.6999999999998 0.00249923998044012
-47.5999999999998 0.00250901256723172
-47.4999999999998 0.00254165629755833
-47.3999999999998 0.00251295619859909
-47.2999999999998 0.00248259640385231
-47.1999999999998 0.0025098641300393
-47.0999999999998 0.00246533583483089
-46.9999999999998 0.00247306545263907
-46.8999999999998 0.0025537006965545
-46.7999999999998 0.00250898924494469
-46.6999999999998 0.00249321443343585
-46.5999999999998 0.00248089629429773
-46.4999999999998 0.00249192073024479
-46.3999999999998 0.00246889671540805
-46.2999999999998 0.00251029737986835
-46.1999999999998 0.00248116378112319
-46.0999999999998 0.00248687034024997
-45.9999999999998 0.0024910202186137
-45.8999999999998 0.00249608764325301
-45.7999999999998 0.00249950479957432
-45.6999999999998 0.00247917365480874
-45.5999999999998 0.00255328888427425
-45.4999999999998 0.00253797831520085
-45.3999999999998 0.00255399347595605
-45.2999999999998 0.00250225887496139
-45.1999999999998 0.00252104476754003
-45.0999999999998 0.00251834414059643
-44.9999999999998 0.00249994876153935
-44.8999999999998 0.00250217008378933
-44.7999999999998 0.00259928377442501
-44.6999999999998 0.00254558373639814
-44.5999999999998 0.00258986668275476
-44.4999999999998 0.00253122327299965
-44.3999999999998 0.00258800472016209
-44.2999999999998 0.00258001381579449
-44.1999999999998 0.00264380903656087
-44.0999999999998 0.00261639594604774
-43.9999999999998 0.00261971837691788
-43.8999999999998 0.00266265372704487
-43.7999999999998 0.00265773871360512
-43.6999999999998 0.0026744812400194
-43.5999999999998 0.00272150113287666
-43.4999999999998 0.00273923383973646
-43.3999999999998 0.00275561243533509
-43.2999999999998 0.00276856238185157
-43.1999999999998 0.0027991170032908
-43.0999999999998 0.0027334392686658
-42.9999999999998 0.00278053198437704
-42.8999999999998 0.00283248569848551
-42.7999999999998 0.00289057835354148
-42.6999999999998 0.00290401819170809
-42.5999999999998 0.00289083019777471
-42.4999999999998 0.00293436128440987
-42.3999999999997 0.0029742332844522
-42.2999999999997 0.00297410120399217
-42.1999999999997 0.00300232162635366
-42.0999999999997 0.00306030045846633
-41.9999999999997 0.00306131479732863
-41.8999999999997 0.0030903189344942
-41.7999999999997 0.00311908507102168
-41.6999999999997 0.00316675017088092
-41.5999999999997 0.00321200310174506
-41.4999999999997 0.00321080965788842
-41.3999999999997 0.00320431380202335
-41.2999999999997 0.00328242776466707
-41.1999999999997 0.00327325361955555
-41.0999999999997 0.00328542308915345
-40.9999999999997 0.00331824322835308
-40.8999999999997 0.00336769106980207
-40.7999999999997 0.00337102542791842
-40.6999999999997 0.00337736898382077
-40.5999999999997 0.0034718068802934
-40.4999999999997 0.00343356216582044
-40.3999999999997 0.00346005342291282
-40.2999999999997 0.00352551733517387
-40.1999999999997 0.00354202727088167
-40.0999999999997 0.00350437293027121
-39.9999999999997 0.0035741128522094
-39.8999999999997 0.00356506560307386
-39.7999999999997 0.00358181979112066
-39.6999999999997 0.00362995722553208
-39.5999999999997 0.00362334501421673
-39.4999999999997 0.00361631924485578
-39.3999999999997 0.00365639610042791
-39.2999999999997 0.00364431099023118
-39.1999999999997 0.00365840087072271
-39.0999999999997 0.00367217708990178
-38.9999999999997 0.00367324327258156
-38.8999999999997 0.00367680632858636
-38.7999999999997 0.00367792575929315
-38.6999999999997 0.0036717556613349
-38.5999999999997 0.00369083170713048
-38.4999999999997 0.00372233372887096
-38.3999999999997 0.00372422015205582
-38.2999999999997 0.00367839041629382
-38.1999999999997 0.00369152161982666
-38.0999999999997 0.00366207035130274
-37.9999999999997 0.0037065878471999
-37.8999999999997 0.00371155387625299
-37.7999999999997 0.00366732190011625
-37.6999999999997 0.00359457151764669
-37.5999999999997 0.00365562955122942
-37.4999999999997 0.00363505726693935
-37.3999999999997 0.00361462847814704
-37.2999999999997 0.00365418806048878
-37.1999999999997 0.00356855421010276
-37.0999999999997 0.0035631356982292
-36.9999999999997 0.00349465380708233
-36.8999999999997 0.00348343505736809
-36.7999999999997 0.00346809641970885
-36.6999999999997 0.00342727591933465
-36.5999999999997 0.00341662610194191
-36.4999999999997 0.00339231989177851
-36.3999999999997 0.00326571649248416
-36.2999999999997 0.00333652325445303
-36.1999999999997 0.00331691484760511
-36.0999999999997 0.00326626339190583
-35.9999999999997 0.00320428624246559
-35.8999999999997 0.00316426382072627
-35.7999999999997 0.00317335797894089
-35.6999999999997 0.00314416163867502
-35.5999999999997 0.00305685714343598
-35.4999999999997 0.00303708059325241
-35.3999999999997 0.0030350479659163
-35.2999999999996 0.00298394853774406
-35.1999999999996 0.00291953140671032
-35.0999999999996 0.00285814483245727
-34.9999999999996 0.00284932121864991
-34.8999999999996 0.00283444187376211
-34.7999999999996 0.00270506219554065
-34.6999999999996 0.00274387804886408
-34.5999999999996 0.00266927123364304
-34.4999999999996 0.00259246715810871
-34.3999999999996 0.00263417593712088
-34.2999999999996 0.00256411911782267
-34.1999999999996 0.00255237869303154
-34.0999999999996 0.00250295393347548
-33.9999999999996 0.00244634029275306
-33.8999999999996 0.0024367723178758
-33.7999999999996 0.00238708914322163
-33.6999999999996 0.00234346496727877
-33.5999999999996 0.00229538908213343
-33.4999999999996 0.00229244435316549
-33.3999999999996 0.00225505766549774
-33.2999999999996 0.00227484143619733
-33.1999999999996 0.00216524406053926
-33.0999999999996 0.00216125987925495
-32.9999999999996 0.00213702218023634
-32.8999999999996 0.00220756968222844
-32.7999999999996 0.00209389584163263
-32.6999999999996 0.00208975704513746
-32.5999999999996 0.00204866458259909
-32.4999999999996 0.00210042214295908
-32.3999999999996 0.00206146106533557
-32.2999999999996 0.00202428252076191
-32.1999999999996 0.0020243692172912
-32.0999999999996 0.00201789097495476
-31.9999999999996 0.00197531618651312
-31.8999999999996 0.00199394596397134
-31.7999999999996 0.00195054331853447
-31.6999999999996 0.00194390789858459
-31.5999999999996 0.00192022785554236
-31.4999999999996 0.0019403236953577
-31.3999999999996 0.00190618527944142
-31.2999999999996 0.00188526038496648
-31.1999999999996 0.00190534727431463
-31.0999999999996 0.00180315977165389
-30.9999999999996 0.0018275915904479
-30.8999999999996 0.00183213819966664
-30.7999999999996 0.0018110277268027
-30.6999999999996 0.00181556435177815
-30.5999999999996 0.0017568288601326
-30.4999999999996 0.00173578256185613
-30.3999999999996 0.00170316655186821
-30.2999999999996 0.00166603897048546
-30.1999999999996 0.00170676152018991
-30.0999999999996 0.00162948324218447
-29.9999999999996 0.00155394758983558
-29.8999999999996 0.00153218777481494
-29.7999999999996 0.00152543487115178
-29.6999999999996 0.00146112872412321
-29.5999999999996 0.00144241525891848
-29.4999999999996 0.00139063422762093
-29.3999999999996 0.001324244615584
-29.2999999999996 0.00128620257236908
-29.1999999999996 0.00125920584582371
-29.0999999999996 0.00120298086454645
-28.9999999999996 0.00110616932296766
-28.8999999999996 0.00110740724705679
-28.7999999999996 0.00102601021278978
-28.6999999999996 0.000953041839797921
-28.5999999999996 0.000894540702956147
-28.4999999999996 0.000799023110825218
-28.3999999999996 0.0008038144745339
-28.2999999999995 0.000711245471586488
-28.1999999999995 0.000606128135256248
-28.0999999999995 0.000590840993278968
-27.9999999999995 0.000500718350943626
-27.8999999999995 0.000404760977973425
-27.7999999999995 0.000375019873985256
-27.6999999999995 0.000224154746136605
-27.5999999999995 0.000146456744666091
-27.4999999999995 8.07632415624594e-05
-27.3999999999995 2.43374685140735e-05
-27.2999999999995 5.68349360747862e-05
-27.1999999999995 0.000167119760260998
-27.0999999999995 0.000288043494470635
-26.9999999999995 0.000327463051542787
-26.8999999999995 0.000431145831156032
-26.7999999999995 0.000485029783338135
-26.6999999999995 0.000647217159933361
-26.5999999999995 0.000689682870823245
-26.4999999999995 0.000760436740135188
-26.3999999999995 0.000859865198547494
-26.2999999999995 0.000941754856655216
-26.1999999999995 0.00102987199421841
-26.0999999999995 0.00113043667742309
-25.9999999999995 0.00118892402746484
-25.8999999999995 0.0012834542761198
-25.7999999999995 0.0013816340967985
-25.6999999999995 0.00144946206525091
-25.5999999999995 0.00154731973034656
-25.4999999999995 0.00155856823695243
-25.3999999999995 0.00165967151200419
-25.2999999999995 0.00173237557474103
-25.1999999999995 0.00179893809366168
-25.0999999999995 0.00186207767277916
-24.9999999999995 0.00191013113581368
-24.8999999999995 0.00199922621458802
-24.7999999999995 0.00207488478754573
-24.6999999999995 0.00209636764419931
-24.5999999999995 0.00217654297943115
-24.4999999999995 0.0022154079281925
-24.3999999999995 0.00232611851420307
-24.2999999999995 0.0023092143842425
-24.1999999999995 0.0023944778708156
-24.0999999999995 0.0024091062939071
-23.9999999999995 0.00240676749595525
-23.8999999999995 0.00249084499196714
-23.7999999999995 0.00251029434752182
-23.6999999999995 0.00249995568111967
-23.5999999999995 0.00255842126153975
-23.4999999999995 0.00258896443268084
-23.3999999999995 0.00258755571344029
-23.2999999999995 0.00265442714131014
-23.1999999999995 0.00261928509732745
-23.0999999999995 0.00261456687655803
-22.9999999999995 0.00262855617224979
-22.8999999999995 0.00257826911428462
-22.7999999999995 0.00260756852424565
-22.6999999999995 0.00257137622679223
-22.5999999999995 0.0026303254420854
-22.4999999999995 0.00260740445827549
-22.3999999999995 0.00261127103535696
-22.2999999999995 0.00255035953782978
-22.1999999999995 0.00253342894998083
-22.0999999999995 0.00251834352817829
-21.9999999999995 0.0024873886167392
-21.8999999999995 0.00246918993106257
-21.7999999999995 0.00242581222133239
-21.6999999999995 0.00235091569559296
-21.5999999999995 0.00234959752978501
-21.4999999999995 0.00233687382725282
-21.3999999999995 0.00229322970793595
-21.2999999999995 0.00224176580532028
-21.1999999999994 0.00219991122195969
-21.0999999999994 0.00215814006663271
-20.9999999999994 0.00212625988316896
-20.8999999999994 0.00212193886558176
-20.7999999999994 0.00206564616055608
-20.6999999999994 0.00199019271587183
-20.5999999999994 0.00199735923237169
-20.4999999999994 0.00193984207511371
-20.3999999999994 0.0019302450005862
-20.2999999999994 0.00187415271219448
-20.1999999999994 0.00189925781773182
-20.0999999999994 0.00193146978707439
-19.9999999999994 0.00190061844174122
-19.8999999999994 0.00185619140086836
-19.7999999999994 0.00183321570224103
-19.6999999999994 0.00186282839912797
-19.5999999999994 0.00188589543087787
-19.4999999999994 0.00190039789278202
-19.3999999999994 0.00189075635500189
-19.2999999999994 0.00195801762927612
-19.1999999999994 0.00193083113754255
-19.0999999999994 0.00197244988435003
-18.9999999999994 0.00196484217522198
-18.8999999999994 0.00202062488914107
-18.7999999999994 0.00203787773109913
-18.6999999999994 0.00210896848412809
-18.5999999999994 0.00211053222061637
-18.4999999999994 0.00217465876460232
-18.3999999999994 0.00218744706252609
-18.2999999999994 0.00225117559127847
-18.1999999999994 0.00226483331810518
-18.0999999999994 0.00231795522595542
-17.9999999999994 0.00232591293320516
-17.8999999999994 0.00240469439956981
-17.7999999999994 0.00241167233078417
-17.6999999999994 0.00246015191313835
-17.5999999999994 0.00244572249631288
-17.4999999999994 0.00255098247364194
-17.3999999999994 0.0025201105721123
-17.2999999999994 0.00255881990038523
-17.1999999999994 0.00255586905813336
-17.0999999999994 0.00259414404277062
-16.9999999999994 0.00261853590366112
-16.8999999999994 0.00262387327524387
-16.7999999999994 0.00259431289237527
-16.6999999999994 0.00261760316328363
-16.5999999999994 0.00259778675750002
-16.4999999999994 0.00259100037700837
-16.3999999999994 0.00255603379048448
-16.2999999999994 0.00260399470525985
-16.1999999999994 0.00257423685893281
-16.0999999999994 0.00251388586341008
-15.9999999999994 0.00251366742354426
-15.8999999999994 0.00246656624170619
-15.7999999999994 0.00245952144253111
-15.6999999999994 0.00238244589838663
-15.5999999999994 0.0023748579706232
-15.4999999999994 0.0023445798496711
-15.3999999999994 0.00226244920370673
-15.2999999999994 0.00218382396651509
-15.1999999999994 0.00218842170813069
-15.0999999999994 0.00212879674057858
-14.9999999999994 0.00200594353188142
-14.8999999999994 0.00193352096467822
-14.7999999999994 0.0019154771173133
-14.6999999999994 0.00184344371118413
-14.5999999999994 0.00173209745187242
-14.4999999999994 0.00166198664629728
-14.3999999999994 0.0016078081835187
-14.2999999999994 0.0015318722531799
-14.1999999999993 0.00146219629902991
-14.0999999999993 0.00135084705026909
-13.9999999999993 0.0012487099850508
-13.8999999999993 0.0011663905164536
-13.7999999999993 0.00115619088860469
-13.6999999999993 0.000990649163632505
-13.5999999999993 0.000922337356020183
-13.4999999999993 0.000864983901495924
-13.3999999999993 0.000791422291817051
-13.2999999999993 0.000731891171477046
-13.1999999999993 0.000681127736351068
-13.0999999999993 0.000625890847781196
-12.9999999999993 0.00056894491441407
-12.8999999999993 0.000510871640159014
-12.7999999999993 0.000504710809016147
-12.6999999999993 0.000588889341474191
-12.5999999999993 0.00057975811557972
-12.4999999999993 0.000627960456560341
-12.3999999999993 0.000639905542868811
-12.2999999999993 0.000759789185189327
-12.1999999999993 0.00074733169388604
-12.0999999999993 0.000842067562629431
-11.9999999999993 0.000897942866938297
-11.8999999999993 0.00102575030301145
-11.7999999999993 0.00106206655396561
-11.6999999999993 0.00108424233883321
-11.5999999999993 0.00114732821161338
-11.4999999999993 0.00120106402301613
-11.3999999999993 0.00128277687488746
-11.2999999999993 0.00135901492817662
-11.1999999999993 0.00136552707588681
-11.0999999999993 0.0014150307679451
-10.9999999999993 0.00143007194175886
-10.8999999999993 0.00151294224364865
-10.7999999999993 0.00154787943681358
-10.6999999999993 0.00154759479074737
-10.5999999999993 0.00159860772861867
-10.4999999999993 0.00159404221796609
-10.3999999999993 0.0016158902710413
-10.2999999999993 0.00163305351891965
-10.1999999999993 0.00166998756184912
-10.0999999999993 0.00167191747908412
-9.99999999999929 0.00167100494008669
-9.89999999999929 0.00165191546469382
-9.79999999999929 0.00162048054969393
-9.69999999999929 0.00164029873731067
-9.59999999999928 0.00162102430771342
-9.49999999999928 0.00158171265886367
-9.39999999999928 0.00156363693593628
-9.29999999999928 0.00152659399077622
-9.19999999999928 0.00150451272194313
-9.09999999999928 0.00145355702988025
-8.99999999999928 0.00142987206872888
-8.89999999999927 0.00132775184753374
-8.79999999999927 0.00129029932044673
-8.69999999999927 0.00126143293322205
-8.59999999999927 0.00121089621701996
-8.49999999999927 0.00116947634137408
-8.39999999999927 0.00113299152652932
-8.29999999999927 0.0010712036714422
-8.19999999999926 0.00103556976350962
-8.09999999999926 0.000949625287390586
-7.99999999999926 0.000913962418635851
-7.89999999999926 0.000926511280272538
-7.79999999999926 0.000868328567348284
-7.69999999999926 0.000806489884335753
-7.59999999999926 0.000806823037156085
-7.49999999999925 0.000792874468482976
-7.39999999999925 0.00077387988866183
-7.29999999999925 0.000811394217634911
-7.19999999999925 0.000834075522295002
-7.09999999999925 0.000859815397021894
-6.99999999999925 0.000881896422354672
-6.89999999999925 0.000927825060862423
-6.79999999999924 0.000996913437596635
-6.69999999999924 0.00102943876986601
-6.59999999999924 0.00111446995765489
-6.49999999999924 0.00119466254671151
-6.39999999999924 0.00120727044008156
-6.29999999999924 0.00131793333011081
-6.19999999999924 0.00137434930904432
-6.09999999999923 0.00148184190197841
-5.99999999999923 0.001551487930799
-5.89999999999923 0.00158697477712286
-5.79999999999923 0.00165509708873503
-5.69999999999923 0.00170632526694971
-5.59999999999923 0.00179638071621097
-5.49999999999923 0.00179524877583918
-5.39999999999922 0.00192668202748136
-5.29999999999922 0.00189107034781397
-5.19999999999922 0.0019400932823493
-5.09999999999922 0.00196817552748869
-4.99999999999922 0.00207305253721207
-4.89999999999922 0.00209191597919753
-4.79999999999922 0.0021331314243748
-4.69999999999921 0.00215609962353723
-4.59999999999921 0.00221986286695262
-4.49999999999921 0.00220628290446193
-4.39999999999921 0.00222287764752014
-4.29999999999921 0.00218517247497889
-4.19999999999921 0.00225853709011096
-4.09999999999921 0.00222882196246833
-3.9999999999992 0.0021979745241219
-3.8999999999992 0.00222782092819692
-3.7999999999992 0.00221418207005995
-3.6999999999992 0.00215267209350254
-3.5999999999992 0.00215181419322907
-3.4999999999992 0.00214578509569406
-3.3999999999992 0.00208829804494727
-3.29999999999919 0.00202967230169951
-3.19999999999919 0.00196324007086413
-3.09999999999919 0.00195868765503929
-2.99999999999919 0.00187706365926217
-2.89999999999919 0.00183452026780444
-2.79999999999919 0.00174000856180419
-2.69999999999919 0.00170110767925458
-2.59999999999918 0.00160333114083164
-2.49999999999918 0.00156525029604655
-2.39999999999918 0.00148301687871103
-2.29999999999918 0.00136467885624092
-2.19999999999918 0.0012956827938943
-2.09999999999918 0.00123706472485784
-1.99999999999918 0.00111049146195663
-1.89999999999917 0.00101083577937514
-1.79999999999917 0.000911467415124999
-1.69999999999917 0.000836046289245429
-1.59999999999917 0.00074443373935982
-1.49999999999917 0.000622970020299859
-1.39999999999917 0.000526732106902027
-1.29999999999917 0.000410588729156616
-1.19999999999916 0.000313027542716276
-1.09999999999916 0.000210416083006583
-0.999999999999162 9.98590639936801e-05
-0.89999999999916 4.18806968720953e-05
-0.799999999999159 8.00546393219158e-05
-0.699999999999157 0.000194051575919332
-0.599999999999156 0.000291012579982993
-0.499999999999154 0.00043018402572406
-0.399999999999153 0.000553807506351223
-0.299999999999152 0.000626068231363519
-0.19999999999915 0.000711802883761202
-0.0999999999991488 0.000815340898620666
8.5265128291212e-13 0.000913408550205908
0.100000000000854 0.00102022090658034
0.200000000000855 0.00110625439738916
0.300000000000857 0.00122508346222458
0.400000000000858 0.00128158622449329
0.50000000000086 0.0013942445840033
0.600000000000861 0.00148991029135102
0.700000000000863 0.00158959738982945
0.800000000000864 0.00162950145865919
0.900000000000865 0.00171111028946843
1.00000000000087 0.00180681984940318
1.10000000000087 0.00179550734749954
1.20000000000087 0.00192207683468748
1.30000000000087 0.00197083981554011
1.40000000000087 0.00203314418620415
1.50000000000087 0.00207772624851796
1.60000000000088 0.00214684650452393
1.70000000000088 0.0021858504882811
1.80000000000088 0.00224257959078204
1.90000000000088 0.00227244220925508
2.00000000000088 0.00227272414882157
2.10000000000088 0.00234926605321524
2.20000000000088 0.00234495105979284
2.30000000000089 0.00237543898298512
2.40000000000089 0.00244443570380199
2.50000000000089 0.0024485425048437
2.60000000000089 0.00249178896560982
2.70000000000089 0.00251440463148268
2.80000000000089 0.00249033713216097
2.90000000000089 0.00251910927155819
3.0000000000009 0.00252579666934706
3.1000000000009 0.00254935670278575
3.2000000000009 0.00249949534064456
3.3000000000009 0.00251828267671675
3.4000000000009 0.00249373710915356
3.5000000000009 0.00248682350740111
3.6000000000009 0.00248991128115445
3.70000000000091 0.00256366839595008
3.80000000000091 0.00253640923457508
3.90000000000091 0.00249973604482822
4.00000000000091 0.00244389111217469
4.1000000000009 0.00246811859048259
4.20000000000091 0.00248543405862275
4.30000000000092 0.00246059120678413
4.40000000000092 0.00242036294628307
4.50000000000091 0.00244386624451042
4.60000000000092 0.002436334792702
4.70000000000093 0.00243591984796367
4.80000000000092 0.00235422872226165
4.90000000000092 0.00229839393658005
5.00000000000092 0.00231376329068092
5.10000000000093 0.0022658913316324
5.20000000000093 0.0022320674746998
5.30000000000092 0.00226489405883837
5.40000000000093 0.00218786163625385
5.50000000000094 0.00216306852892023
5.60000000000093 0.00208026807035833
5.70000000000093 0.00204223739561809
5.80000000000094 0.00204537924475287
5.90000000000094 0.00196375486147896
6.00000000000094 0.00189773222636743
6.10000000000093 0.00184856331269318
6.20000000000094 0.00177555297934819
6.30000000000095 0.00171276396330676
6.40000000000094 0.00170373895247617
6.50000000000094 0.00158740204629146
6.60000000000095 0.00156037570316493
6.70000000000095 0.0013976262587687
6.80000000000095 0.00133109645407691
6.90000000000094 0.00125924644149836
7.00000000000095 0.00120048153705986
7.10000000000096 0.00112035775800288
7.20000000000095 0.00108784369518877
7.30000000000095 0.00105821964514375
7.40000000000096 0.00102082220140309
7.50000000000097 0.00098287189646881
7.60000000000096 0.00103848692106177
7.70000000000095 0.00112386846542864
7.80000000000096 0.00122767105348334
7.90000000000097 0.00125227351255651
8.00000000000097 0.00134709306436047
8.10000000000096 0.00154467735350296
8.20000000000097 0.00173055247451636
8.30000000000098 0.00178811340863555
8.40000000000097 0.0020171777847591
8.50000000000097 0.00235075615874493
8.60000000000097 0.00240721753747325
8.70000000000098 0.00265131567931275
8.80000000000098 0.00287166781864016
8.90000000000097 0.00302675816491612
9.00000000000098 0.00331147744567442
9.10000000000099 0.00353769829703712
9.20000000000098 0.00370116523794552
9.30000000000098 0.00401893785008409
9.40000000000099 0.00419039919163546
9.50000000000099 0.00443485957974717
9.60000000000099 0.00467876997460314
9.70000000000098 0.00497644312653364
9.80000000000099 0.00519766547008469
9.900000000001 0.0054350460166743
10.000000000001 0.00571201889371348
10.100000000001 0.00596060334003856
10.200000000001 0.00611294435069868
10.300000000001 0.00637051592859378
10.400000000001 0.00663059492971205
10.500000000001 0.00678650891215334
10.600000000001 0.00711789081991342
10.700000000001 0.00730289338434859
10.800000000001 0.0075225789869986
10.900000000001 0.00772068327922886
11.000000000001 0.00795546336653751
11.100000000001 0.0081547354369083
11.200000000001 0.00830605806605369
11.300000000001 0.00846498074955855
11.400000000001 0.00864129717286997
11.500000000001 0.00880474789538192
11.600000000001 0.0089361173252868
11.700000000001 0.00912324334722705
11.800000000001 0.00923937580640652
11.900000000001 0.00937024583292821
12.000000000001 0.0094389900451399
12.100000000001 0.00959550758251569
12.200000000001 0.00969428770000369
12.300000000001 0.00972762653933054
12.400000000001 0.00983282930752395
12.500000000001 0.00990121104093491
12.600000000001 0.009944144416095
12.700000000001 0.0100040427098973
12.800000000001 0.0100147437105738
12.900000000001 0.0100553921786019
13.000000000001 0.0101052941334591
13.100000000001 0.0101046009287354
13.200000000001 0.0101025804811436
13.300000000001 0.0101556131406977
13.400000000001 0.0101145273980456
13.5000000000011 0.0101784965183584
13.600000000001 0.0101068141467389
13.700000000001 0.0102025110453389
13.800000000001 0.0101418459365908
13.9000000000011 0.0102563389437007
14.0000000000011 0.0102467077929852
14.100000000001 0.0103400239012794
14.2000000000011 0.0103630455351637
14.3000000000011 0.0104241710786358
14.4000000000011 0.010603238776313
14.5000000000011 0.0108453517963475
14.6000000000011 0.0109464844368052
14.7000000000011 0.0109946889229264
14.8000000000011 0.0113503228686541
14.9000000000011 0.0115898145485675
15.0000000000011 0.0117086003927375
15.1000000000011 0.0121727591896301
15.2000000000011 0.0124173054890347
15.3000000000011 0.0128308422555699
15.4000000000011 0.0132102013206311
15.5000000000011 0.013710390634223
15.6000000000011 0.0141172596641334
15.7000000000011 0.0146765801887735
15.8000000000011 0.0151813833858344
15.9000000000011 0.0159765914807618
16.0000000000011 0.0164402062345731
16.1000000000011 0.0168586021907828
16.2000000000011 0.0177779759303059
16.3000000000011 0.0181352878862971
16.4000000000011 0.0189989122498607
16.5000000000011 0.0195803095320428
16.6000000000011 0.0204860816756049
16.7000000000011 0.0211670204352604
16.8000000000011 0.021940149518256
16.9000000000011 0.0225816706573379
17.0000000000011 0.0234040342210502
17.1000000000011 0.0242687384647956
17.2000000000011 0.0249758835511797
17.3000000000011 0.0257050073890337
17.4000000000011 0.0266290981580801
17.5000000000011 0.0273887207400982
17.6000000000011 0.0282083962885572
17.7000000000011 0.0290916626432091
17.8000000000011 0.0298568533886092
17.9000000000011 0.0305645800697917
18.0000000000011 0.0313175394372743
18.1000000000011 0.032259409311828
18.2000000000011 0.0329869904374033
18.3000000000011 0.0337083724959835
18.4000000000011 0.0345289560396349
18.5000000000011 0.0353678010363484
18.6000000000011 0.0359800321715102
18.7000000000011 0.0367466778060513
18.8000000000011 0.0374090608237236
18.9000000000011 0.0382239356656842
19.0000000000011 0.0388399109475525
19.1000000000011 0.0394810902983268
19.2000000000011 0.0400867490218951
19.3000000000011 0.0407368877434942
19.4000000000011 0.0413015439867572
19.5000000000011 0.0419707798135671
19.6000000000011 0.0424255811231304
19.7000000000011 0.0429382937633012
19.8000000000011 0.0434206708542418
19.9000000000011 0.0439533391653851
20.0000000000011 0.0443503572882133
20.1000000000011 0.0447326758898915
20.2000000000011 0.0451706946488767
20.3000000000011 0.0455085124095683
20.4000000000011 0.0457570279776958
20.5000000000011 0.0460827090793423
20.6000000000011 0.0463505885129102
20.7000000000012 0.0465177598714063
20.8000000000011 0.0467218694507409
20.9000000000011 0.0468477758241584
21.0000000000012 0.0469410153820354
21.1000000000012 0.0470960503285116
21.2000000000012 0.0470843820921876
21.3000000000011 0.0470839204968743
21.4000000000012 0.0470543953645283
21.5000000000012 0.0469430204908338
21.6000000000012 0.0468514663268115
21.7000000000012 0.0467262916967828
21.8000000000012 0.0466077849424601
21.9000000000012 0.0463831692360863
22.0000000000012 0.0461839343377511
22.1000000000012 0.045828570740646
22.2000000000012 0.0455357920293069
22.3000000000012 0.0451597712279062
22.4000000000012 0.0448406367917559
22.5000000000012 0.0444456894170853
22.6000000000012 0.0440457505204651
22.7000000000012 0.0435729763537651
22.8000000000012 0.0431055875909705
22.9000000000012 0.0425878716180412
23.0000000000012 0.0420992314988714
23.1000000000012 0.0414638317767941
23.2000000000012 0.040898411997287
23.3000000000012 0.0402850434224609
23.4000000000012 0.0396425696272827
23.5000000000012 0.0390169004316603
23.6000000000012 0.0384089290252501
23.7000000000012 0.0377530669715404
23.8000000000012 0.0370670053518684
23.9000000000012 0.0364748209884516
24.0000000000012 0.0357547205971056
24.1000000000012 0.0350706953126017
24.2000000000012 0.0343043741114467
24.3000000000012 0.033716887795044
24.4000000000012 0.0331504195778474
24.5000000000012 0.0325485704100256
24.6000000000012 0.0319834103764891
24.7000000000012 0.0314699581774112
24.8000000000012 0.0309098968538149
24.9000000000012 0.0305137100728507
25.0000000000012 0.0300027830709961
25.1000000000012 0.0296546230910667
25.2000000000012 0.0291367090632441
25.3000000000012 0.0289622166491689
25.4000000000012 0.0287350691638552
25.5000000000012 0.0286239417989399
25.6000000000012 0.0285330893846233
25.7000000000012 0.0285042298088328
25.8000000000012 0.0285014698421176
25.9000000000012 0.0286650302849402
26.0000000000012 0.0288818731369635
26.1000000000012 0.0291235007775537
26.2000000000012 0.0294357929950729
26.3000000000012 0.0300370678776896
26.4000000000012 0.0304870740953139
26.5000000000012 0.031036462017911
26.6000000000012 0.0315588494825408
26.7000000000012 0.0322357668916606
26.8000000000012 0.0329841672902121
26.9000000000012 0.0337106162741374
27.0000000000012 0.034384007669164
27.1000000000012 0.0351609707561684
27.2000000000012 0.035932834954304
27.3000000000012 0.0368628930496446
27.4000000000012 0.0376371449022992
27.5000000000013 0.0386615849284441
27.6000000000012 0.0394413715912272
27.7000000000012 0.0403410369943057
27.8000000000012 0.0412845936698493
27.9000000000013 0.0421617376140531
28.0000000000013 0.043181082813266
28.1000000000012 0.0439975967346642
28.2000000000013 0.0450584076907582
28.3000000000013 0.0458965953082525
28.4000000000013 0.0467811025511793
28.5000000000013 0.0476710126575814
28.6000000000013 0.0484957592330452
28.7000000000013 0.0492536807031088
28.8000000000013 0.0500979152997478
28.9000000000013 0.0509785057295886
29.0000000000013 0.0517595793204204
29.1000000000013 0.0524265594882834
29.2000000000013 0.0531994374226362
29.3000000000013 0.0538791005517238
29.4000000000013 0.0546931342127558
29.5000000000013 0.0553155757169641
29.6000000000013 0.0558209311699838
29.7000000000013 0.0565868309901092
29.8000000000013 0.0570614203194421
29.9000000000013 0.0576309904116412
30.0000000000013 0.058082264966184
30.1000000000013 0.0586295757902557
30.2000000000013 0.0590135467694639
30.3000000000013 0.0593722597262843
30.4000000000013 0.0598303927472938
30.5000000000013 0.060094698544624
30.6000000000013 0.0604827016941853
30.7000000000013 0.0607420711007203
30.8000000000013 0.0609604460299606
30.9000000000013 0.0612449043720381
31.0000000000013 0.0614095662501396
31.1000000000013 0.0616199316579073
31.2000000000013 0.0616587590256043
31.3000000000013 0.0617554840120663
31.4000000000013 0.0618208987430868
31.5000000000013 0.0618562278791784
31.6000000000013 0.0618433517910754
31.7000000000013 0.0618296173626022
31.8000000000013 0.0617423536352094
31.9000000000013 0.0615961410617076
32.0000000000013 0.0615070029463896
32.1000000000013 0.061345666406354
32.2000000000013 0.0611964551773192
32.3000000000013 0.0609689973201654
32.4000000000013 0.0607202466362679
32.5000000000013 0.0604455814404005
32.6000000000013 0.0602340936685418
32.7000000000013 0.0599349553883872
32.8000000000013 0.0596257834291915
32.9000000000013 0.059235145491011
33.0000000000013 0.0588185744886735
33.1000000000013 0.0584668377227982
33.2000000000013 0.0581050317213485
33.3000000000013 0.057790514880574
33.4000000000013 0.0574505282083719
33.5000000000013 0.056789227219282
33.6000000000013 0.0563719271007395
33.7000000000013 0.0559417793878173
33.8000000000013 0.0555836770755847
33.9000000000013 0.0549126863356719
34.0000000000013 0.0545404415555157
34.1000000000013 0.0539809667944061
34.2000000000013 0.0536344936665032
34.3000000000013 0.0531258558657498
34.4000000000013 0.0526692707416223
34.5000000000013 0.0523605159431104
34.6000000000013 0.0516056277768905
34.7000000000014 0.0512118319743226
34.8000000000013 0.0507215439148849
34.9000000000013 0.0502469964652476
35.0000000000014 0.0498953065331776
35.1000000000014 0.049275691405157
35.2000000000014 0.0489987419564002
35.3000000000013 0.0483535951068039
35.4000000000014 0.0481353445306964
35.5000000000014 0.0476304473093604
35.6000000000014 0.0473733462594451
35.7000000000014 0.046915871271803
35.8000000000014 0.0465020260209579
35.9000000000014 0.046257245784149
36.0000000000014 0.0458488920340467
36.1000000000014 0.0456339723977232
36.2000000000014 0.0452096752631534
36.3000000000014 0.0449338674521715
36.4000000000014 0.0450092442003075
36.5000000000014 0.044494055040477
36.6000000000014 0.0443065506225336
36.7000000000014 0.0440538135570633
36.8000000000014 0.0439937351377797
36.9000000000014 0.0437308901110816
37.0000000000014 0.0435538679759409
37.1000000000014 0.0433909843713932
37.2000000000014 0.0434146773854475
37.3000000000014 0.0432791705604116
37.4000000000014 0.0431891128422251
37.5000000000014 0.0431989962558516
37.6000000000014 0.0430032153044113
37.7000000000014 0.042972962197035
37.8000000000014 0.0428690363676359
37.9000000000014 0.0430198959614406
38.0000000000014 0.0429481590786468
38.1000000000014 0.0429316573576059
38.2000000000014 0.0429836516129975
38.3000000000014 0.0429630017061136
38.4000000000014 0.0430297778248985
38.5000000000014 0.0429674363997506
38.6000000000014 0.0428457173160354
38.7000000000014 0.0428658418189229
38.8000000000014 0.0430284656487871
38.9000000000014 0.042957958190783
39.0000000000014 0.0429586321462169
39.1000000000014 0.0428704637049987
39.2000000000014 0.0430421350805751
39.3000000000014 0.0430322400912229
39.4000000000014 0.0429857271493409
39.5000000000014 0.0429033644892611
39.6000000000014 0.0428056949624171
39.7000000000014 0.0428928612698611
39.8000000000014 0.042744323215927
39.9000000000014 0.042689556081236
40.0000000000014 0.0426234236003096
40.1000000000014 0.0425604691768557
40.2000000000014 0.0425452781638219
40.3000000000014 0.0424294742628597
40.4000000000014 0.0423597472501362
40.5000000000014 0.0421955777790028
40.6000000000014 0.0420538867171377
40.7000000000014 0.0419454786572458
40.8000000000014 0.0417956440593005
40.9000000000014 0.0416145062713894
41.0000000000014 0.0414283733766567
41.1000000000014 0.0412457155036653
41.2000000000014 0.0410776189160773
41.3000000000014 0.0408043498410846
41.4000000000014 0.0406138290079263
41.5000000000014 0.040358409326853
41.6000000000014 0.0400697624875825
41.7000000000014 0.0398146001494308
41.8000000000014 0.0395589185912644
41.9000000000015 0.0391782514781103
42.0000000000014 0.0389085497812304
42.1000000000014 0.0385484824340895
42.2000000000015 0.0382582766647744
42.3000000000015 0.037908705555963
42.4000000000015 0.0375441003362185
42.5000000000014 0.0371331974096927
42.6000000000015 0.0368006243707598
42.7000000000015 0.0363691534208425
42.8000000000015 0.0359858685851569
42.9000000000015 0.0355714967028398
43.0000000000015 0.0350886084892857
43.1000000000015 0.0346828428441163
43.2000000000015 0.0342444253461545
43.3000000000015 0.033644272276348
43.4000000000015 0.0333919699717567
43.5000000000015 0.0328607547693639
43.6000000000015 0.0323026539276262
43.7000000000015 0.0318285467183347
43.8000000000015 0.0314282807128989
43.9000000000015 0.0308827359453751
44.0000000000015 0.0304202715204384
44.1000000000015 0.0299000546248515
44.2000000000015 0.029315093063904
44.3000000000015 0.0287767871617119
44.4000000000015 0.0283035137940115
44.5000000000015 0.0278350782381727
44.6000000000015 0.0273347629953534
44.7000000000015 0.026844048948516
44.8000000000015 0.0262030239932408
44.9000000000015 0.025728934600028
45.0000000000015 0.0252933713006451
45.1000000000015 0.0247169941353884
45.2000000000015 0.0241006364906528
45.3000000000015 0.0237083508367529
45.4000000000015 0.0231720731504333
45.5000000000015 0.0225838142617198
45.6000000000015 0.022157252198945
45.7000000000015 0.0216049442768723
45.8000000000015 0.0211137323339845
45.9000000000015 0.0206875117835977
46.0000000000015 0.0202429745331325
46.1000000000015 0.0197048139956037
46.2000000000015 0.0194356445266158
46.3000000000015 0.0187763900079961
46.4000000000015 0.0182931083398989
46.5000000000015 0.017921860071323
46.6000000000015 0.0174836818405296
46.7000000000015 0.0170409663358011
46.8000000000015 0.0166889558540595
46.9000000000015 0.01632412178449
47.0000000000015 0.0158940668210084
47.1000000000015 0.0155467773694698
47.2000000000015 0.0152501003714622
47.3000000000015 0.0148465944931463
47.4000000000015 0.0145504733253668
47.5000000000015 0.0143862532787783
47.6000000000015 0.0140590496932909
47.7000000000015 0.0139213969203014
47.8000000000015 0.0135267141577423
47.9000000000015 0.0133192645792623
48.0000000000015 0.0131768979592853
48.1000000000015 0.0129958285378179
48.2000000000015 0.0127662804131416
48.3000000000015 0.0126729345529786
48.4000000000015 0.0124266719768415
48.5000000000015 0.0124116471412962
48.6000000000015 0.012286441328981
48.7000000000016 0.0122044150257653
48.8000000000015 0.0121972697826463
48.9000000000015 0.0120779113048247
49.0000000000015 0.0120100765170782
49.1000000000016 0.0120344576335267
49.2000000000016 0.0119384374722
49.3000000000015 0.012057369938077
49.4000000000016 0.011983574061139
49.5000000000016 0.0120681189538526
49.6000000000016 0.0120292715246305
49.7000000000016 0.0121327849471873
49.8000000000016 0.0121298410385863
49.9000000000016 0.0122456777792319
50.0000000000016 0.0121823906052131
50.1000000000016 0.0122993909900717
50.2000000000016 0.0122830664751741
50.3000000000016 0.0123623628063854
50.4000000000016 0.0124515442488403
50.5000000000016 0.0124872381106902
50.6000000000016 0.0125450069656859
50.7000000000016 0.012604561079894
50.8000000000016 0.0126644898177186
50.9000000000016 0.0127166196124664
51.0000000000016 0.012774690551024
51.1000000000016 0.012829272365501
51.2000000000016 0.012798731465023
51.3000000000016 0.0129075607718644
51.4000000000016 0.0129259139238249
51.5000000000016 0.012993581702099
51.6000000000016 0.0130315806560761
51.7000000000016 0.0130419321288482
51.8000000000016 0.0130533066740149
51.9000000000016 0.0130823696327586
52.0000000000016 0.0131118722908511
52.1000000000016 0.0130948092062959
52.2000000000016 0.0131201879964243
52.3000000000016 0.0131144208852372
52.4000000000016 0.0131050447128863
52.5000000000016 0.0131335730572495
52.6000000000016 0.0131178086470887
52.7000000000016 0.0130926155579703
52.8000000000016 0.0130531562169212
52.9000000000016 0.0130129561879669
53.0000000000016 0.0130160915786831
53.1000000000016 0.0129662121949435
53.2000000000016 0.0129260734988173
53.3000000000016 0.0128435990074846
53.4000000000016 0.0128134725086991
53.5000000000016 0.0127952118998663
53.6000000000016 0.0127013674677425
53.7000000000016 0.0126449330817414
53.8000000000016 0.012617790266474
53.9000000000016 0.0124963480242549
54.0000000000016 0.0124092116747856
54.1000000000016 0.0123317277163621
54.2000000000016 0.012306409739768
54.3000000000016 0.0121935571169117
54.4000000000016 0.0120672700823885
54.5000000000016 0.0119831868090183
54.6000000000016 0.0118504232466944
54.7000000000016 0.0118104342139106
54.8000000000016 0.0116820427624083
54.9000000000016 0.0115777007432324
55.0000000000016 0.0114240998533311
55.1000000000016 0.0113804933091021
55.2000000000016 0.0112229827899838
55.3000000000016 0.0111273519985644
55.4000000000016 0.0109972640998811
55.5000000000016 0.0108808980810572
55.6000000000016 0.0107519880165792
55.7000000000016 0.0105735580081046
55.8000000000016 0.0104609045356225
55.9000000000017 0.0103979556227002
56.0000000000016 0.0102346672598343
56.1000000000016 0.0101585482496329
56.2000000000017 0.0100007050702032
56.3000000000017 0.0098630032570122
56.4000000000017 0.00974637981712437
56.5000000000016 0.00956120076902623
56.6000000000017 0.00948665289431592
56.7000000000017 0.00934892358963774
56.8000000000017 0.00920650486356237
56.9000000000017 0.00911282607447988
57.0000000000017 0.00896144798114252
57.1000000000017 0.0088187545780059
57.2000000000017 0.00867131099156774
57.3000000000017 0.00862859468300461
57.4000000000017 0.0084408617047857
57.5000000000017 0.00835447238082987
57.6000000000017 0.008185417859469
57.7000000000017 0.0080452065062147
57.8000000000017 0.00790561124602701
57.9000000000017 0.00780828757513482
58.0000000000017 0.0077476143339365
58.1000000000017 0.00754374117913078
58.2000000000017 0.00740945193193687
58.3000000000017 0.00729224421486658
58.4000000000017 0.00721611582265998
58.5000000000017 0.0070548122210521
58.6000000000017 0.00700245002322763
58.7000000000017 0.00687133834216268
58.8000000000017 0.00675257863126716
58.9000000000017 0.00668436978762038
59.0000000000017 0.00651249041289958
59.1000000000017 0.00652426640396661
59.2000000000017 0.00638650841718096
59.3000000000017 0.00631942394998874
59.4000000000017 0.00622556953162196
59.5000000000017 0.00612010353207089
59.6000000000017 0.0061130250891996
59.7000000000017 0.00600922586309045
59.8000000000017 0.00590943943629151
59.9000000000017 0.00592721829720204
};
\addlegendentry{filter 5}
\addplot [semithick, color5]
table {%
-60 0.0129744845146601
-59.9 0.0129145565965767
-59.8 0.012905475428132
-59.7 0.0129099468872112
-59.6 0.0128100832609916
-59.5 0.0128123162372483
-59.4 0.0127708747477041
-59.3 0.0127406389335733
-59.2 0.0127254199723503
-59.1 0.0126695879437492
-59 0.0126555412056302
-58.9 0.0126501860977621
-58.8 0.0125663933808455
-58.7 0.0125528539295494
-58.6 0.0125528765933617
-58.5 0.0124753933629658
-58.4 0.0124759491770083
-58.3 0.0124358647288507
-58.2 0.01247939254456
-58.1 0.0123849797012913
-58 0.0123646528181041
-57.9 0.0123861379079641
-57.8 0.0122519493725563
-57.7 0.0122843783450183
-57.6 0.0122101675193822
-57.5 0.0122555387583857
-57.4 0.0122625381698942
-57.3 0.0121752029616578
-57.2 0.0121824070048872
-57.1 0.0121703613542191
-57 0.0121348626262586
-56.9 0.0121073537010281
-56.8 0.0120741591128495
-56.7 0.0120541581968908
-56.6 0.0120300144060253
-56.5 0.0120387501874039
-56.3999999999999 0.011970946941805
-56.2999999999999 0.0120044666811447
-56.1999999999999 0.0119710882191696
-56.0999999999999 0.0119121233733118
-55.9999999999999 0.0119413099089362
-55.8999999999999 0.0119765724100108
-55.7999999999999 0.0118780152042361
-55.6999999999999 0.011883290225678
-55.5999999999999 0.0118840274837765
-55.4999999999999 0.0118626766873026
-55.3999999999999 0.0118738031347451
-55.2999999999999 0.0118692727861553
-55.1999999999999 0.0118182924397197
-55.0999999999999 0.0118263268476694
-54.9999999999999 0.0118048030141964
-54.8999999999999 0.011801649277243
-54.7999999999999 0.011790300941321
-54.6999999999999 0.0117831853938309
-54.5999999999999 0.0117901127022498
-54.4999999999999 0.0117986413326041
-54.3999999999999 0.011771741314154
-54.2999999999999 0.0117953094383493
-54.1999999999999 0.0117053731349511
-54.0999999999999 0.011680455312014
-53.9999999999999 0.011718648607049
-53.8999999999999 0.0117192418701202
-53.7999999999999 0.0117444803536953
-53.6999999999999 0.011712876928141
-53.5999999999999 0.011764374903039
-53.4999999999999 0.0116831011468645
-53.3999999999999 0.0117223815917683
-53.2999999999999 0.0117292227910869
-53.1999999999999 0.011778245582849
-53.0999999999999 0.0117743053115564
-52.9999999999999 0.0117501769928873
-52.8999999999999 0.0117114929312718
-52.7999999999999 0.0117346414933858
-52.6999999999999 0.0117470552798895
-52.5999999999999 0.0117897710945887
-52.4999999999999 0.0118048458149719
-52.3999999999999 0.0117486520372401
-52.2999999999999 0.0117434984028654
-52.1999999999999 0.0117713770292564
-52.0999999999999 0.0118260279126295
-51.9999999999999 0.0118161961743628
-51.8999999999999 0.0118421621998873
-51.7999999999999 0.0118122644336968
-51.6999999999999 0.0118247571251268
-51.5999999999999 0.0118157612676298
-51.4999999999999 0.0118497508004373
-51.3999999999999 0.0118156604821937
-51.2999999999999 0.011862224394065
-51.1999999999999 0.0118511975182128
-51.0999999999999 0.0119080731010492
-50.9999999999999 0.0118740788469245
-50.8999999999999 0.0118919372995088
-50.7999999999999 0.0118349564475724
-50.6999999999999 0.0118537139641453
-50.5999999999999 0.0118338915503691
-50.4999999999999 0.0118274703286925
-50.3999999999999 0.0118516549282272
-50.2999999999999 0.0118324368546523
-50.1999999999999 0.0118623555647199
-50.0999999999999 0.0118390618624773
-49.9999999999999 0.0118345000545572
-49.8999999999999 0.0118378444634422
-49.7999999999999 0.011796091479351
-49.6999999999999 0.0118222980754894
-49.5999999999999 0.0117654854731504
-49.4999999999999 0.0118145719578
-49.3999999999998 0.0117811944087018
-49.2999999999998 0.0118174730812006
-49.1999999999998 0.0117387740145738
-49.0999999999998 0.0117320571248036
-48.9999999999998 0.0117637847795961
-48.8999999999998 0.0116997435215622
-48.7999999999998 0.0116943812268376
-48.6999999999998 0.0116583591485179
-48.5999999999998 0.0116427780334168
-48.4999999999998 0.0116000771023433
-48.3999999999998 0.0115826174935092
-48.2999999999998 0.0116212034550736
-48.1999999999998 0.0115314495960066
-48.0999999999998 0.0114190456420929
-47.9999999999998 0.0114405856111675
-47.8999999999998 0.0114142382438843
-47.7999999999998 0.0113642420433852
-47.6999999999998 0.0113058110284073
-47.5999999999998 0.0112573139590043
-47.4999999999998 0.0112428118184405
-47.3999999999998 0.0111565902819199
-47.2999999999998 0.0111494564249564
-47.1999999999998 0.0110638639569402
-47.0999999999998 0.0110459502866044
-46.9999999999998 0.0109206964677677
-46.8999999999998 0.0109327332399323
-46.7999999999998 0.0108226434346835
-46.6999999999998 0.0107631914486877
-46.5999999999998 0.0107547378002169
-46.4999999999998 0.0106426587914164
-46.3999999999998 0.0106258063005335
-46.2999999999998 0.0104936602289141
-46.1999999999998 0.0104111602293289
-46.0999999999998 0.0103753519340532
-45.9999999999998 0.0102754030619232
-45.8999999999998 0.0102286167698238
-45.7999999999998 0.0101500795791651
-45.6999999999998 0.0100422654190801
-45.5999999999998 0.0100470965865188
-45.4999999999998 0.00994702466446826
-45.3999999999998 0.00986140006861029
-45.2999999999998 0.00977013260205602
-45.1999999999998 0.00966898295921066
-45.0999999999998 0.00955658447191102
-44.9999999999998 0.00950232620217143
-44.8999999999998 0.00944692414625269
-44.7999999999998 0.00936721146537278
-44.6999999999998 0.0093043108375191
-44.5999999999998 0.00918908077286931
-44.4999999999998 0.00914367637832545
-44.3999999999998 0.00904012134525154
-44.2999999999998 0.00903545033018954
-44.1999999999998 0.00889939135270202
-44.0999999999998 0.00877841216844616
-43.9999999999998 0.00877744691445753
-43.8999999999998 0.00864871051465078
-43.7999999999998 0.00863110522148302
-43.6999999999998 0.00857620023991236
-43.5999999999998 0.00848500945900485
-43.4999999999998 0.00840375215438644
-43.3999999999998 0.00832631808165337
-43.2999999999998 0.00826540551752866
-43.1999999999998 0.00822014111173514
-43.0999999999998 0.00816065573114974
-42.9999999999998 0.0080738939358142
-42.8999999999998 0.0080025701657082
-42.7999999999998 0.00797904646503868
-42.6999999999998 0.00788661817568585
-42.5999999999998 0.00786139509077192
-42.4999999999998 0.00779349466791641
-42.3999999999997 0.0077582076970675
-42.2999999999997 0.00769885015622909
-42.1999999999997 0.00769939014963403
-42.0999999999997 0.00763376726088909
-41.9999999999997 0.00761322658720711
-41.8999999999997 0.00758485149001241
-41.7999999999997 0.00762914683964834
-41.6999999999997 0.00751279932429056
-41.5999999999997 0.0075218360632487
-41.4999999999997 0.00754608839958867
-41.3999999999997 0.00746998122144521
-41.2999999999997 0.00743375387470161
-41.1999999999997 0.00739916783833897
-41.0999999999997 0.007445566957139
-40.9999999999997 0.00743361083435169
-40.8999999999997 0.0074378133253623
-40.7999999999997 0.00741683341594686
-40.6999999999997 0.00743875005803221
-40.5999999999997 0.00745235542448811
-40.4999999999997 0.00743509272176481
-40.3999999999997 0.00742619626851439
-40.2999999999997 0.00746425207443418
-40.1999999999997 0.00742582720871326
-40.0999999999997 0.00746269663113703
-39.9999999999997 0.00746862552443815
-39.8999999999997 0.00752653054769067
-39.7999999999997 0.00750501952085677
-39.6999999999997 0.00755116589135577
-39.5999999999997 0.00755813604540086
-39.4999999999997 0.00754839490681443
-39.3999999999997 0.00764265089357576
-39.2999999999997 0.0076304455485043
-39.1999999999997 0.00766020469650651
-39.0999999999997 0.00765215380397253
-38.9999999999997 0.00769997144002043
-38.8999999999997 0.00774287804176324
-38.7999999999997 0.00774467364483544
-38.6999999999997 0.00779649630559064
-38.5999999999997 0.0078485884175579
-38.4999999999997 0.00784348840595056
-38.3999999999997 0.00789245381002427
-38.2999999999997 0.00793101106221896
-38.1999999999997 0.00795425031816652
-38.0999999999997 0.00800013446010411
-37.9999999999997 0.0080018185228351
-37.8999999999997 0.00810224018912055
-37.7999999999997 0.00811122663534661
-37.6999999999997 0.00814859209884332
-37.5999999999997 0.00818257714377472
-37.4999999999997 0.00821650284929426
-37.3999999999997 0.00823753746231472
-37.2999999999997 0.00831320127971989
-37.1999999999997 0.00834836508425055
-37.0999999999997 0.00837314025141739
-36.9999999999997 0.00843350961788222
-36.8999999999997 0.00846405018047573
-36.7999999999997 0.00847285105879444
-36.6999999999997 0.00851607923095346
-36.5999999999997 0.00860465836448503
-36.4999999999997 0.00860861394641951
-36.3999999999997 0.00867466511912071
-36.2999999999997 0.00873039691289634
-36.1999999999997 0.00870060570182417
-36.0999999999997 0.00878987810853732
-35.9999999999997 0.00880951659788304
-35.8999999999997 0.00887009359495759
-35.7999999999997 0.00888839941853411
-35.6999999999997 0.00893091447115973
-35.5999999999997 0.00898341988216888
-35.4999999999997 0.00899293550744511
-35.3999999999997 0.00907220371338746
-35.2999999999996 0.00909547504376611
-35.1999999999996 0.0091413720914956
-35.0999999999996 0.00917729760939827
-34.9999999999996 0.00924981946129052
-34.8999999999996 0.00925374273799397
-34.7999999999996 0.00931324942472796
-34.6999999999996 0.00935538026621944
-34.5999999999996 0.00940719087520161
-34.4999999999996 0.00945289440750809
-34.3999999999996 0.00946899827087099
-34.2999999999996 0.00948167861151949
-34.1999999999996 0.00943722707584664
-34.0999999999996 0.00960708372644198
-33.9999999999996 0.00960304514383076
-33.8999999999996 0.0096285971252256
-33.7999999999996 0.00965023107614604
-33.6999999999996 0.00967676925820266
-33.5999999999996 0.00970508157270366
-33.4999999999996 0.00976243170450613
-33.3999999999996 0.00978502227453166
-33.2999999999996 0.00982680825861837
-33.1999999999996 0.00983618715501171
-33.0999999999996 0.0097937854220582
-32.9999999999996 0.00985077935128354
-32.8999999999996 0.00980941861574891
-32.7999999999996 0.0098613810314699
-32.6999999999996 0.00987669444355096
-32.5999999999996 0.00987965015930585
-32.4999999999996 0.00991355221860571
-32.3999999999996 0.00991268747712194
-32.2999999999996 0.00989777873387734
-32.1999999999996 0.00990341136916724
-32.0999999999996 0.00990018443177086
-31.9999999999996 0.00988757073668721
-31.8999999999996 0.00991696211903291
-31.7999999999996 0.00993096716844954
-31.6999999999996 0.00985417460938194
-31.5999999999996 0.00983259989133374
-31.4999999999996 0.00986766692778837
-31.3999999999996 0.00982208876037411
-31.2999999999996 0.00986338699234379
-31.1999999999996 0.00977749964268165
-31.0999999999996 0.00982008928459404
-30.9999999999996 0.00975118493986852
-30.8999999999996 0.00974668365265721
-30.7999999999996 0.00968819464963833
-30.6999999999996 0.00968713166355109
-30.5999999999996 0.00964854170198763
-30.4999999999996 0.00961622513765679
-30.3999999999996 0.00956328092099339
-30.2999999999996 0.00956055144864856
-30.1999999999996 0.00952356861115086
-30.0999999999996 0.00946215102142255
-29.9999999999996 0.00946512892193199
-29.8999999999996 0.00947998467702642
-29.7999999999996 0.00937424380281497
-29.6999999999996 0.00934290243946415
-29.5999999999996 0.00933944113064107
-29.4999999999996 0.00927710531968485
-29.3999999999996 0.00924913910715956
-29.2999999999996 0.00918054735133187
-29.1999999999996 0.00918064901690789
-29.0999999999996 0.00912470574552474
-28.9999999999996 0.00910228149538795
-28.8999999999996 0.00908761464167191
-28.7999999999996 0.00907964118848086
-28.6999999999996 0.00898945907393803
-28.5999999999996 0.00900831043358588
-28.4999999999996 0.0089270892327689
-28.3999999999996 0.00894137379171318
-28.2999999999995 0.00887023874498187
-28.1999999999995 0.00886410887786302
-28.0999999999995 0.00883616818090101
-27.9999999999995 0.00876652548637965
-27.8999999999995 0.00872206320181086
-27.7999999999995 0.00872479928022656
-27.6999999999995 0.00869030152420936
-27.5999999999995 0.00866257423506109
-27.4999999999995 0.00862523234711284
-27.3999999999995 0.00863334219614275
-27.2999999999995 0.00864370682919576
-27.1999999999995 0.0085292989911238
-27.0999999999995 0.00858019396415106
-26.9999999999995 0.00851552479799429
-26.8999999999995 0.00850549426822741
-26.7999999999995 0.00849880388463299
-26.6999999999995 0.0085149374866261
-26.5999999999995 0.0084350714904897
-26.4999999999995 0.0085007036212386
-26.3999999999995 0.00842883284385556
-26.2999999999995 0.00843650204188001
-26.1999999999995 0.00840334997257274
-26.0999999999995 0.00841174376810111
-25.9999999999995 0.00839075019079686
-25.8999999999995 0.0084219451581477
-25.7999999999995 0.00842652991205231
-25.6999999999995 0.00837159936649274
-25.5999999999995 0.00842359847743239
-25.4999999999995 0.00837099814341694
-25.3999999999995 0.0083852865010291
-25.2999999999995 0.00835870960059476
-25.1999999999995 0.00834752214877757
-25.0999999999995 0.00837574080200115
-24.9999999999995 0.00831799565943197
-24.8999999999995 0.00836744618830821
-24.7999999999995 0.0083187332916001
-24.6999999999995 0.00833902776085486
-24.5999999999995 0.00832613577623757
-24.4999999999995 0.00826259274371994
-24.3999999999995 0.00830585387724365
-24.2999999999995 0.00826260786302895
-24.1999999999995 0.00823391152891514
-24.0999999999995 0.00821577708509575
-23.9999999999995 0.00817981589104004
-23.8999999999995 0.00816789542812444
-23.7999999999995 0.00818142085697108
-23.6999999999995 0.0081752329496595
-23.5999999999995 0.00812469234147744
-23.4999999999995 0.00815430545487494
-23.3999999999995 0.00813574269459617
-23.2999999999995 0.00806338136808066
-23.1999999999995 0.00803892741499174
-23.0999999999995 0.00801199344716826
-22.9999999999995 0.00802572253342776
-22.8999999999995 0.00795841892656844
-22.7999999999995 0.00795424383552337
-22.6999999999995 0.00792324075180848
-22.5999999999995 0.00790414645393874
-22.4999999999995 0.00788853848493729
-22.3999999999995 0.00783380723651211
-22.2999999999995 0.00783151743225883
-22.1999999999995 0.00778549569923661
-22.0999999999995 0.00776583241911551
-21.9999999999995 0.00775618894707548
-21.8999999999995 0.00775431791771278
-21.7999999999995 0.00770013761415408
-21.6999999999995 0.00769186240641853
-21.5999999999995 0.00770643881918865
-21.4999999999995 0.00765298918620449
-21.3999999999995 0.00764766294040092
-21.2999999999995 0.00763852788853533
-21.1999999999994 0.00762726103365897
-21.0999999999994 0.00755724395157931
-20.9999999999994 0.00761053859702576
-20.8999999999994 0.00759083046928214
-20.7999999999994 0.00757970886030538
-20.6999999999994 0.00763701855782973
-20.5999999999994 0.00762725112037007
-20.4999999999994 0.00761130694094729
-20.3999999999994 0.00766404951147695
-20.2999999999994 0.00767259364523537
-20.1999999999994 0.00773882476624278
-20.0999999999994 0.00768300777304478
-19.9999999999994 0.00777670717058082
-19.8999999999994 0.00773351001301125
-19.7999999999994 0.00784044563229175
-19.6999999999994 0.00787088975575501
-19.5999999999994 0.00794230323955255
-19.4999999999994 0.00799983934726189
-19.3999999999994 0.00802282794237509
-19.2999999999994 0.00807925573532585
-19.1999999999994 0.00814693123001985
-19.0999999999994 0.00824649694760592
-18.9999999999994 0.00836306808062628
-18.8999999999994 0.00842770507197284
-18.7999999999994 0.00849938013678836
-18.6999999999994 0.00864635400289839
-18.5999999999994 0.00870804099451756
-18.4999999999994 0.0087953812569358
-18.3999999999994 0.00886599538321478
-18.2999999999994 0.00899838934014651
-18.1999999999994 0.00909600410104555
-18.0999999999994 0.00921650093506957
-17.9999999999994 0.00931954628235963
-17.8999999999994 0.00946504857849249
-17.7999999999994 0.00953173802485149
-17.6999999999994 0.00967201828483264
-17.5999999999994 0.00975432055207484
-17.4999999999994 0.00988179903404284
-17.3999999999994 0.0100448161086964
-17.2999999999994 0.010123559595457
-17.1999999999994 0.0102700907469952
-17.0999999999994 0.0103646023034348
-16.9999999999994 0.010429787933426
-16.8999999999994 0.0105767158648979
-16.7999999999994 0.0106646990083638
-16.6999999999994 0.0108009862285237
-16.5999999999994 0.0108683895843066
-16.4999999999994 0.0109658355156251
-16.3999999999994 0.0110376125466261
-16.2999999999994 0.0111389058099075
-16.1999999999994 0.0112379335541952
-16.0999999999994 0.0112915604043503
-15.9999999999994 0.0114243443995297
-15.8999999999994 0.0115170478616394
-15.7999999999994 0.0115131006720932
-15.6999999999994 0.0115944734455083
-15.5999999999994 0.011685300656786
-15.4999999999994 0.011726499551455
-15.3999999999994 0.0118584504804838
-15.2999999999994 0.0118873545793611
-15.1999999999994 0.0118894532535874
-15.0999999999994 0.011864462608939
-14.9999999999994 0.011908017220519
-14.8999999999994 0.011944899707951
-14.7999999999994 0.0119534316098751
-14.6999999999994 0.0120184526902139
-14.5999999999994 0.0119779065891943
-14.4999999999994 0.0120266807383216
-14.3999999999994 0.0119089058174632
-14.2999999999994 0.0120005525650952
-14.1999999999993 0.0119583273775071
-14.0999999999993 0.0119092060027639
-13.9999999999993 0.0118774932294733
-13.8999999999993 0.0118241283103442
-13.7999999999993 0.0118062955817346
-13.6999999999993 0.011780111782327
-13.5999999999993 0.0117353241053927
-13.4999999999993 0.0116657245651218
-13.3999999999993 0.0115961000191738
-13.2999999999993 0.0115717273023794
-13.1999999999993 0.0115182883769205
-13.0999999999993 0.0113945624982257
-12.9999999999993 0.0113220367620527
-12.8999999999993 0.011283471007821
-12.7999999999993 0.0111684314639489
-12.6999999999993 0.0111281763193683
-12.5999999999993 0.0110414696758759
-12.4999999999993 0.0109666464402752
-12.3999999999993 0.0108305875363298
-12.2999999999993 0.0108080849627502
-12.1999999999993 0.0106736505545297
-12.0999999999993 0.0105921081526832
-11.9999999999993 0.0105556796463423
-11.8999999999993 0.0104547239827706
-11.7999999999993 0.0103670966783758
-11.6999999999993 0.0103066110449655
-11.5999999999993 0.010255156630057
-11.4999999999993 0.0101809189707867
-11.3999999999993 0.0101190523464918
-11.2999999999993 0.0100864989496647
-11.1999999999993 0.00998719927668174
-11.0999999999993 0.00993321654808287
-10.9999999999993 0.00986248770050652
-10.8999999999993 0.00983470747712879
-10.7999999999993 0.00979615425388856
-10.6999999999993 0.00975827339424999
-10.5999999999993 0.0097267460238529
-10.4999999999993 0.00969023473945596
-10.3999999999993 0.00971082443479629
-10.2999999999993 0.00968950484515092
-10.1999999999993 0.00966886077157486
-10.0999999999993 0.00966478265926357
-9.99999999999929 0.00965000914363753
-9.89999999999929 0.00968160787756488
-9.79999999999929 0.0096616550159886
-9.69999999999929 0.00970375112289134
-9.59999999999928 0.00966116716789982
-9.49999999999928 0.0097005547219311
-9.39999999999928 0.0097599406563587
-9.29999999999928 0.00984053172790621
-9.19999999999928 0.0097645786896653
-9.09999999999928 0.00986828200590026
-8.99999999999928 0.00981816587482733
-8.89999999999927 0.00990489568756867
-8.79999999999927 0.00985720669459595
-8.69999999999927 0.00991225913464273
-8.59999999999927 0.00994415019422536
-8.49999999999927 0.009960268974764
-8.39999999999927 0.00995258818260526
-8.29999999999927 0.00997066578445648
-8.19999999999926 0.0099850777428539
-8.09999999999926 0.00993896648599692
-7.99999999999926 0.0100016117141787
-7.89999999999926 0.00996300840311864
-7.79999999999926 0.00995790602424478
-7.69999999999926 0.00995286754965448
-7.59999999999926 0.00991456974918647
-7.49999999999925 0.00984547577179196
-7.39999999999925 0.00987959172682991
-7.29999999999925 0.00975900059463333
-7.19999999999925 0.00978675506829629
-7.09999999999925 0.00964749390034987
-6.99999999999925 0.00959567485548866
-6.89999999999925 0.00954484067365125
-6.79999999999924 0.00946566880547799
-6.69999999999924 0.00936273027400822
-6.59999999999924 0.00928316595530232
-6.49999999999924 0.00914175906553205
-6.39999999999924 0.00908025593620364
-6.29999999999924 0.00892346481790394
-6.19999999999924 0.0088500376903472
-6.09999999999923 0.00870834908537335
-5.99999999999923 0.00859591803295785
-5.89999999999923 0.00839744833079204
-5.79999999999923 0.00825165146864023
-5.69999999999923 0.00812903922693806
-5.59999999999923 0.00791494436361492
-5.49999999999923 0.00777966459788723
-5.39999999999922 0.0076636725650345
-5.29999999999922 0.00743394998501349
-5.19999999999922 0.00721709266705412
-5.09999999999922 0.00706634762695051
-4.99999999999922 0.00685064655001929
-4.89999999999922 0.00661575713840467
-4.79999999999922 0.00650155292424483
-4.69999999999921 0.00630030112710232
-4.59999999999921 0.00609013637610265
-4.49999999999921 0.00594331830201539
-4.39999999999921 0.00574657114994703
-4.29999999999921 0.0055002584999038
-4.19999999999921 0.00537797227244711
-4.09999999999921 0.00519534993046403
-3.9999999999992 0.00502873402057077
-3.8999999999992 0.00489388625456962
-3.7999999999992 0.00475627447047045
-3.6999999999992 0.00453428339866511
-3.5999999999992 0.00445412821181072
-3.4999999999992 0.0042637633364228
-3.3999999999992 0.00417027961699861
-3.29999999999919 0.00408824578973422
-3.19999999999919 0.00398175682515327
-3.09999999999919 0.0038898857094251
-2.99999999999919 0.00383849456633922
-2.89999999999919 0.0038129210741942
-2.79999999999919 0.00381901062632485
-2.69999999999919 0.00385343834897546
-2.59999999999918 0.00382374106169698
-2.49999999999918 0.00389208873882239
-2.39999999999918 0.00390527495219935
-2.29999999999918 0.00400594714584691
-2.19999999999918 0.00409963754574316
-2.09999999999918 0.00420208167959835
-1.99999999999918 0.00430441927452421
-1.89999999999917 0.00432810937504833
-1.79999999999917 0.00449026673668367
-1.69999999999917 0.0045887151564303
-1.59999999999917 0.00467681365206114
-1.49999999999917 0.00474880636575762
-1.39999999999917 0.00489191674746781
-1.29999999999917 0.00496539208890181
-1.19999999999916 0.0051998117645798
-1.09999999999916 0.00528955479667995
-0.999999999999162 0.00537865327805626
-0.89999999999916 0.00550822553113865
-0.799999999999159 0.00561256496967792
-0.699999999999157 0.00575300699863985
-0.599999999999156 0.00584281479747583
-0.499999999999154 0.00599960591541926
-0.399999999999153 0.00607301203613575
-0.299999999999152 0.00623748375549726
-0.19999999999915 0.006263354910612
-0.0999999999991488 0.00636140956320621
8.5265128291212e-13 0.00648718481669692
0.100000000000854 0.0065926438248276
0.200000000000855 0.0065770058821273
0.300000000000857 0.00670937796106672
0.400000000000858 0.00682554185454776
0.50000000000086 0.00687827103129203
0.600000000000861 0.00697937017225391
0.700000000000863 0.00702395609924279
0.800000000000864 0.00712251732704773
0.900000000000865 0.00716564742937764
1.00000000000087 0.00726495504558466
1.10000000000087 0.00729507001735799
1.20000000000087 0.00737412237390687
1.30000000000087 0.00735138708350049
1.40000000000087 0.00751592665011208
1.50000000000087 0.00757853535811484
1.60000000000088 0.00760820689576071
1.70000000000088 0.00765399386481187
1.80000000000088 0.00771520201329065
1.90000000000088 0.00778420904115145
2.00000000000088 0.00783482237680584
2.10000000000088 0.00787757428007308
2.20000000000088 0.00798888149048602
2.30000000000089 0.00796501951580394
2.40000000000089 0.008067744309772
2.50000000000089 0.00805661806649182
2.60000000000089 0.00822397828193489
2.70000000000089 0.00822091163742592
2.80000000000089 0.00827657727305059
2.90000000000089 0.00836385018679219
3.0000000000009 0.00845565202377046
3.1000000000009 0.00846975366065213
3.2000000000009 0.00854038732408092
3.3000000000009 0.00861727481759832
3.4000000000009 0.00866008978464072
3.5000000000009 0.00869661575413883
3.6000000000009 0.00875453209209902
3.70000000000091 0.00883736577971961
3.80000000000091 0.00889081047704635
3.90000000000091 0.00895568813530243
4.00000000000091 0.00901553103638463
4.1000000000009 0.00902871191210207
4.20000000000091 0.00911978393611958
4.30000000000092 0.00915840134049896
4.40000000000092 0.0091909681546724
4.50000000000091 0.00927689791687491
4.60000000000092 0.00924098473938891
4.70000000000093 0.00932860359152055
4.80000000000092 0.0093206098421513
4.90000000000092 0.00941685145024099
5.00000000000092 0.00939468225032966
5.10000000000093 0.00943227296874853
5.20000000000093 0.00942255623495586
5.30000000000092 0.00942760273950304
5.40000000000093 0.00949827960166297
5.50000000000094 0.00950716958046254
5.60000000000093 0.00946985371302609
5.70000000000093 0.00948176259345751
5.80000000000094 0.00949387616033884
5.90000000000094 0.0094751901700778
6.00000000000094 0.0094801793784102
6.10000000000093 0.00951264732907504
6.20000000000094 0.00942426939864286
6.30000000000095 0.00946045032476227
6.40000000000094 0.00945510281203676
6.50000000000094 0.00936908949526146
6.60000000000095 0.00938956947336071
6.70000000000095 0.00935597720550154
6.80000000000095 0.00935098484083524
6.90000000000094 0.00934869548351874
7.00000000000095 0.00927938060508959
7.10000000000096 0.0091892860843354
7.20000000000095 0.00924236706321604
7.30000000000095 0.00916398764141104
7.40000000000096 0.00918930315660347
7.50000000000097 0.00912860926061766
7.60000000000096 0.0091502993962193
7.70000000000095 0.00903289069411718
7.80000000000096 0.00906067829607288
7.90000000000097 0.00902947370470423
8.00000000000097 0.00906004650258172
8.10000000000096 0.0089967451957149
8.20000000000097 0.00898391948534272
8.30000000000098 0.00898931100887044
8.40000000000097 0.00891838205922462
8.50000000000097 0.00890427846735765
8.60000000000097 0.0089365819444877
8.70000000000098 0.00887660484187064
8.80000000000098 0.00896570592462889
8.90000000000097 0.00895776018979702
9.00000000000098 0.00896063248484715
9.10000000000099 0.00897963540782792
9.20000000000098 0.0090217655278854
9.30000000000098 0.00900337354354112
9.40000000000099 0.00903698970309086
9.50000000000099 0.00907941629262995
9.60000000000099 0.00915214058244593
9.70000000000098 0.00915568911022156
9.80000000000099 0.0092268740339667
9.900000000001 0.0092425743017296
10.000000000001 0.00927741536984978
10.100000000001 0.00934860157909706
10.200000000001 0.00938899813499758
10.300000000001 0.00941597215735704
10.400000000001 0.00942909888338371
10.500000000001 0.00948265414445373
10.600000000001 0.00953682701922687
10.700000000001 0.00959129627606263
10.800000000001 0.00958585010833093
10.900000000001 0.00971095356810974
11.000000000001 0.00972502770437327
11.100000000001 0.00978116968266615
11.200000000001 0.00987996523544499
11.300000000001 0.00985187484398351
11.400000000001 0.00991987313805136
11.500000000001 0.00996845844623099
11.600000000001 0.0100258619383898
11.700000000001 0.0100679245166957
11.800000000001 0.0101195040966446
11.900000000001 0.0101412226609952
12.000000000001 0.0102063439324093
12.100000000001 0.0102110961692077
12.200000000001 0.0102138603825511
12.300000000001 0.0102977216233265
12.400000000001 0.0103047220483056
12.500000000001 0.0103494550777372
12.600000000001 0.0103886032651028
12.700000000001 0.0103887837776901
12.800000000001 0.0104132758374825
12.900000000001 0.0104341194953337
13.000000000001 0.0104920237262777
13.100000000001 0.010502988802581
13.200000000001 0.0104927766205515
13.300000000001 0.0104726370810797
13.400000000001 0.0105158966435582
13.5000000000011 0.0106128167835785
13.600000000001 0.0105819311274952
13.700000000001 0.0105712193557686
13.800000000001 0.0106265044294705
13.9000000000011 0.0105945128524154
14.0000000000011 0.0106392394966397
14.100000000001 0.0106860538507209
14.2000000000011 0.0107003174379341
14.3000000000011 0.010688323111508
14.4000000000011 0.0107373490383665
14.5000000000011 0.0107395932051424
14.6000000000011 0.0107809088884898
14.7000000000011 0.0107877413398631
14.8000000000011 0.0108789421182181
14.9000000000011 0.0108471651425766
15.0000000000011 0.0108427068450555
15.1000000000011 0.0108914503783001
15.2000000000011 0.0108965185509398
15.3000000000011 0.010928534661932
15.4000000000011 0.0109728978043772
15.5000000000011 0.0110153528734259
15.6000000000011 0.0110156162857012
15.7000000000011 0.0110451189616552
15.8000000000011 0.0110637411407348
15.9000000000011 0.0111134444123155
16.0000000000011 0.0111796181408294
16.1000000000011 0.0112074437508043
16.2000000000011 0.0111880833939574
16.3000000000011 0.0112372678239281
16.4000000000011 0.0112417229901642
16.5000000000011 0.0112681305089074
16.6000000000011 0.0112992292388972
16.7000000000011 0.011326457176862
16.8000000000011 0.0113787977129845
16.9000000000011 0.0113532039919688
17.0000000000011 0.0114006833407391
17.1000000000011 0.0114079981708023
17.2000000000011 0.0114258907222691
17.3000000000011 0.0114918483234007
17.4000000000011 0.0115106826025032
17.5000000000011 0.0115275789952487
17.6000000000011 0.0115086778488924
17.7000000000011 0.011533275826672
17.8000000000011 0.0115375352070959
17.9000000000011 0.0116005091244099
18.0000000000011 0.0115792631399661
18.1000000000011 0.0115530217188514
18.2000000000011 0.0115776268743114
18.3000000000011 0.0115747951593223
18.4000000000011 0.0115565237695032
18.5000000000011 0.0115893958798133
18.6000000000011 0.0116000057674738
18.7000000000011 0.0116297059687665
18.8000000000011 0.0116979700013738
18.9000000000011 0.0116849962653043
19.0000000000011 0.0117265039867101
19.1000000000011 0.0117508209082483
19.2000000000011 0.0117388337145313
19.3000000000011 0.011741117551699
19.4000000000011 0.011826726729221
19.5000000000011 0.0117942003868945
19.6000000000011 0.0117976451798498
19.7000000000011 0.0118271811343638
19.8000000000011 0.0119182967940653
19.9000000000011 0.0119353504716133
20.0000000000011 0.0120603218266587
20.1000000000011 0.0120846748708035
20.2000000000011 0.0121268923209577
20.3000000000011 0.012175790782942
20.4000000000011 0.0122247400179267
20.5000000000011 0.012324661294327
20.6000000000011 0.0123720233413202
20.7000000000012 0.0124082786287983
20.8000000000011 0.0124942066607872
20.9000000000011 0.0125973159586534
21.0000000000012 0.0127103696235041
21.1000000000012 0.0127561980987144
21.2000000000012 0.0128385588749308
21.3000000000011 0.0129560971272689
21.4000000000012 0.0131049018571804
21.5000000000012 0.0131744377441575
21.6000000000012 0.0132379057458043
21.7000000000012 0.0134131301983281
21.8000000000012 0.0134152720416118
21.9000000000012 0.0135600467808627
22.0000000000012 0.0137098603394666
22.1000000000012 0.0137897730387704
22.2000000000012 0.0138744529547963
22.3000000000012 0.013959524857076
22.4000000000012 0.0141057469665133
22.5000000000012 0.0141849683984125
22.6000000000012 0.0143355819633108
22.7000000000012 0.0144222316742168
22.8000000000012 0.0144972160685252
22.9000000000012 0.0146297643299742
23.0000000000012 0.0146435338349814
23.1000000000012 0.0147382357902556
23.2000000000012 0.01481580044184
23.3000000000012 0.0150264010915424
23.4000000000012 0.0149454109207266
23.5000000000012 0.0150694904373824
23.6000000000012 0.0151136711904092
23.7000000000012 0.0152131759060334
23.8000000000012 0.0152743900469858
23.9000000000012 0.0153128494720607
24.0000000000012 0.0154491487415241
24.1000000000012 0.0154412856084846
24.2000000000012 0.0154308316565502
24.3000000000012 0.015482422541567
24.4000000000012 0.0155330964672391
24.5000000000012 0.0155499058276292
24.6000000000012 0.0155858232475271
24.7000000000012 0.0156194189447467
24.8000000000012 0.0156237216164387
24.9000000000012 0.0156480734180748
25.0000000000012 0.0156592331819681
25.1000000000012 0.0157112872946329
25.2000000000012 0.0156802794040653
25.3000000000012 0.0156704037747103
25.4000000000012 0.015679126434689
25.5000000000012 0.0157098617641809
25.6000000000012 0.0156510979228555
25.7000000000012 0.0156836383358974
25.8000000000012 0.0156882131195921
25.9000000000012 0.0156941488962625
26.0000000000012 0.0156442394047064
26.1000000000012 0.0157265165123218
26.2000000000012 0.0156572051720864
26.3000000000012 0.0156888102577284
26.4000000000012 0.0157582925562223
26.5000000000012 0.0157530981534847
26.6000000000012 0.0158109514021202
26.7000000000012 0.0158227140887377
26.8000000000012 0.0158256505675918
26.9000000000012 0.0158484671611451
27.0000000000012 0.0159120037163301
27.1000000000012 0.0160002802784342
27.2000000000012 0.0160231028639926
27.3000000000012 0.0160195539551258
27.4000000000012 0.016273573950592
27.5000000000013 0.0162990522627372
27.6000000000012 0.0163705251463388
27.7000000000012 0.0164254574040365
27.8000000000012 0.0165815207061055
27.9000000000013 0.0165737030604446
28.0000000000013 0.0167747630648289
28.1000000000012 0.0169016280466057
28.2000000000013 0.0170587220993371
28.3000000000013 0.017159232308267
28.4000000000013 0.0172959375984911
28.5000000000013 0.0174682885610616
28.6000000000013 0.017567086514155
28.7000000000013 0.0178105326768621
28.8000000000013 0.0179032180556164
28.9000000000013 0.0181594969808911
29.0000000000013 0.0182575040052462
29.1000000000013 0.0183870280166264
29.2000000000013 0.0185284695038874
29.3000000000013 0.0187769001947731
29.4000000000013 0.0189161836050333
29.5000000000013 0.019116263179052
29.6000000000013 0.0193248988672659
29.7000000000013 0.0194762717436951
29.8000000000013 0.019656836647888
29.9000000000013 0.0197564870259572
30.0000000000013 0.0199720314773047
30.1000000000013 0.0201823876454656
30.2000000000013 0.0202371256882762
30.3000000000013 0.0204359631405257
30.4000000000013 0.0205531028156251
30.5000000000013 0.0207933727951989
30.6000000000013 0.020843360479857
30.7000000000013 0.0210669273683672
30.8000000000013 0.0211000942632214
30.9000000000013 0.0213489193322491
31.0000000000013 0.0214792089116007
31.1000000000013 0.0215818109371738
31.2000000000013 0.0217580953005129
31.3000000000013 0.0218144229532677
31.4000000000013 0.0219896554958304
31.5000000000013 0.0220840740566401
31.6000000000013 0.0222279606448298
31.7000000000013 0.0223267916224195
31.8000000000013 0.022445114822187
31.9000000000013 0.022543927990288
32.0000000000013 0.0227235811356656
32.1000000000013 0.0228360467201216
32.2000000000013 0.0229370392549287
32.3000000000013 0.0229569703681589
32.4000000000013 0.023101723818839
32.5000000000013 0.0232168070720408
32.6000000000013 0.0233141863888184
32.7000000000013 0.0234180435373246
32.8000000000013 0.0236621093160541
32.9000000000013 0.0238690255324446
33.0000000000013 0.0239305074650472
33.1000000000013 0.0240738105375994
33.2000000000013 0.0242199405144771
33.3000000000013 0.0244631829336259
33.4000000000013 0.0247044583328751
33.5000000000013 0.0248335668000628
33.6000000000013 0.0250152897465713
33.7000000000013 0.0253512388055994
33.8000000000013 0.0254989469988003
33.9000000000013 0.0258148110459009
34.0000000000013 0.0260849864877384
34.1000000000013 0.0263287806750611
34.2000000000013 0.0267358564150516
34.3000000000013 0.0270228656977178
34.4000000000013 0.0274036144823991
34.5000000000013 0.0278878865955043
34.6000000000013 0.0281400994175197
34.7000000000014 0.0285889164303727
34.8000000000013 0.0289575477691955
34.9000000000013 0.0294524944413541
35.0000000000014 0.029934373533134
35.1000000000014 0.0303578214023876
35.2000000000014 0.0309300344273326
35.3000000000013 0.0314727094631949
35.4000000000014 0.0319525793083383
35.5000000000014 0.0324258824117872
35.6000000000014 0.0330846443387176
35.7000000000014 0.0337581947910432
35.8000000000014 0.0344290629216121
35.9000000000014 0.0347628369183291
36.0000000000014 0.0354829916270045
36.1000000000014 0.0362194540280184
36.2000000000014 0.0368113212240739
36.3000000000014 0.03753260175098
36.4000000000014 0.0380388357699404
36.5000000000014 0.0389708899814762
36.6000000000014 0.039643035917631
36.7000000000014 0.0403882161936571
36.8000000000014 0.0410303310456987
36.9000000000014 0.0417886785789872
37.0000000000014 0.0425547197350165
37.1000000000014 0.0432862826927613
37.2000000000014 0.0440444526871537
37.3000000000014 0.0447478540496574
37.4000000000014 0.045501376861796
37.5000000000014 0.0461641505924108
37.6000000000014 0.0470251376767535
37.7000000000014 0.0477258673349253
37.8000000000014 0.0484762809426344
37.9000000000014 0.049340625004632
38.0000000000014 0.0501451804057384
38.1000000000014 0.0506351400740625
38.2000000000014 0.0515686000496052
38.3000000000014 0.0521914546296183
38.4000000000014 0.0529418339738396
38.5000000000014 0.053531013826985
38.6000000000014 0.054304287925967
38.7000000000014 0.0549934415947385
38.8000000000014 0.0556476503031556
38.9000000000014 0.0564376973227354
39.0000000000014 0.0570264270123399
39.1000000000014 0.0577840639660433
39.2000000000014 0.0584811852576791
39.3000000000014 0.0590367321997218
39.4000000000014 0.0597540416762383
39.5000000000014 0.0604386852180186
39.6000000000014 0.0611559903581173
39.7000000000014 0.0615679173373401
39.8000000000014 0.0621657165447362
39.9000000000014 0.0626680812779192
40.0000000000014 0.0632010658601029
40.1000000000014 0.0637372678216808
40.2000000000014 0.0644635467863556
40.3000000000014 0.0648900718726641
40.4000000000014 0.0653814608200252
40.5000000000014 0.0659314657566035
40.6000000000014 0.0663770963412005
40.7000000000014 0.0668974189606129
40.8000000000014 0.0672267349103744
40.9000000000014 0.0677651663367084
41.0000000000014 0.0681152612677629
41.1000000000014 0.068585533570678
41.2000000000014 0.0689343111370464
41.3000000000014 0.0692407706973671
41.4000000000014 0.069675503296362
41.5000000000014 0.0700174943035193
41.6000000000014 0.0702994500931311
41.7000000000014 0.07063941903396
41.8000000000014 0.0709247512821859
41.9000000000015 0.0712020797320309
42.0000000000014 0.0715021371927612
42.1000000000014 0.0717263768085964
42.2000000000015 0.0719550122551692
42.3000000000015 0.0721765867724872
42.4000000000015 0.0723660558924956
42.5000000000014 0.0726241614144345
42.6000000000015 0.07279352593886
42.7000000000015 0.072888205476789
42.8000000000015 0.0730614897095181
42.9000000000015 0.0731648049872261
43.0000000000015 0.0734066670720738
43.1000000000015 0.0734800852318439
43.2000000000015 0.0734915375200941
43.3000000000015 0.0736420059985546
43.4000000000015 0.0737190326178938
43.5000000000015 0.0737426455037003
43.6000000000015 0.0738762813959971
43.7000000000015 0.0739753299562373
43.8000000000015 0.074031404796037
43.9000000000015 0.0740240340245243
44.0000000000015 0.0740695635316456
44.1000000000015 0.0739782374721562
44.2000000000015 0.0740727563067405
44.3000000000015 0.0739872260624825
44.4000000000015 0.074160224690199
44.5000000000015 0.0739259770488705
44.6000000000015 0.0740771368221505
44.7000000000015 0.0741614617297115
44.8000000000015 0.0741140136614223
44.9000000000015 0.0740334399711062
45.0000000000015 0.0739218880179793
45.1000000000015 0.0739474921434352
45.2000000000015 0.0738421034304742
45.3000000000015 0.0739495162507363
45.4000000000015 0.0738047006267589
45.5000000000015 0.0738850186668235
45.6000000000015 0.0737412445596871
45.7000000000015 0.0737327924792718
45.8000000000015 0.0737446735771404
45.9000000000015 0.0736966406093356
46.0000000000015 0.0735360726258143
46.1000000000015 0.0735889258962682
46.2000000000015 0.0734379503264574
46.3000000000015 0.0734149396412143
46.4000000000015 0.0733897491912644
46.5000000000015 0.0735376682044429
46.6000000000015 0.0733745442011972
46.7000000000015 0.0733875094548036
46.8000000000015 0.0732353598237712
46.9000000000015 0.0731890969752561
47.0000000000015 0.0733284093166175
47.1000000000015 0.0732146027582875
47.2000000000015 0.0730994645030955
47.3000000000015 0.0732165897039842
47.4000000000015 0.0731160820100512
47.5000000000015 0.0730693561845064
47.6000000000015 0.0730383137802116
47.7000000000015 0.0731052954104185
47.8000000000015 0.0731058642097078
47.9000000000015 0.073068491635064
48.0000000000015 0.073022720899128
48.1000000000015 0.0731993475041978
48.2000000000015 0.0730470490205895
48.3000000000015 0.0730449419630045
48.4000000000015 0.0729346860074561
48.5000000000015 0.0729600456386541
48.6000000000015 0.0729007257163956
48.7000000000016 0.0730105707030729
48.8000000000015 0.0731129322771418
48.9000000000015 0.0731027683518197
49.0000000000015 0.0731437835806337
49.1000000000016 0.0730098416223969
49.2000000000016 0.0732397042414941
49.3000000000015 0.0731335304533463
49.4000000000016 0.0729388948419786
49.5000000000016 0.0731431158509409
49.6000000000016 0.0731149162710438
49.7000000000016 0.073118891152947
49.8000000000016 0.0730632279510351
49.9000000000016 0.0730750826078644
50.0000000000016 0.073173774430445
50.1000000000016 0.0732024647519511
50.2000000000016 0.0730129739427347
50.3000000000016 0.0732147476157184
50.4000000000016 0.0731822131516163
50.5000000000016 0.0730674791777986
50.6000000000016 0.0730922801245595
50.7000000000016 0.0730659061610485
50.8000000000016 0.0731389453163038
50.9000000000016 0.0730497427318114
51.0000000000016 0.0730549240879659
51.1000000000016 0.0729498415623654
51.2000000000016 0.0730986589406617
51.3000000000016 0.0729832299622234
51.4000000000016 0.0729708031448205
51.5000000000016 0.0728909074874658
51.6000000000016 0.072914628065809
51.7000000000016 0.0727865599044599
51.8000000000016 0.0728628668230712
51.9000000000016 0.0725700811182622
52.0000000000016 0.0725714542716629
52.1000000000016 0.0725705551973596
52.2000000000016 0.0724742731663003
52.3000000000016 0.0723570109531652
52.4000000000016 0.0722882649279945
52.5000000000016 0.0721810321682584
52.6000000000016 0.072100623651958
52.7000000000016 0.0719173368360813
52.8000000000016 0.0718777390714791
52.9000000000016 0.0716538172035676
53.0000000000016 0.0716654734789801
53.1000000000016 0.0714900592990777
53.2000000000016 0.0713546670487437
53.3000000000016 0.0712641207625553
53.4000000000016 0.0710723882620794
53.5000000000016 0.0708459453168999
53.6000000000016 0.0706808666618761
53.7000000000016 0.0705699430672261
53.8000000000016 0.0703982005871937
53.9000000000016 0.0701433805984217
54.0000000000016 0.0699832325795954
54.1000000000016 0.0698173431952924
54.2000000000016 0.0696495387727158
54.3000000000016 0.0693573381118039
54.4000000000016 0.0691965772036015
54.5000000000016 0.0689940453779872
54.6000000000016 0.0687201469865985
54.7000000000016 0.068514018311518
54.8000000000016 0.0682964733404094
54.9000000000016 0.0679531081846129
55.0000000000016 0.0677961887232166
55.1000000000016 0.0676541896057991
55.2000000000016 0.0672288903654072
55.3000000000016 0.0670099420600683
55.4000000000016 0.0667338265701783
55.5000000000016 0.0664505626408285
55.6000000000016 0.0661874390244388
55.7000000000016 0.0658725383819376
55.8000000000016 0.0655743339824679
55.9000000000017 0.0652994910793794
56.0000000000016 0.0651064982781162
56.1000000000016 0.0647710317577181
56.2000000000017 0.0643943265923709
56.3000000000017 0.064119265846537
56.4000000000017 0.0637967758204795
56.5000000000016 0.0635229803095191
56.6000000000017 0.063104267985226
56.7000000000017 0.0628186195539208
56.8000000000017 0.0625816179594002
56.9000000000017 0.0622097572122463
57.0000000000017 0.0618935253922618
57.1000000000017 0.0615356998986626
57.2000000000017 0.0612714948565782
57.3000000000017 0.0608383252991357
57.4000000000017 0.0604589626523308
57.5000000000017 0.0602072159780824
57.6000000000017 0.0597306471166896
57.7000000000017 0.059500084634536
57.8000000000017 0.0591461744367332
57.9000000000017 0.05876969142965
58.0000000000017 0.0583480732208235
58.1000000000017 0.058050814439691
58.2000000000017 0.0577368528591901
58.3000000000017 0.0573542479427635
58.4000000000017 0.0569776814753547
58.5000000000017 0.056694731193625
58.6000000000017 0.0563050505777151
58.7000000000017 0.0559789229124362
58.8000000000017 0.0557784294666355
58.9000000000017 0.0553039017168285
59.0000000000017 0.0549583234289772
59.1000000000017 0.0545798177098775
59.2000000000017 0.0542313292071437
59.3000000000017 0.053919830029589
59.4000000000017 0.0534392853845706
59.5000000000017 0.0530654651622193
59.6000000000017 0.0527730892500114
59.7000000000017 0.0524261135412827
59.8000000000017 0.0520596901242418
59.9000000000017 0.0517238802760772
};
\addlegendentry{filter 6}
\end{axis}

\end{tikzpicture}
\caption{Spatial filters response at SNR = 10 dB when two coherent signals located at $\left(\theta_{1}=-15^{\circ},\theta_{2}=-5^{\circ}\right)$ are incident to the antenna array. The blue dashed lines are at $-15^{\circ}$ and $-5^{\circ}$ respectively}
\label{gain response}
\end{figure}



